Verifying Inverse Model Neural Networks

Inverse problems exist in a wide variety of physical domains from aerospace engineering to medical imaging. The goal is to infer the underlying state from a set of observations. When the forward model that produced the observations is nonlinear and stochastic, solving the inverse problem is very challenging. Neural networks are an appealing solution for solving inverse problems as they can be trained from noisy data and once trained are computationally efficient to run. However, inverse model neural networks do not have guarantees of correctness built-in, which makes them unreliable for use in safety and accuracy-critical contexts. In this work we introduce a method for verifying the correctness of inverse model neural networks. Our approach is to overapproximate a nonlinear, stochastic forward model with piecewise linear constraints and encode both the overapproximate forward model and the neural network inverse model as a mixed-integer program. We demonstrate this verification procedure on a real-world airplane fuel gauge case study. The ability to verify and consequently trust inverse model neural networks allows their use in a wide variety of contexts, from aerospace to medicine.

==> figures/all_heatmaps.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={horizontal sep = 1.5cm, vertical sep = 1.5cm, group size=3 by 1}]
\nextgroupplot[point meta max={0.158280480676515}, point meta min={0.0}, title={Max Error (\% of Full)}, view={{0}{90}}, xmin={-3.25}, xmax={4.75}, ymin={-3.25}, ymax={2.75}, height = {4cm}, width={4cm}, xlabel={$\theta$ (deg)}, ylabel = {$\phi$ (deg)}, colorbar style={yticklabels={0, 0, 5, 10, 15}},
colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) }] 
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={47ac7696-5a21-495f-8772-0dad71dcc0c0}, matrix plot*, mesh/rows={16}, mesh/cols={12}, point meta={\thisrow{meta}}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            -3.0  -3.0  0.10383235596293333  0.10383235596293333  \\
            -3.0  -2.5  0.10942637235344116  0.10942637235344116  \\
            -3.0  -2.0  0.10804125235817462  0.10804125235817462  \\
            -3.0  -1.5  0.09681334682911885  0.09681334682911885  \\
            -3.0  -1.0  0.07687713674354328  0.07687713674354328  \\
            -3.0  -0.5  0.07659797308940838  0.07659797308940838  \\
            -3.0  0.0  0.07482287079714083  0.07482287079714083  \\
            -3.0  0.5  0.07280915294445174  0.07280915294445174  \\
            -3.0  1.0  0.07136538357361892  0.07136538357361892  \\
            -3.0  1.5  0.06807399266285843  0.06807399266285843  \\
            -3.0  2.0  0.07266446086657533  0.07266446086657533  \\
            -3.0  2.5  0.08119151295746363  0.08119151295746363  \\
            -2.5  -3.0  0.10549820624440581  0.10549820624440581  \\
            -2.5  -2.5  0.11155778350325452  0.11155778350325452  \\
            -2.5  -2.0  0.10953827867962572  0.10953827867962572  \\
            -2.5  -1.5  0.0986409935857499  0.0986409935857499  \\
            -2.5  -1.0  0.0778484879657817  0.0778484879657817  \\
            -2.5  -0.5  0.07699282036747955  0.07699282036747955  \\
            -2.5  0.0  0.0755721944137601  0.0755721944137601  \\
            -2.5  0.5  0.07367260716649231  0.07367260716649231  \\
            -2.5  1.0  0.07198207506534587  0.07198207506534587  \\
            -2.5  1.5  0.06876976016989603  0.06876976016989603  \\
            -2.5  2.0  0.07347387193330145  0.07347387193330145  \\
            -2.5  2.5  0.0807852660371803  0.0807852660371803  \\
            -2.0  -3.0  0.10812279726156317  0.10812279726156317  \\
            -2.0  -2.5  0.11280356953987933  0.11280356953987933  \\
            -2.0  -2.0  0.11156390615038814  0.11156390615038814  \\
            -2.0  -1.5  0.10053053470745006  0.10053053470745006  \\
            -2.0  -1.0  0.07895648084573137  0.07895648084573137  \\
            -2.0  -0.5  0.07763877922395919  0.07763877922395919  \\
            -2.0  0.0  0.07632467001023985  0.07632467001023985  \\
            -2.0  0.5  0.07499328020403176  0.07499328020403176  \\
            -2.0  1.0  0.0731025223532112  0.0731025223532112  \\
            -2.0  1.5  0.06956524232694272  0.06956524232694272  \\
            -2.0  2.0  0.07496755284095873  0.07496755284095873  \\
            -2.0  2.5  0.08213275899334989  0.08213275899334989  \\
            -1.5  -3.0  0.11026895390936016  0.11026895390936016  \\
            -1.5  -2.5  0.11552014484363074  0.11552014484363074  \\
            -1.5  -2.0  0.11375689306218738  0.11375689306218738  \\
            -1.5  -1.5  0.10290614951506859  0.10290614951506859  \\
            -1.5  -1.0  0.08019654488639578  0.08019654488639578  \\
            -1.5  -0.5  0.07932496434280183  0.07932496434280183  \\
            -1.5  0.0  0.07719294943137109  0.07719294943137109  \\
            -1.5  0.5  0.07650740227306446  0.07650740227306446  \\
            -1.5  1.0  0.07427035318865889  0.07427035318865889  \\
            -1.5  1.5  0.07038297565767476  0.07038297565767476  \\
            -1.5  2.0  0.07632803760251296  0.07632803760251296  \\
            -1.5  2.5  0.0836328537842282  0.0836328537842282  \\
            -1.0  -3.0  0.11293424015955103  0.11293424015955103  \\
            -1.0  -2.5  0.11837157401131851  0.11837157401131851  \\
            -1.0  -2.0  0.11633569918503134  0.11633569918503134  \\
            -1.0  -1.5  0.10492695822935898  0.10492695822935898  \\
            -1.0  -1.0  0.0815464184484649  0.0815464184484649  \\
            -1.0  -0.5  0.08040892738749711  0.08040892738749711  \\
            -1.0  0.0  0.07895306889267444  0.07895306889267444  \\
            -1.0  0.5  0.07721267168998212  0.07721267168998212  \\
            -1.0  1.0  0.07600459687301195  0.07600459687301195  \\
            -1.0  1.5  0.0710755237844713  0.0710755237844713  \\
            -1.0  2.0  0.07786765385378837  0.07786765385378837  \\
            -1.0  2.5  0.08459527974169903  0.08459527974169903  \\
            -0.5  -3.0  0.11660314225980456  0.11660314225980456  \\
            -0.5  -2.5  0.12032286710558707  0.12032286710558707  \\
            -0.5  -2.0  0.11883695312198896  0.11883695312198896  \\
            -0.5  -1.5  0.1067950635050951  0.1067950635050951  \\
            -0.5  -1.0  0.0834579100053672  0.0834579100053672  \\
            -0.5  -0.5  0.08135390152723239  0.08135390152723239  \\
            -0.5  0.0  0.0807456699880375  0.0807456699880375  \\
            -0.5  0.5  0.07803855700764112  0.07803855700764112  \\
            -0.5  1.0  0.0772980609988378  0.0772980609988378  \\
            -0.5  1.5  0.0720078437922056  0.0720078437922056  \\
            -0.5  2.0  0.07914170299871276  0.07914170299871276  \\
            -0.5  2.5  0.08544536002151139  0.08544536002151139  \\
            0.0  -3.0  0.1203663639955289  0.1203663639955289  \\
            0.0  -2.5  0.12314185632532433  0.12314185632532433  \\
            0.0  -2.0  0.12339909144472819  0.12339909144472819  \\
            0.0  -1.5  0.10810978260074877  0.10810978260074877  \\
            0.0  -1.0  0.08515262599646346  0.08515262599646346  \\
            0.0  -0.5  0.0829795296482897  0.0829795296482897  \\
            0.0  0.0  0.08205695321861549  0.08205695321861549  \\
            0.0  0.5  0.0798916071488616  0.0798916071488616  \\
            0.0  1.0  0.07797023247740428  0.07797023247740428  \\
            0.0  1.5  0.07359211542005285  0.07359211542005285  \\
            0.0  2.0  0.07991620701567242  0.07991620701567242  \\
            0.0  2.5  0.08626038483023411  0.08626038483023411  \\
            0.5  -3.0  0.12324807888005876  0.12324807888005876  \\
            0.5  -2.5  0.12685077224758606  0.12685077224758606  \\
            0.5  -2.0  0.12742969448537472  0.12742969448537472  \\
            0.5  -1.5  0.1104027824107761  0.1104027824107761  \\
            0.5  -1.0  0.08678868017001493  0.08678868017001493  \\
            0.5  -0.5  0.08432858327270303  0.08432858327270303  \\
            0.5  0.0  0.08361690494150917  0.08361690494150917  \\
            0.5  0.5  0.08227981887435755  0.08227981887435755  \\
            0.5  1.0  0.07848668200201003  0.07848668200201003  \\
            0.5  1.5  0.07479812941151757  0.07479812941151757  \\
            0.5  2.0  0.08019184657511283  0.08019184657511283  \\
            0.5  2.5  0.08667548587696691  0.08667548587696691  \\
            1.0  -3.0  0.12494134370035509  0.12494134370035509  \\
            1.0  -2.5  0.13055639616768439  0.13055639616768439  \\
            1.0  -2.0  0.13149773043407972  0.13149773043407972  \\
            1.0  -1.5  0.11309234008380312  0.11309234008380312  \\
            1.0  -1.0  0.08852141964399084  0.08852141964399084  \\
            1.0  -0.5  0.08571160192577224  0.08571160192577224  \\
            1.0  0.0  0.08440079809972646  0.08440079809972646  \\
            1.0  0.5  0.08283978883430275  0.08283978883430275  \\
            1.0  1.0  0.07995631599460525  0.07995631599460525  \\
            1.0  1.5  0.0761947485413352  0.0761947485413352  \\
            1.0  2.0  0.08099974729036191  0.08099974729036191  \\
            1.0  2.5  0.08683703927463424  0.08683703927463424  \\
            1.5  -3.0  0.12676229954084184  0.12676229954084184  \\
            1.5  -2.5  0.1336770153263029  0.1336770153263029  \\
            1.5  -2.0  0.13451706046539313  0.13451706046539313  \\
            1.5  -1.5  0.11546638729592976  0.11546638729592976  \\
            1.5  -1.0  0.08958235830427974  0.08958235830427974  \\
            1.5  -0.5  0.08739339341586545  0.08739339341586545  \\
            1.5  0.0  0.08504851190801371  0.08504851190801371  \\
            1.5  0.5  0.08339783796065736  0.08339783796065736  \\
            1.5  1.0  0.08047263335027761  0.08047263335027761  \\
            1.5  1.5  0.07725985675197275  0.07725985675197275  \\
            1.5  2.0  0.08263428268047412  0.08263428268047412  \\
            1.5  2.5  0.0882423626781481  0.0882423626781481  \\
            2.0  -3.0  0.1290597568403436  0.1290597568403436  \\
            2.0  -2.5  0.13802456672796679  0.13802456672796679  \\
            2.0  -2.0  0.13700487849828788  0.13700487849828788  \\
            2.0  -1.5  0.11750240415113827  0.11750240415113827  \\
            2.0  -1.0  0.09190229004411184  0.09190229004411184  \\
            2.0  -0.5  0.088687900588065  0.088687900588065  \\
            2.0  0.0  0.08632743834409395  0.08632743834409395  \\
            2.0  0.5  0.08393410185360371  0.08393410185360371  \\
            2.0  1.0  0.08124906969191342  0.08124906969191342  \\
            2.0  1.5  0.07776647914443162  0.07776647914443162  \\
            2.0  2.0  0.08376793450096438  0.08376793450096438  \\
            2.0  2.5  0.08965421344051099  0.08965421344051099  \\
            2.5  -3.0  0.13360992188904375  0.13360992188904375  \\
            2.5  -2.5  0.1425815130870353  0.1425815130870353  \\
            2.5  -2.0  0.14020539650755007  0.14020539650755007  \\
            2.5  -1.5  0.12067952539079062  0.12067952539079062  \\
            2.5  -1.0  0.0942352749554273  0.0942352749554273  \\
            2.5  -0.5  0.09094435452721802  0.09094435452721802  \\
            2.5  0.0  0.08782379368372002  0.08782379368372002  \\
            2.5  0.5  0.08484630838248121  0.08484630838248121  \\
            2.5  1.0  0.08199058594575828  0.08199058594575828  \\
            2.5  1.5  0.07857136813121554  0.07857136813121554  \\
            2.5  2.0  0.08503919541182962  0.08503919541182962  \\
            2.5  2.5  0.09084247529272221  0.09084247529272221  \\
            3.0  -3.0  0.13813303799952892  0.13813303799952892  \\
            3.0  -2.5  0.14588014288171636  0.14588014288171636  \\
            3.0  -2.0  0.14221278353890573  0.14221278353890573  \\
            3.0  -1.5  0.12342807740674151  0.12342807740674151  \\
            3.0  -1.0  0.0961834892931691  0.0961834892931691  \\
            3.0  -0.5  0.09309058515657527  0.09309058515657527  \\
            3.0  0.0  0.08945464809492665  0.08945464809492665  \\
            3.0  0.5  0.08593508923685786  0.08593508923685786  \\
            3.0  1.0  0.08238982429683243  0.08238982429683243  \\
            3.0  1.5  0.07917630388176877  0.07917630388176877  \\
            3.0  2.0  0.08619546518033953  0.08619546518033953  \\
            3.0  2.5  0.09178288439421975  0.09178288439421975  \\
            3.5  -3.0  0.14309197731207238  0.14309197731207238  \\
            3.5  -2.5  0.15144172198454106  0.15144172198454106  \\
            3.5  -2.0  0.14392274026129878  0.14392274026129878  \\
            3.5  -1.5  0.1256648221608576  0.1256648221608576  \\
            3.5  -1.0  0.09905250461504829  0.09905250461504829  \\
            3.5  -0.5  0.09519296158514176  0.09519296158514176  \\
            3.5  0.0  0.09141820748100138  0.09141820748100138  \\
            3.5  0.5  0.08656789623740194  0.08656789623740194  \\
            3.5  1.0  0.08291437629367825  0.08291437629367825  \\
            3.5  1.5  0.08063712000746245  0.08063712000746245  \\
            3.5  2.0  0.0871693081526068  0.0871693081526068  \\
            3.5  2.5  0.0927102050984163  0.0927102050984163  \\
            4.0  -3.0  0.14852734250859298  0.14852734250859298  \\
            4.0  -2.5  0.15750862352383155  0.15750862352383155  \\
            4.0  -2.0  0.14643415746850616  0.14643415746850616  \\
            4.0  -1.5  0.12767795265590412  0.12767795265590412  \\
            4.0  -1.0  0.10147765868851243  0.10147765868851243  \\
            4.0  -0.5  0.09844011125005106  0.09844011125005106  \\
            4.0  0.0  0.09331698495728737  0.09331698495728737  \\
            4.0  0.5  0.08783012055514988  0.08783012055514988  \\
            4.0  1.0  0.08379227322667794  0.08379227322667794  \\
            4.0  1.5  0.08035867696261044  0.08035867696261044  \\
            4.0  2.0  0.08815316894336346  0.08815316894336346  \\
            4.0  2.5  0.0936337079463623  0.0936337079463623  \\
            4.5  -3.0  0.15342593230098042  0.15342593230098042  \\
            4.5  -2.5  0.158280480676515  0.158280480676515  \\
            4.5  -2.0  0.14794449608995938  0.14794449608995938  \\
            4.5  -1.5  0.12950229251092893  0.12950229251092893  \\
            4.5  -1.0  0.10328021605558585  0.10328021605558585  \\
            4.5  -0.5  0.10133007951447222  0.10133007951447222  \\
            4.5  0.0  0.09552986964329578  0.09552986964329578  \\
            4.5  0.5  0.08960206343688239  0.08960206343688239  \\
            4.5  1.0  0.08443666578887067  0.08443666578887067  \\
            4.5  1.5  0.08088332758214378  0.08088332758214378  \\
            4.5  2.0  0.08906629437550674  0.08906629437550674  \\
            4.5  2.5  0.09433537399233317  0.09433537399233317  \\
        }
        ;

\nextgroupplot[point meta max={0.158280480676515}, point meta min={0.0}, title={Max Error (\% of Full)}, view={{0}{90}},  xmin={-0.010799136069114468}, xmax={100.82073434125269}, ymin={-3.25}, ymax={2.75}, height = {4cm}, width={4cm}, xlabel={Mass (\% Full)}, ylabel = {$\phi$ (deg)},
colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) }] 
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={455f29d2-7a78-40c1-a9c0-65c6ae93c5eb}, matrix plot*, mesh/rows={39}, mesh/cols={12}, point meta={\thisrow{meta}}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  -3.0  0.014200142201957575  0.014200142201957575  \\
            0.0  -2.5  0.014080432243380889  0.014080432243380889  \\
            0.0  -2.0  0.012187782478748396  0.012187782478748396  \\
            0.0  -1.5  0.010576524056039389  0.010576524056039389  \\
            0.0  -1.0  0.009735626386623092  0.009735626386623092  \\
            0.0  -0.5  0.00973649103808248  0.00973649103808248  \\
            0.0  0.0  0.008975653423907323  0.008975653423907323  \\
            0.0  0.5  0.007526705919313895  0.007526705919313895  \\
            0.0  1.0  0.008816024468176809  0.008816024468176809  \\
            0.0  1.5  0.009064723010258546  0.009064723010258546  \\
            0.0  2.0  0.009186896493769178  0.009186896493769178  \\
            0.0  2.5  0.016903879027613134  0.016903879027613134  \\
            0.021598272138228937  -3.0  0.013923017042410066  0.013923017042410066  \\
            0.021598272138228937  -2.5  0.013866911177569715  0.013866911177569715  \\
            0.021598272138228937  -2.0  0.0134689088736144  0.0134689088736144  \\
            0.021598272138228937  -1.5  0.010724918093272997  0.010724918093272997  \\
            0.021598272138228937  -1.0  0.011016752781489239  0.011016752781489239  \\
            0.021598272138228937  -0.5  0.011015917174956138  0.011015917174956138  \\
            0.021598272138228937  0.0  0.01025195232178199  0.01025195232178199  \\
            0.021598272138228937  0.5  0.008807832314179767  0.008807832314179767  \\
            0.021598272138228937  1.0  0.008602503402363851  0.008602503402363851  \\
            0.021598272138228937  1.5  0.008851201944447685  0.008851201944447685  \\
            0.021598272138228937  2.0  0.008973375427958279  0.008973375427958279  \\
            0.021598272138228937  2.5  0.016690357961801957  0.016690357961801957  \\
            0.1511879049676026  -3.0  0.012585612555660122  0.012585612555660122  \\
            0.1511879049676026  -2.5  0.013190173131962035  0.013190173131962035  \\
            0.1511879049676026  -2.0  0.011942245816220491  0.011942245816220491  \\
            0.1511879049676026  -1.5  0.011150901756067385  0.011150901756067385  \\
            0.1511879049676026  -1.0  0.011976707211595444  0.011976707211595444  \\
            0.1511879049676026  -0.5  0.012200771728600483  0.012200771728600483  \\
            0.1511879049676026  0.0  0.01199899784161148  0.01199899784161148  \\
            0.1511879049676026  0.5  0.010664319625478036  0.010664319625478036  \\
            0.1511879049676026  1.0  0.00885259386264886  0.00885259386264886  \\
            0.1511879049676026  1.5  0.008326818610948973  0.008326818610948973  \\
            0.1511879049676026  2.0  0.009666875698051136  0.009666875698051136  \\
            0.1511879049676026  2.5  0.015409231566936084  0.015409231566936084  \\
            0.4751619870410367  -3.0  0.01256689135921485  0.01256689135921485  \\
            0.4751619870410367  -2.5  0.015210919881288625  0.015210919881288625  \\
            0.4751619870410367  -2.0  0.012094192767427535  0.012094192767427535  \\
            0.4751619870410367  -1.5  0.012050194698163505  0.012050194698163505  \\
            0.4751619870410367  -1.0  0.010856128295166969  0.010856128295166969  \\
            0.4751619870410367  -0.5  0.011284568484392911  0.011284568484392911  \\
            0.4751619870410367  0.0  0.011261878238154468  0.011261878238154468  \\
            0.4751619870410367  0.5  0.010617223574944717  0.010617223574944717  \\
            0.4751619870410367  1.0  0.011066773423050682  0.011066773423050682  \\
            0.4751619870410367  1.5  0.011138607266665346  0.011138607266665346  \\
            0.4751619870410367  2.0  0.0110025807826048  0.0110025807826048  \\
            0.4751619870410367  2.5  0.016520348997964084  0.016520348997964084  \\
            1.0583153347732182  -3.0  0.014023155572706877  0.014023155572706877  \\
            1.0583153347732182  -2.5  0.017303701701132285  0.017303701701132285  \\
            1.0583153347732182  -2.0  0.014063471713318489  0.014063471713318489  \\
            1.0583153347732182  -1.5  0.014621974615786834  0.014621974615786834  \\
            1.0583153347732182  -1.0  0.01308619276888737  0.01308619276888737  \\
            1.0583153347732182  -0.5  0.012910169167165832  0.012910169167165832  \\
            1.0583153347732182  0.0  0.012719326539509131  0.012719326539509131  \\
            1.0583153347732182  0.5  0.011967287198928908  0.011967287198928908  \\
            1.0583153347732182  1.0  0.012269924724808333  0.012269924724808333  \\
            1.0583153347732182  1.5  0.012546731582560386  0.012546731582560386  \\
            1.0583153347732182  2.0  0.012437533741469614  0.012437533741469614  \\
            1.0583153347732182  2.5  0.018451502830834507  0.018451502830834507  \\
            1.8790496760259179  -3.0  0.014911024422277312  0.014911024422277312  \\
            1.8790496760259179  -2.5  0.016753995702402574  0.016753995702402574  \\
            1.8790496760259179  -2.0  0.01611633237008803  0.01611633237008803  \\
            1.8790496760259179  -1.5  0.015607186710471895  0.015607186710471895  \\
            1.8790496760259179  -1.0  0.013634546474337424  0.013634546474337424  \\
            1.8790496760259179  -0.5  0.013842631647443069  0.013842631647443069  \\
            1.8790496760259179  0.0  0.013716819209236274  0.013716819209236274  \\
            1.8790496760259179  0.5  0.013561235245512481  0.013561235245512481  \\
            1.8790496760259179  1.0  0.013723525971536633  0.013723525971536633  \\
            1.8790496760259179  1.5  0.01385767180071032  0.01385767180071032  \\
            1.8790496760259179  2.0  0.013985675741058277  0.013985675741058277  \\
            1.8790496760259179  2.5  0.018494977539559386  0.018494977539559386  \\
            2.9373650107991356  -3.0  0.01792456467551612  0.01792456467551612  \\
            2.9373650107991356  -2.5  0.019722147366639305  0.019722147366639305  \\
            2.9373650107991356  -2.0  0.02017378938937292  0.02017378938937292  \\
            2.9373650107991356  -1.5  0.019292033589246388  0.019292033589246388  \\
            2.9373650107991356  -1.0  0.01726218241228946  0.01726218241228946  \\
            2.9373650107991356  -0.5  0.017496631860832747  0.017496631860832747  \\
            2.9373650107991356  0.0  0.01774718160635725  0.01774718160635725  \\
            2.9373650107991356  0.5  0.017990877666870908  0.017990877666870908  \\
            2.9373650107991356  1.0  0.01814265061092344  0.01814265061092344  \\
            2.9373650107991356  1.5  0.017261083315000928  0.017261083315000928  \\
            2.9373650107991356  2.0  0.017148121907954974  0.017148121907954974  \\
            2.9373650107991356  2.5  0.020854489549344744  0.020854489549344744  \\
            4.233261339092873  -3.0  0.02050513173332  0.02050513173332  \\
            4.233261339092873  -2.5  0.02091000244627354  0.02091000244627354  \\
            4.233261339092873  -2.0  0.021760108926456755  0.021760108926456755  \\
            4.233261339092873  -1.5  0.020708480809544023  0.020708480809544023  \\
            4.233261339092873  -1.0  0.01941873541151689  0.01941873541151689  \\
            4.233261339092873  -0.5  0.019891756883679713  0.019891756883679713  \\
            4.233261339092873  0.0  0.020330046388790268  0.020330046388790268  \\
            4.233261339092873  0.5  0.0202534328176403  0.0202534328176403  \\
            4.233261339092873  1.0  0.02003657969812524  0.02003657969812524  \\
            4.233261339092873  1.5  0.019126725882461292  0.019126725882461292  \\
            4.233261339092873  2.0  0.01865620722923701  0.01865620722923701  \\
            4.233261339092873  2.5  0.022777091289039354  0.022777091289039354  \\
            5.745140388768898  -3.0  0.024728165828448605  0.024728165828448605  \\
            5.745140388768898  -2.5  0.027587704172469505  0.027587704172469505  \\
            5.745140388768898  -2.0  0.02699336697269916  0.02699336697269916  \\
            5.745140388768898  -1.5  0.025692997397267332  0.025692997397267332  \\
            5.745140388768898  -1.0  0.02223401761731954  0.02223401761731954  \\
            5.745140388768898  -0.5  0.022199409210601373  0.022199409210601373  \\
            5.745140388768898  0.0  0.02193539888863453  0.02193539888863453  \\
            5.745140388768898  0.5  0.02192908943381621  0.02192908943381621  \\
            5.745140388768898  1.0  0.021729537084481026  0.021729537084481026  \\
            5.745140388768898  1.5  0.02006447326457361  0.02006447326457361  \\
            5.745140388768898  2.0  0.019759346993902232  0.019759346993902232  \\
            5.745140388768898  2.5  0.022533172700504152  0.022533172700504152  \\
            7.473002159827215  -3.0  0.0274083971303985  0.0274083971303985  \\
            7.473002159827215  -2.5  0.03568819118321183  0.03568819118321183  \\
            7.473002159827215  -2.0  0.03668364555139598  0.03668364555139598  \\
            7.473002159827215  -1.5  0.0319289612531443  0.0319289612531443  \\
            7.473002159827215  -1.0  0.02700991222220716  0.02700991222220716  \\
            7.473002159827215  -0.5  0.02744941466308541  0.02744941466308541  \\
            7.473002159827215  0.0  0.027540189737504994  0.027540189737504994  \\
            7.473002159827215  0.5  0.02757667617449148  0.02757667617449148  \\
            7.473002159827215  1.0  0.02727234299552267  0.02727234299552267  \\
            7.473002159827215  1.5  0.025786576234410236  0.025786576234410236  \\
            7.473002159827215  2.0  0.024815275876377742  0.024815275876377742  \\
            7.473002159827215  2.5  0.026265880004643524  0.026265880004643524  \\
            9.460043196544277  -3.0  0.031125528264294617  0.031125528264294617  \\
            9.460043196544277  -2.5  0.04314642727170688  0.04314642727170688  \\
            9.460043196544277  -2.0  0.04291292310887516  0.04291292310887516  \\
            9.460043196544277  -1.5  0.0388187886532211  0.0388187886532211  \\
            9.460043196544277  -1.0  0.03203511729361282  0.03203511729361282  \\
            9.460043196544277  -0.5  0.03137035442130831  0.03137035442130831  \\
            9.460043196544277  0.0  0.030786623781091947  0.030786623781091947  \\
            9.460043196544277  0.5  0.030999860646113184  0.030999860646113184  \\
            9.460043196544277  1.0  0.03012411148606791  0.03012411148606791  \\
            9.460043196544277  1.5  0.02902463834272812  0.02902463834272812  \\
            9.460043196544277  2.0  0.02824591825175096  0.02824591825175096  \\
            9.460043196544277  2.5  0.030247595378036448  0.030247595378036448  \\
            11.771058315334773  -3.0  0.036921143785622446  0.036921143785622446  \\
            11.771058315334773  -2.5  0.04903457510748377  0.04903457510748377  \\
            11.771058315334773  -2.0  0.05024764194953139  0.05024764194953139  \\
            11.771058315334773  -1.5  0.046097397378939184  0.046097397378939184  \\
            11.771058315334773  -1.0  0.03832334213216245  0.03832334213216245  \\
            11.771058315334773  -0.5  0.037518540433772625  0.037518540433772625  \\
            11.771058315334773  0.0  0.03605106672032689  0.03605106672032689  \\
            11.771058315334773  0.5  0.03490963091994891  0.03490963091994891  \\
            11.771058315334773  1.0  0.03368924190067458  0.03368924190067458  \\
            11.771058315334773  1.5  0.03252237457349285  0.03252237457349285  \\
            11.771058315334773  2.0  0.03199401678067283  0.03199401678067283  \\
            11.771058315334773  2.5  0.03674597145861736  0.03674597145861736  \\
            14.449244060475161  -3.0  0.04621324814519206  0.04621324814519206  \\
            14.449244060475161  -2.5  0.057694244183040776  0.057694244183040776  \\
            14.449244060475161  -2.0  0.058927068732376124  0.058927068732376124  \\
            14.449244060475161  -1.5  0.05405684281586419  0.05405684281586419  \\
            14.449244060475161  -1.0  0.04417110421434755  0.04417110421434755  \\
            14.449244060475161  -0.5  0.04428843212456374  0.04428843212456374  \\
            14.449244060475161  0.0  0.04452939838013674  0.04452939838013674  \\
            14.449244060475161  0.5  0.04388381143503204  0.04388381143503204  \\
            14.449244060475161  1.0  0.04225490563834437  0.04225490563834437  \\
            14.449244060475161  1.5  0.040151852702045895  0.040151852702045895  \\
            14.449244060475161  2.0  0.03832336901355444  0.03832336901355444  \\
            14.449244060475161  2.5  0.04497709128238198  0.04497709128238198  \\
            17.516198704103672  -3.0  0.05816222512228943  0.05816222512228943  \\
            17.516198704103672  -2.5  0.06599209482725261  0.06599209482725261  \\
            17.516198704103672  -2.0  0.06398445663141573  0.06398445663141573  \\
            17.516198704103672  -1.5  0.059156717723295324  0.059156717723295324  \\
            17.516198704103672  -1.0  0.05044934264036651  0.05044934264036651  \\
            17.516198704103672  -0.5  0.05045183977928529  0.05045183977928529  \\
            17.516198704103672  0.0  0.04956034899792289  0.04956034899792289  \\
            17.516198704103672  0.5  0.04818361646783036  0.04818361646783036  \\
            17.516198704103672  1.0  0.04777354756463825  0.04777354756463825  \\
            17.516198704103672  1.5  0.047025188669605325  0.047025188669605325  \\
            17.516198704103672  2.0  0.04611729137548382  0.04611729137548382  \\
            17.516198704103672  2.5  0.052858447292680674  0.052858447292680674  \\
            20.950323974082075  -3.0  0.06571848306715738  0.06571848306715738  \\
            20.950323974082075  -2.5  0.07375757107958608  0.07375757107958608  \\
            20.950323974082075  -2.0  0.06909661415713915  0.06909661415713915  \\
            20.950323974082075  -1.5  0.06171505970389555  0.06171505970389555  \\
            20.950323974082075  -1.0  0.05318521066795874  0.05318521066795874  \\
            20.950323974082075  -0.5  0.05394197444027348  0.05394197444027348  \\
            20.950323974082075  0.0  0.054485554258650086  0.054485554258650086  \\
            20.950323974082075  0.5  0.05384331750258616  0.05384331750258616  \\
            20.950323974082075  1.0  0.05300160105162013  0.05300160105162013  \\
            20.950323974082075  1.5  0.051658596561637314  0.051658596561637314  \\
            20.950323974082075  2.0  0.05422298164057935  0.05422298164057935  \\
            20.950323974082075  2.5  0.05838863896167765  0.05838863896167765  \\
            24.600431965442763  -3.0  0.07419305883113099  0.07419305883113099  \\
            24.600431965442763  -2.5  0.08864751915822335  0.08864751915822335  \\
            24.600431965442763  -2.0  0.08068551020541344  0.08068551020541344  \\
            24.600431965442763  -1.5  0.07048177447424248  0.07048177447424248  \\
            24.600431965442763  -1.0  0.05927959898723726  0.05927959898723726  \\
            24.600431965442763  -0.5  0.05784086591915559  0.05784086591915559  \\
            24.600431965442763  0.0  0.05566526775372099  0.05566526775372099  \\
            24.600431965442763  0.5  0.05589484252600106  0.05589484252600106  \\
            24.600431965442763  1.0  0.05573927969729271  0.05573927969729271  \\
            24.600431965442763  1.5  0.054314443581976145  0.054314443581976145  \\
            24.600431965442763  2.0  0.05746319016579794  0.05746319016579794  \\
            24.600431965442763  2.5  0.060295992603315585  0.060295992603315585  \\
            28.336933045356368  -3.0  0.08039723570897049  0.08039723570897049  \\
            28.336933045356368  -2.5  0.0992551637677102  0.0992551637677102  \\
            28.336933045356368  -2.0  0.09045702923984451  0.09045702923984451  \\
            28.336933045356368  -1.5  0.07938574781834884  0.07938574781834884  \\
            28.336933045356368  -1.0  0.06346752304444134  0.06346752304444134  \\
            28.336933045356368  -0.5  0.06241572947314156  0.06241572947314156  \\
            28.336933045356368  0.0  0.0606368910107127  0.0606368910107127  \\
            28.336933045356368  0.5  0.05880534488686894  0.05880534488686894  \\
            28.336933045356368  1.0  0.05728266586704915  0.05728266586704915  \\
            28.336933045356368  1.5  0.05575902947656383  0.05575902947656383  \\
            28.336933045356368  2.0  0.060228533021378435  0.060228533021378435  \\
            28.336933045356368  2.5  0.05900163855864342  0.05900163855864342  \\
            32.159827213822894  -3.0  0.08804029612313818  0.08804029612313818  \\
            32.159827213822894  -2.5  0.10397959372406367  0.10397959372406367  \\
            32.159827213822894  -2.0  0.09864272785247845  0.09864272785247845  \\
            32.159827213822894  -1.5  0.09000260005613296  0.09000260005613296  \\
            32.159827213822894  -1.0  0.07144695176019242  0.07144695176019242  \\
            32.159827213822894  -0.5  0.06898162353510037  0.06898162353510037  \\
            32.159827213822894  0.0  0.06571020253511588  0.06571020253511588  \\
            32.159827213822894  0.5  0.06364678206616269  0.06364678206616269  \\
            32.159827213822894  1.0  0.061439173556044814  0.061439173556044814  \\
            32.159827213822894  1.5  0.05884472292047658  0.05884472292047658  \\
            32.159827213822894  2.0  0.0632719029373137  0.0632719029373137  \\
            32.159827213822894  2.5  0.0626472579237713  0.0626472579237713  \\
            36.13390928725702  -3.0  0.09633183876898394  0.09633183876898394  \\
            36.13390928725702  -2.5  0.112846672672076  0.112846672672076  \\
            36.13390928725702  -2.0  0.10569845101093754  0.10569845101093754  \\
            36.13390928725702  -1.5  0.09691970257010801  0.09691970257010801  \\
            36.13390928725702  -1.0  0.0759911544224692  0.0759911544224692  \\
            36.13390928725702  -0.5  0.0739840808863103  0.0739840808863103  \\
            36.13390928725702  0.0  0.07233522885691747  0.07233522885691747  \\
            36.13390928725702  0.5  0.0705356819123772  0.0705356819123772  \\
            36.13390928725702  1.0  0.0682700746742342  0.0682700746742342  \\
            36.13390928725702  1.5  0.06416018627885209  0.06416018627885209  \\
            36.13390928725702  2.0  0.06518092342886517  0.06518092342886517  \\
            36.13390928725702  2.5  0.06838719133121975  0.06838719133121975  \\
            40.28077753779697  -3.0  0.1062963806770737  0.1062963806770737  \\
            40.28077753779697  -2.5  0.12181678332752859  0.12181678332752859  \\
            40.28077753779697  -2.0  0.11348865764978987  0.11348865764978987  \\
            40.28077753779697  -1.5  0.10291434782135621  0.10291434782135621  \\
            40.28077753779697  -1.0  0.08156685833941191  0.08156685833941191  \\
            40.28077753779697  -0.5  0.08183403118894218  0.08183403118894218  \\
            40.28077753779697  0.0  0.07933691413022528  0.07933691413022528  \\
            40.28077753779697  0.5  0.0756609980964223  0.0756609980964223  \\
            40.28077753779697  1.0  0.07250460124075397  0.07250460124075397  \\
            40.28077753779697  1.5  0.06843158103274816  0.06843158103274816  \\
            40.28077753779697  2.0  0.06948965207039413  0.06948965207039413  \\
            40.28077753779697  2.5  0.07848162446794396  0.07848162446794396  \\
            44.622030237580994  -3.0  0.11545868481523361  0.11545868481523361  \\
            44.622030237580994  -2.5  0.12825371495387664  0.12825371495387664  \\
            44.622030237580994  -2.0  0.12025237440105341  0.12025237440105341  \\
            44.622030237580994  -1.5  0.11402843781522738  0.11402843781522738  \\
            44.622030237580994  -1.0  0.08815664016420804  0.08815664016420804  \\
            44.622030237580994  -0.5  0.08415535084747029  0.08415535084747029  \\
            44.622030237580994  0.0  0.080180831113744  0.080180831113744  \\
            44.622030237580994  0.5  0.07803405915905935  0.07803405915905935  \\
            44.622030237580994  1.0  0.07599544862021097  0.07599544862021097  \\
            44.622030237580994  1.5  0.07263527747433993  0.07263527747433993  \\
            44.622030237580994  2.0  0.07478010719996198  0.07478010719996198  \\
            44.622030237580994  2.5  0.0850847610454531  0.0850847610454531  \\
            49.09287257019439  -3.0  0.12002235597740499  0.12002235597740499  \\
            49.09287257019439  -2.5  0.1357219479009258  0.1357219479009258  \\
            49.09287257019439  -2.0  0.1319649210851785  0.1319649210851785  \\
            49.09287257019439  -1.5  0.11647083835382854  0.11647083835382854  \\
            49.09287257019439  -1.0  0.08946238298880485  0.08946238298880485  \\
            49.09287257019439  -0.5  0.08550222569104685  0.08550222569104685  \\
            49.09287257019439  0.0  0.08157691924442653  0.08157691924442653  \\
            49.09287257019439  0.5  0.07924056714279547  0.07924056714279547  \\
            49.09287257019439  1.0  0.07709703398055485  0.07709703398055485  \\
            49.09287257019439  1.5  0.07453915040400619  0.07453915040400619  \\
            49.09287257019439  2.0  0.07684794407665581  0.07684794407665581  \\
            49.09287257019439  2.5  0.08962650452667352  0.08962650452667352  \\
            53.542116630669554  -3.0  0.12538327063518742  0.12538327063518742  \\
            53.542116630669554  -2.5  0.14459290119322882  0.14459290119322882  \\
            53.542116630669554  -2.0  0.13761198233532834  0.13761198233532834  \\
            53.542116630669554  -1.5  0.12012609970235662  0.12012609970235662  \\
            53.542116630669554  -1.0  0.09088429019243165  0.09088429019243165  \\
            53.542116630669554  -0.5  0.08919914104307394  0.08919914104307394  \\
            53.542116630669554  0.0  0.08698040531387156  0.08698040531387156  \\
            53.542116630669554  0.5  0.08395617797092275  0.08395617797092275  \\
            53.542116630669554  1.0  0.07938898704774276  0.07938898704774276  \\
            53.542116630669554  1.5  0.07761140410803218  0.07761140410803218  \\
            53.542116630669554  2.0  0.08347189683451554  0.08347189683451554  \\
            53.542116630669554  2.5  0.09153132427818565  0.09153132427818565  \\
            57.92656587473001  -3.0  0.13415590070935213  0.13415590070935213  \\
            57.92656587473001  -2.5  0.14873928968757302  0.14873928968757302  \\
            57.92656587473001  -2.0  0.1412494578802534  0.1412494578802534  \\
            57.92656587473001  -1.5  0.12297882051378757  0.12297882051378757  \\
            57.92656587473001  -1.0  0.0955597412461982  0.0955597412461982  \\
            57.92656587473001  -0.5  0.09226596748291549  0.09226596748291549  \\
            57.92656587473001  0.0  0.08888210171103461  0.08888210171103461  \\
            57.92656587473001  0.5  0.08683594886794861  0.08683594886794861  \\
            57.92656587473001  1.0  0.08379227322667794  0.08379227322667794  \\
            57.92656587473001  1.5  0.0807236571437848  0.0807236571437848  \\
            57.92656587473001  2.0  0.08723816573101309  0.08723816573101309  \\
            57.92656587473001  2.5  0.0923506028039998  0.0923506028039998  \\
            62.22462203023757  -3.0  0.13936060345761164  0.13936060345761164  \\
            62.22462203023757  -2.5  0.1502564846874814  0.1502564846874814  \\
            62.22462203023757  -2.0  0.14410907045017338  0.14410907045017338  \\
            62.22462203023757  -1.5  0.12773543789653533  0.12773543789653533  \\
            62.22462203023757  -1.0  0.0975373979502299  0.0975373979502299  \\
            62.22462203023757  -0.5  0.09538458922958126  0.09538458922958126  \\
            62.22462203023757  0.0  0.09431393341050297  0.09431393341050297  \\
            62.22462203023757  0.5  0.08945531101683388  0.08945531101683388  \\
            62.22462203023757  1.0  0.08443666578887067  0.08443666578887067  \\
            62.22462203023757  1.5  0.08082242153123455  0.08082242153123455  \\
            62.22462203023757  2.0  0.0827935955848306  0.0827935955848306  \\
            62.22462203023757  2.5  0.0943299970070134  0.0943299970070134  \\
            66.28509719222463  -3.0  0.14228328397768722  0.14228328397768722  \\
            66.28509719222463  -2.5  0.15209701681255872  0.15209701681255872  \\
            66.28509719222463  -2.0  0.14603539070332874  0.14603539070332874  \\
            66.28509719222463  -1.5  0.12950229251092893  0.12950229251092893  \\
            66.28509719222463  -1.0  0.10328021605558585  0.10328021605558585  \\
            66.28509719222463  -0.5  0.10133007951447222  0.10133007951447222  \\
            66.28509719222463  0.0  0.09552986964329578  0.09552986964329578  \\
            66.28509719222463  0.5  0.08960206343688239  0.08960206343688239  \\
            66.28509719222463  1.0  0.08417596808647422  0.08417596808647422  \\
            66.28509719222463  1.5  0.07847698453018569  0.07847698453018569  \\
            66.28509719222463  2.0  0.0843504833767212  0.0843504833767212  \\
            66.28509719222463  2.5  0.09433537399233317  0.09433537399233317  \\
            70.10799136069114  -3.0  0.14279955410126832  0.14279955410126832  \\
            70.10799136069114  -2.5  0.158280480676515  0.158280480676515  \\
            70.10799136069114  -2.0  0.14794449608995938  0.14794449608995938  \\
            70.10799136069114  -1.5  0.12869399690850936  0.12869399690850936  \\
            70.10799136069114  -1.0  0.10252772424536691  0.10252772424536691  \\
            70.10799136069114  -0.5  0.09964915290634892  0.09964915290634892  \\
            70.10799136069114  0.0  0.09459677657239128  0.09459677657239128  \\
            70.10799136069114  0.5  0.08789736475324066  0.08789736475324066  \\
            70.10799136069114  1.0  0.08270839917429976  0.08270839917429976  \\
            70.10799136069114  1.5  0.08088332758214378  0.08088332758214378  \\
            70.10799136069114  2.0  0.08906629437550674  0.08906629437550674  \\
            70.10799136069114  2.5  0.09055710687016798  0.09055710687016798  \\
            73.67170626349892  -3.0  0.1454386044574277  0.1454386044574277  \\
            73.67170626349892  -2.5  0.15750862352383155  0.15750862352383155  \\
            73.67170626349892  -2.0  0.1477917693456998  0.1477917693456998  \\
            73.67170626349892  -1.5  0.1269105361347369  0.1269105361347369  \\
            73.67170626349892  -1.0  0.0997628939897721  0.0997628939897721  \\
            73.67170626349892  -0.5  0.09727924606907937  0.09727924606907937  \\
            73.67170626349892  0.0  0.09220554884453258  0.09220554884453258  \\
            73.67170626349892  0.5  0.0863675688305519  0.0863675688305519  \\
            73.67170626349892  1.0  0.08017397644874544  0.08017397644874544  \\
            73.67170626349892  1.5  0.07869013180818983  0.07869013180818983  \\
            73.67170626349892  2.0  0.08727315876876615  0.08727315876876615  \\
            73.67170626349892  2.5  0.08572091552787639  0.08572091552787639  \\
            76.99784017278618  -3.0  0.15003098082401298  0.15003098082401298  \\
            76.99784017278618  -2.5  0.15409122690528979  0.15409122690528979  \\
            76.99784017278618  -2.0  0.14424598698506474  0.14424598698506474  \\
            76.99784017278618  -1.5  0.12281255565338532  0.12281255565338532  \\
            76.99784017278618  -1.0  0.09685098401549917  0.09685098401549917  \\
            76.99784017278618  -0.5  0.09428425204461517  0.09428425204461517  \\
            76.99784017278618  0.0  0.08840811757285749  0.08840811757285749  \\
            76.99784017278618  0.5  0.0832226103670239  0.0832226103670239  \\
            76.99784017278618  1.0  0.07923640650803511  0.07923640650803511  \\
            76.99784017278618  1.5  0.07717269071703432  0.07717269071703432  \\
            76.99784017278618  2.0  0.08484723700629193  0.08484723700629193  \\
            76.99784017278618  2.5  0.08886043119562885  0.08886043119562885  \\
            80.10799136069113  -3.0  0.15258068094507218  0.15258068094507218  \\
            80.10799136069113  -2.5  0.14930367530155422  0.14930367530155422  \\
            80.10799136069113  -2.0  0.14111254519190441  0.14111254519190441  \\
            80.10799136069113  -1.5  0.11793321923038909  0.11793321923038909  \\
            80.10799136069113  -1.0  0.09575248320467357  0.09575248320467357  \\
            80.10799136069113  -0.5  0.08936212526096844  0.08936212526096844  \\
            80.10799136069113  0.0  0.08562423342835955  0.08562423342835955  \\
            80.10799136069113  0.5  0.08295668747973978  0.08295668747973978  \\
            80.10799136069113  1.0  0.08231927819910953  0.08231927819910953  \\
            80.10799136069113  1.5  0.08063712000746245  0.08063712000746245  \\
            80.10799136069113  2.0  0.08588072851307425  0.08588072851307425  \\
            80.10799136069113  2.5  0.08935823142171656  0.08935823142171656  \\
            83.02375809935205  -3.0  0.15342593230098042  0.15342593230098042  \\
            83.02375809935205  -2.5  0.14100931385504345  0.14100931385504345  \\
            83.02375809935205  -2.0  0.1324004174654465  0.1324004174654465  \\
            83.02375809935205  -1.5  0.11467563025504825  0.11467563025504825  \\
            83.02375809935205  -1.0  0.09255514674046642  0.09255514674046642  \\
            83.02375809935205  -0.5  0.08831836418804795  0.08831836418804795  \\
            83.02375809935205  0.0  0.08596913830888885  0.08596913830888885  \\
            83.02375809935205  0.5  0.08445151128148183  0.08445151128148183  \\
            83.02375809935205  1.0  0.08262018130059173  0.08262018130059173  \\
            83.02375809935205  1.5  0.08085815862664847  0.08085815862664847  \\
            83.02375809935205  2.0  0.08534252274965733  0.08534252274965733  \\
            83.02375809935205  2.5  0.08146952905343689  0.08146952905343689  \\
            85.72354211663067  -3.0  0.15236970790454138  0.15236970790454138  \\
            85.72354211663067  -2.5  0.13860970428108707  0.13860970428108707  \\
            85.72354211663067  -2.0  0.12373717824487639  0.12373717824487639  \\
            85.72354211663067  -1.5  0.11008058130152737  0.11008058130152737  \\
            85.72354211663067  -1.0  0.09121551952437426  0.09121551952437426  \\
            85.72354211663067  -0.5  0.08914915852868698  0.08914915852868698  \\
            85.72354211663067  0.0  0.08711615828009128  0.08711615828009128  \\
            85.72354211663067  0.5  0.0807784603038788  0.0807784603038788  \\
            85.72354211663067  1.0  0.07498854314984114  0.07498854314984114  \\
            85.72354211663067  1.5  0.07659028060263584  0.07659028060263584  \\
            85.72354211663067  2.0  0.08062187199415222  0.08062187199415222  \\
            85.72354211663067  2.5  0.07425656691610782  0.07425656691610782  \\
            88.22894168466522  -3.0  0.14837962843174154  0.14837962843174154  \\
            88.22894168466522  -2.5  0.13660202383704012  0.13660202383704012  \\
            88.22894168466522  -2.0  0.11533845970535342  0.11533845970535342  \\
            88.22894168466522  -1.5  0.10176019664569731  0.10176019664569731  \\
            88.22894168466522  -1.0  0.08862617913867553  0.08862617913867553  \\
            88.22894168466522  -0.5  0.0857096010264167  0.0857096010264167  \\
            88.22894168466522  0.0  0.08317029713007766  0.08317029713007766  \\
            88.22894168466522  0.5  0.0768666986025198  0.0768666986025198  \\
            88.22894168466522  1.0  0.07167633214513007  0.07167633214513007  \\
            88.22894168466522  1.5  0.07097597412503365  0.07097597412503365  \\
            88.22894168466522  2.0  0.07377330942738398  0.07377330942738398  \\
            88.22894168466522  2.5  0.07257519420111908  0.07257519420111908  \\
            90.56155507559396  -3.0  0.14382995125401968  0.14382995125401968  \\
            90.56155507559396  -2.5  0.13240530512757515  0.13240530512757515  \\
            90.56155507559396  -2.0  0.10687142620637664  0.10687142620637664  \\
            90.56155507559396  -1.5  0.09646195639249858  0.09646195639249858  \\
            90.56155507559396  -1.0  0.08930244807505627  0.08930244807505627  \\
            90.56155507559396  -0.5  0.0843044414988429  0.0843044414988429  \\
            90.56155507559396  0.0  0.07783655122220333  0.07783655122220333  \\
            90.56155507559396  0.5  0.07076840758358767  0.07076840758358767  \\
            90.56155507559396  1.0  0.06878430173048276  0.06878430173048276  \\
            90.56155507559396  1.5  0.069813842065991  0.069813842065991  \\
            90.56155507559396  2.0  0.078077994115806  0.078077994115806  \\
            90.56155507559396  2.5  0.07512271614963731  0.07512271614963731  \\
            92.72138228941685  -3.0  0.14147224712765288  0.14147224712765288  \\
            92.72138228941685  -2.5  0.13103701379658617  0.13103701379658617  \\
            92.72138228941685  -2.0  0.10230002964637337  0.10230002964637337  \\
            92.72138228941685  -1.5  0.09443990790822993  0.09443990790822993  \\
            92.72138228941685  -1.0  0.08841400299414906  0.08841400299414906  \\
            92.72138228941685  -0.5  0.08146299958381498  0.08146299958381498  \\
            92.72138228941685  0.0  0.0724330155210253  0.0724330155210253  \\
            92.72138228941685  0.5  0.06618251327006276  0.06618251327006276  \\
            92.72138228941685  1.0  0.06676532881346184  0.06676532881346184  \\
            92.72138228941685  1.5  0.07144646933014163  0.07144646933014163  \\
            92.72138228941685  2.0  0.0805245848324735  0.0805245848324735  \\
            92.72138228941685  2.5  0.06796076130783102  0.06796076130783102  \\
            94.73002159827213  -3.0  0.1389531325863772  0.1389531325863772  \\
            94.73002159827213  -2.5  0.12879635435820364  0.12879635435820364  \\
            94.73002159827213  -2.0  0.10081226953920013  0.10081226953920013  \\
            94.73002159827213  -1.5  0.09123721283303277  0.09123721283303277  \\
            94.73002159827213  -1.0  0.08183666962714783  0.08183666962714783  \\
            94.73002159827213  -0.5  0.07320520049833908  0.07320520049833908  \\
            94.73002159827213  0.0  0.07120528097667063  0.07120528097667063  \\
            94.73002159827213  0.5  0.07042183098838116  0.07042183098838116  \\
            94.73002159827213  1.0  0.07041793870074922  0.07041793870074922  \\
            94.73002159827213  1.5  0.07184319080180522  0.07184319080180522  \\
            94.73002159827213  2.0  0.07753184224220007  0.07753184224220007  \\
            94.73002159827213  2.5  0.06210217952851803  0.06210217952851803  \\
            96.60907127429806  -3.0  0.13551183762571475  0.13551183762571475  \\
            96.60907127429806  -2.5  0.1256228955299083  0.1256228955299083  \\
            96.60907127429806  -2.0  0.09839684590132336  0.09839684590132336  \\
            96.60907127429806  -1.5  0.08710007614014217  0.08710007614014217  \\
            96.60907127429806  -1.0  0.07535447740305912  0.07535447740305912  \\
            96.60907127429806  -0.5  0.07234980537925008  0.07234980537925008  \\
            96.60907127429806  0.0  0.0702906459603436  0.0702906459603436  \\
            96.60907127429806  0.5  0.06874388982508967  0.06874388982508967  \\
            96.60907127429806  1.0  0.06873191509491557  0.06873191509491557  \\
            96.60907127429806  1.5  0.06911380110475032  0.06911380110475032  \\
            96.60907127429806  2.0  0.07426347245380437  0.07426347245380437  \\
            96.60907127429806  2.5  0.05290130464076418  0.05290130464076418  \\
            98.35853131749461  -3.0  0.1348854017683494  0.1348854017683494  \\
            98.35853131749461  -2.5  0.12180730209977549  0.12180730209977549  \\
            98.35853131749461  -2.0  0.0944101714908608  0.0944101714908608  \\
            98.35853131749461  -1.5  0.0813156138991444  0.0813156138991444  \\
            98.35853131749461  -1.0  0.07481500765384837  0.07481500765384837  \\
            98.35853131749461  -0.5  0.07111396644649058  0.07111396644649058  \\
            98.35853131749461  0.0  0.06779583652314415  0.06779583652314415  \\
            98.35853131749461  0.5  0.06509347711353519  0.06509347711353519  \\
            98.35853131749461  1.0  0.06390569346343238  0.06390569346343238  \\
            98.35853131749461  1.5  0.06358903379965386  0.06358903379965386  \\
            98.35853131749461  2.0  0.06559406213157798  0.06559406213157798  \\
            98.35853131749461  2.5  0.045831099542172765  0.045831099542172765  \\
            100.0  -3.0  0.1288955354233642  0.1288955354233642  \\
            100.0  -2.5  0.11227499589165992  0.11227499589165992  \\
            100.0  -2.0  0.08474709866222446  0.08474709866222446  \\
            100.0  -1.5  0.07538556606038885  0.07538556606038885  \\
            100.0  -1.0  0.06885193625395085  0.06885193625395085  \\
            100.0  -0.5  0.06386651465870859  0.06386651465870859  \\
            100.0  0.0  0.06010792110304506  0.06010792110304506  \\
            100.0  0.5  0.05679627569552343  0.05679627569552343  \\
            100.0  1.0  0.05446263717738894  0.05446263717738894  \\
            100.0  1.5  0.05375204245145232  0.05375204245145232  \\
            100.0  2.0  0.05693843468742872  0.05693843468742872  \\
            100.0  2.5  0.03990727806975335  0.03990727806975335  \\
        }
        ;
        
\nextgroupplot[point meta max={0.158280480676515}, point meta min={0.0}, title={Max Error (\% of Full)}, view={{0}{90}}, xmin={-0.010799136069114468}, xmax={100.82073434125269}, ymin={-3.25}, ymax={4.75}, height = {4cm}, width={4cm}, xlabel={{Mass (\% Full)}}, ylabel = {$\theta$ (deg)}, colorbar style={yticklabels={0, 0, 5, 10, 15}},
colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
colorbar] 
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={47ac7696-5a21-495f-8772-0dad71dcc0c0}, matrix plot*, mesh/rows={39}, mesh/cols={16}, point meta={\thisrow{meta}}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  -3.0  0.014200142201957575  0.014200142201957575  \\
            0.0  -2.5  0.013623052109620622  0.013623052109620622  \\
            0.0  -2.0  0.013045998846407137  0.013045998846407137  \\
            0.0  -1.5  0.012470587842635016  0.012470587842635016  \\
            0.0  -1.0  0.011775687172070828  0.011775687172070828  \\
            0.0  -0.5  0.011080508911201842  0.011080508911201842  \\
            0.0  0.0  0.010437491027729014  0.010437491027729014  \\
            0.0  0.5  0.010782707456193492  0.010782707456193492  \\
            0.0  1.0  0.0112381816272555  0.0112381816272555  \\
            0.0  1.5  0.011693635897553626  0.011693635897553626  \\
            0.0  2.0  0.012156316170276706  0.012156316170276706  \\
            0.0  2.5  0.01263311974626898  0.01263311974626898  \\
            0.0  3.0  0.013292840402093527  0.013292840402093527  \\
            0.0  3.5  0.014464341576914652  0.014464341576914652  \\
            0.0  4.0  0.015684110302287963  0.015684110302287963  \\
            0.0  4.5  0.016903879027613134  0.016903879027613134  \\
            0.021598272138228937  -3.0  0.013923017042410066  0.013923017042410066  \\
            0.021598272138228937  -2.5  0.013783754764278783  0.013783754764278783  \\
            0.021598272138228937  -2.0  0.013676778453527227  0.013676778453527227  \\
            0.021598272138228937  -1.5  0.013630675738482041  0.013630675738482041  \\
            0.021598272138228937  -1.0  0.013056815659966445  0.013056815659966445  \\
            0.021598272138228937  -0.5  0.012361639746362976  0.012361639746362976  \\
            0.021598272138228937  0.0  0.011417348526286139  0.011417348526286139  \\
            0.021598272138228937  0.5  0.010569832828777164  0.010569832828777164  \\
            0.021598272138228937  1.0  0.01102465834755383  0.01102465834755383  \\
            0.021598272138228937  1.5  0.011480120730684946  0.011480120730684946  \\
            0.021598272138228937  2.0  0.01194278393243966  0.01194278393243966  \\
            0.021598272138228937  2.5  0.012419598680458404  0.012419598680458404  \\
            0.021598272138228937  3.0  0.013079297144800526  0.013079297144800526  \\
            0.021598272138228937  3.5  0.014250820511103416  0.014250820511103416  \\
            0.021598272138228937  4.0  0.0154705892364772  0.0154705892364772  \\
            0.021598272138228937  4.5  0.016690357961801957  0.016690357961801957  \\
            0.1511879049676026  -3.0  0.013190173131962035  0.013190173131962035  \\
            0.1511879049676026  -2.5  0.013106861744108435  0.013106861744108435  \\
            0.1511879049676026  -2.0  0.01298688089536903  0.01298688089536903  \\
            0.1511879049676026  -1.5  0.012960024495996408  0.012960024495996408  \\
            0.1511879049676026  -1.0  0.012801466588985271  0.012801466588985271  \\
            0.1511879049676026  -0.5  0.012514448017226332  0.012514448017226332  \\
            0.1511879049676026  0.0  0.011575869010744191  0.011575869010744191  \\
            0.1511879049676026  0.5  0.010804503905427521  0.010804503905427521  \\
            0.1511879049676026  1.0  0.010018832664630195  0.010018832664630195  \\
            0.1511879049676026  1.5  0.0101989889512351  0.0101989889512351  \\
            0.1511879049676026  2.0  0.010661657537563608  0.010661657537563608  \\
            0.1511879049676026  2.5  0.011138522895916818  0.011138522895916818  \\
            0.1511879049676026  3.0  0.011798170749932122  0.011798170749932122  \\
            0.1511879049676026  3.5  0.012969694118965543  0.012969694118965543  \\
            0.1511879049676026  4.0  0.01418946284161117  0.01418946284161117  \\
            0.1511879049676026  4.5  0.015409231566936084  0.015409231566936084  \\
            0.4751619870410367  -3.0  0.016520348997964084  0.016520348997964084  \\
            0.4751619870410367  -2.5  0.01564218540012364  0.01564218540012364  \\
            0.4751619870410367  -2.0  0.015132795793228938  0.015132795793228938  \\
            0.4751619870410367  -1.5  0.014624587734652765  0.014624587734652765  \\
            0.4751619870410367  -1.0  0.014102809366330411  0.014102809366330411  \\
            0.4751619870410367  -0.5  0.013582353280594154  0.013582353280594154  \\
            0.4751619870410367  0.0  0.013256679332132117  0.013256679332132117  \\
            0.4751619870410367  0.5  0.013380105863122995  0.013380105863122995  \\
            0.4751619870410367  1.0  0.013623057303482669  0.013623057303482669  \\
            0.4751619870410367  1.5  0.013846305843142722  0.013846305843142722  \\
            0.4751619870410367  2.0  0.01405063134900689  0.01405063134900689  \\
            0.4751619870410367  2.5  0.014219491741310524  0.014219491741310524  \\
            0.4751619870410367  3.0  0.014464190879092675  0.014464190879092675  \\
            0.4751619870410367  3.5  0.014804874977801355  0.014804874977801355  \\
            0.4751619870410367  4.0  0.015210919881288625  0.015210919881288625  \\
            0.4751619870410367  4.5  0.015164049201640712  0.015164049201640712  \\
            1.0583153347732182  -3.0  0.018451502830834507  0.018451502830834507  \\
            1.0583153347732182  -2.5  0.017906209262267266  0.017906209262267266  \\
            1.0583153347732182  -2.0  0.017358649758874013  0.017358649758874013  \\
            1.0583153347732182  -1.5  0.01681522407611468  0.01681522407611468  \\
            1.0583153347732182  -1.0  0.016261542502459952  0.016261542502459952  \\
            1.0583153347732182  -0.5  0.015740114540323515  0.015740114540323515  \\
            1.0583153347732182  0.0  0.01549332831237337  0.01549332831237337  \\
            1.0583153347732182  0.5  0.015236259438032628  0.015236259438032628  \\
            1.0583153347732182  1.0  0.015301239537934408  0.015301239537934408  \\
            1.0583153347732182  1.5  0.015494344306275106  0.015494344306275106  \\
            1.0583153347732182  2.0  0.015672603335253835  0.015672603335253835  \\
            1.0583153347732182  2.5  0.015868286751647663  0.015868286751647663  \\
            1.0583153347732182  3.0  0.01613064585815805  0.01613064585815805  \\
            1.0583153347732182  3.5  0.01649204876512228  0.01649204876512228  \\
            1.0583153347732182  4.0  0.0169071636633451  0.0169071636633451  \\
            1.0583153347732182  4.5  0.017303701701132285  0.017303701701132285  \\
            1.8790496760259179  -3.0  0.018494977539559386  0.018494977539559386  \\
            1.8790496760259179  -2.5  0.017905765782962994  0.017905765782962994  \\
            1.8790496760259179  -2.0  0.01731553053047363  0.01731553053047363  \\
            1.8790496760259179  -1.5  0.016730454548656265  0.016730454548656265  \\
            1.8790496760259179  -1.0  0.016360001307861666  0.016360001307861666  \\
            1.8790496760259179  -0.5  0.016397321161783395  0.016397321161783395  \\
            1.8790496760259179  0.0  0.016358573442528408  0.016358573442528408  \\
            1.8790496760259179  0.5  0.016300482320566058  0.016300482320566058  \\
            1.8790496760259179  1.0  0.016235453758076515  0.016235453758076515  \\
            1.8790496760259179  1.5  0.01630807651604831  0.01630807651604831  \\
            1.8790496760259179  2.0  0.016350766274750468  0.016350766274750468  \\
            1.8790496760259179  2.5  0.01634928265016899  0.01634928265016899  \\
            1.8790496760259179  3.0  0.01631563295297888  0.01631563295297888  \\
            1.8790496760259179  3.5  0.016382571192539018  0.016382571192539018  \\
            1.8790496760259179  4.0  0.016637833120794566  0.016637833120794566  \\
            1.8790496760259179  4.5  0.016902966025847652  0.016902966025847652  \\
            2.9373650107991356  -3.0  0.020854489549344744  0.020854489549344744  \\
            2.9373650107991356  -2.5  0.020250827200970677  0.020250827200970677  \\
            2.9373650107991356  -2.0  0.019644822180971706  0.019644822180971706  \\
            2.9373650107991356  -1.5  0.019646024181180607  0.019646024181180607  \\
            2.9373650107991356  -1.0  0.01982912033712219  0.01982912033712219  \\
            2.9373650107991356  -0.5  0.019991851215496917  0.019991851215496917  \\
            2.9373650107991356  0.0  0.02013934107437679  0.02013934107437679  \\
            2.9373650107991356  0.5  0.02017378938937292  0.02017378938937292  \\
            2.9373650107991356  1.0  0.020147095782298282  0.020147095782298282  \\
            2.9373650107991356  1.5  0.020093738867419473  0.020093738867419473  \\
            2.9373650107991356  2.0  0.02002023798482119  0.02002023798482119  \\
            2.9373650107991356  2.5  0.019930431786436525  0.019930431786436525  \\
            2.9373650107991356  3.0  0.019735665000833815  0.019735665000833815  \\
            2.9373650107991356  3.5  0.01918945082788896  0.01918945082788896  \\
            2.9373650107991356  4.0  0.018977413065261524  0.018977413065261524  \\
            2.9373650107991356  4.5  0.019292033589246388  0.019292033589246388  \\
            4.233261339092873  -3.0  0.022777091289039354  0.022777091289039354  \\
            4.233261339092873  -2.5  0.02234042078848007  0.02234042078848007  \\
            4.233261339092873  -2.0  0.02153121821935868  0.02153121821935868  \\
            4.233261339092873  -1.5  0.021531278775441042  0.021531278775441042  \\
            4.233261339092873  -1.0  0.021595911114733125  0.021595911114733125  \\
            4.233261339092873  -0.5  0.02164017806866512  0.02164017806866512  \\
            4.233261339092873  0.0  0.02166855843765661  0.02166855843765661  \\
            4.233261339092873  0.5  0.021587603555335122  0.021587603555335122  \\
            4.233261339092873  1.0  0.02126926375470561  0.02126926375470561  \\
            4.233261339092873  1.5  0.0212664767993781  0.0212664767993781  \\
            4.233261339092873  2.0  0.02122767033449832  0.02122767033449832  \\
            4.233261339092873  2.5  0.0211720305807284  0.0211720305807284  \\
            4.233261339092873  3.0  0.02107440187797447  0.02107440187797447  \\
            4.233261339092873  3.5  0.021290643077929595  0.021290643077929595  \\
            4.233261339092873  4.0  0.02154034706426508  0.02154034706426508  \\
            4.233261339092873  4.5  0.021760108926456755  0.021760108926456755  \\
            5.745140388768898  -3.0  0.025839229500962176  0.025839229500962176  \\
            5.745140388768898  -2.5  0.02577477364676696  0.02577477364676696  \\
            5.745140388768898  -2.0  0.025873431641914673  0.025873431641914673  \\
            5.745140388768898  -1.5  0.025944930537668116  0.025944930537668116  \\
            5.745140388768898  -1.0  0.025966230066045967  0.025966230066045967  \\
            5.745140388768898  -0.5  0.026242646895947776  0.026242646895947776  \\
            5.745140388768898  0.0  0.02657855959784776  0.02657855959784776  \\
            5.745140388768898  0.5  0.026868962808589903  0.026868962808589903  \\
            5.745140388768898  1.0  0.02699336697269916  0.02699336697269916  \\
            5.745140388768898  1.5  0.026754328542769303  0.026754328542769303  \\
            5.745140388768898  2.0  0.026494838581387202  0.026494838581387202  \\
            5.745140388768898  2.5  0.026334937311903037  0.026334937311903037  \\
            5.745140388768898  3.0  0.02637684392974978  0.02637684392974978  \\
            5.745140388768898  3.5  0.0268211620037803  0.0268211620037803  \\
            5.745140388768898  4.0  0.02722952641178988  0.02722952641178988  \\
            5.745140388768898  4.5  0.027587704172469505  0.027587704172469505  \\
            7.473002159827215  -3.0  0.03523221996866485  0.03523221996866485  \\
            7.473002159827215  -2.5  0.0354957592363471  0.0354957592363471  \\
            7.473002159827215  -2.0  0.035758826295173074  0.035758826295173074  \\
            7.473002159827215  -1.5  0.035866614648626914  0.035866614648626914  \\
            7.473002159827215  -1.0  0.035856010719989374  0.035856010719989374  \\
            7.473002159827215  -0.5  0.036130873342606416  0.036130873342606416  \\
            7.473002159827215  0.0  0.03636086722683222  0.03636086722683222  \\
            7.473002159827215  0.5  0.03653142489702978  0.03653142489702978  \\
            7.473002159827215  1.0  0.03668364555139598  0.03668364555139598  \\
            7.473002159827215  1.5  0.03645304361803007  0.03645304361803007  \\
            7.473002159827215  2.0  0.03632879853493814  0.03632879853493814  \\
            7.473002159827215  2.5  0.03624350639004841  0.03624350639004841  \\
            7.473002159827215  3.0  0.03606879563850402  0.03606879563850402  \\
            7.473002159827215  3.5  0.035823890962448854  0.035823890962448854  \\
            7.473002159827215  4.0  0.03553616904703012  0.03553616904703012  \\
            7.473002159827215  4.5  0.03568819118321183  0.03568819118321183  \\
            9.460043196544277  -3.0  0.03969816460596351  0.03969816460596351  \\
            9.460043196544277  -2.5  0.03992320620564768  0.03992320620564768  \\
            9.460043196544277  -2.0  0.04016463169769124  0.04016463169769124  \\
            9.460043196544277  -1.5  0.04036081621470868  0.04036081621470868  \\
            9.460043196544277  -1.0  0.04069080485990208  0.04069080485990208  \\
            9.460043196544277  -0.5  0.04117010287220656  0.04117010287220656  \\
            9.460043196544277  0.0  0.0416070939867897  0.0416070939867897  \\
            9.460043196544277  0.5  0.041983756668131055  0.041983756668131055  \\
            9.460043196544277  1.0  0.042349186093119245  0.042349186093119245  \\
            9.460043196544277  1.5  0.04280044344072608  0.04280044344072608  \\
            9.460043196544277  2.0  0.04291292310887516  0.04291292310887516  \\
            9.460043196544277  2.5  0.04291240225561803  0.04291240225561803  \\
            9.460043196544277  3.0  0.04280798257648825  0.04280798257648825  \\
            9.460043196544277  3.5  0.04270340294738375  0.04270340294738375  \\
            9.460043196544277  4.0  0.042907251190881006  0.042907251190881006  \\
            9.460043196544277  4.5  0.04314642727170688  0.04314642727170688  \\
            11.771058315334773  -3.0  0.045699811396402064  0.045699811396402064  \\
            11.771058315334773  -2.5  0.045807950469596716  0.045807950469596716  \\
            11.771058315334773  -2.0  0.045872389707938534  0.045872389707938534  \\
            11.771058315334773  -1.5  0.04596387450273044  0.04596387450273044  \\
            11.771058315334773  -1.0  0.04611717423249427  0.04611717423249427  \\
            11.771058315334773  -0.5  0.04624112282401851  0.04624112282401851  \\
            11.771058315334773  0.0  0.04653712463147036  0.04653712463147036  \\
            11.771058315334773  0.5  0.04700331065203701  0.04700331065203701  \\
            11.771058315334773  1.0  0.047993312319831775  0.047993312319831775  \\
            11.771058315334773  1.5  0.04928001754128641  0.04928001754128641  \\
            11.771058315334773  2.0  0.04967618672009741  0.04967618672009741  \\
            11.771058315334773  2.5  0.049882733013071466  0.049882733013071466  \\
            11.771058315334773  3.0  0.049979665413842064  0.049979665413842064  \\
            11.771058315334773  3.5  0.050029884209777754  0.050029884209777754  \\
            11.771058315334773  4.0  0.05024764194953139  0.05024764194953139  \\
            11.771058315334773  4.5  0.04996506677364411  0.04996506677364411  \\
            14.449244060475161  -3.0  0.051688310772195704  0.051688310772195704  \\
            14.449244060475161  -2.5  0.05206747382574748  0.05206747382574748  \\
            14.449244060475161  -2.0  0.052341789449552784  0.052341789449552784  \\
            14.449244060475161  -1.5  0.052821502723955686  0.052821502723955686  \\
            14.449244060475161  -1.0  0.05345011436969805  0.05345011436969805  \\
            14.449244060475161  -0.5  0.054063641990940464  0.054063641990940464  \\
            14.449244060475161  0.0  0.055161314766064416  0.055161314766064416  \\
            14.449244060475161  0.5  0.056324690186216816  0.056324690186216816  \\
            14.449244060475161  1.0  0.057487972690409735  0.057487972690409735  \\
            14.449244060475161  1.5  0.05841000308471967  0.05841000308471967  \\
            14.449244060475161  2.0  0.058927068732376124  0.058927068732376124  \\
            14.449244060475161  2.5  0.05880147830345538  0.05880147830345538  \\
            14.449244060475161  3.0  0.05855769465304277  0.05855769465304277  \\
            14.449244060475161  3.5  0.05823698139092738  0.05823698139092738  \\
            14.449244060475161  4.0  0.057834265313234004  0.057834265313234004  \\
            14.449244060475161  4.5  0.05740203660241363  0.05740203660241363  \\
            17.516198704103672  -3.0  0.058110996617288135  0.058110996617288135  \\
            17.516198704103672  -2.5  0.058267474175553904  0.058267474175553904  \\
            17.516198704103672  -2.0  0.05838337884161479  0.05838337884161479  \\
            17.516198704103672  -1.5  0.058789435384763604  0.058789435384763604  \\
            17.516198704103672  -1.0  0.0593617395316215  0.0593617395316215  \\
            17.516198704103672  -0.5  0.06025828073513737  0.06025828073513737  \\
            17.516198704103672  0.0  0.061251999363735966  0.061251999363735966  \\
            17.516198704103672  0.5  0.06215079508631688  0.06215079508631688  \\
            17.516198704103672  1.0  0.06312925466715043  0.06312925466715043  \\
            17.516198704103672  1.5  0.06439916181555522  0.06439916181555522  \\
            17.516198704103672  2.0  0.06559574813227215  0.06559574813227215  \\
            17.516198704103672  2.5  0.06586552382260977  0.06586552382260977  \\
            17.516198704103672  3.0  0.06597838175186721  0.06597838175186721  \\
            17.516198704103672  3.5  0.06599209482725261  0.06599209482725261  \\
            17.516198704103672  4.0  0.06583381781018245  0.06583381781018245  \\
            17.516198704103672  4.5  0.06529944466003258  0.06529944466003258  \\
            20.950323974082075  -3.0  0.06675641876395898  0.06675641876395898  \\
            20.950323974082075  -2.5  0.06683083331758884  0.06683083331758884  \\
            20.950323974082075  -2.0  0.06706183882080279  0.06706183882080279  \\
            20.950323974082075  -1.5  0.0673709598733146  0.0673709598733146  \\
            20.950323974082075  -1.0  0.06788593853051351  0.06788593853051351  \\
            20.950323974082075  -0.5  0.06846384467886413  0.06846384467886413  \\
            20.950323974082075  0.0  0.0689382814317185  0.0689382814317185  \\
            20.950323974082075  0.5  0.06921340490426002  0.06921340490426002  \\
            20.950323974082075  1.0  0.06934389485006076  0.06934389485006076  \\
            20.950323974082075  1.5  0.06968149656338968  0.06968149656338968  \\
            20.950323974082075  2.0  0.070093769375389  0.070093769375389  \\
            20.950323974082075  2.5  0.07035013897092407  0.07035013897092407  \\
            20.950323974082075  3.0  0.07038482421116439  0.07038482421116439  \\
            20.950323974082075  3.5  0.07081215990363228  0.07081215990363228  \\
            20.950323974082075  4.0  0.07240248952642019  0.07240248952642019  \\
            20.950323974082075  4.5  0.07375757107958608  0.07375757107958608  \\
            24.600431965442763  -3.0  0.07359634635131655  0.07359634635131655  \\
            24.600431965442763  -2.5  0.07357510509822474  0.07357510509822474  \\
            24.600431965442763  -2.0  0.07345019548443535  0.07345019548443535  \\
            24.600431965442763  -1.5  0.07345686867253483  0.07345686867253483  \\
            24.600431965442763  -1.0  0.07401805497369006  0.07401805497369006  \\
            24.600431965442763  -0.5  0.07387860368730689  0.07387860368730689  \\
            24.600431965442763  0.0  0.07565463120303599  0.07565463120303599  \\
            24.600431965442763  0.5  0.07651945043350886  0.07651945043350886  \\
            24.600431965442763  1.0  0.07711553135248142  0.07711553135248142  \\
            24.600431965442763  1.5  0.07825968065987661  0.07825968065987661  \\
            24.600431965442763  2.0  0.07941449200373464  0.07941449200373464  \\
            24.600431965442763  2.5  0.0819435759018563  0.0819435759018563  \\
            24.600431965442763  3.0  0.08475402392052976  0.08475402392052976  \\
            24.600431965442763  3.5  0.08630610782403292  0.08630610782403292  \\
            24.600431965442763  4.0  0.0876337292837598  0.0876337292837598  \\
            24.600431965442763  4.5  0.08864751915822335  0.08864751915822335  \\
            28.336933045356368  -3.0  0.07984022678669675  0.07984022678669675  \\
            28.336933045356368  -2.5  0.08052723828150148  0.08052723828150148  \\
            28.336933045356368  -2.0  0.08109541994868426  0.08109541994868426  \\
            28.336933045356368  -1.5  0.0817156579400088  0.0817156579400088  \\
            28.336933045356368  -1.0  0.08282824279866353  0.08282824279866353  \\
            28.336933045356368  -0.5  0.08400729264804477  0.08400729264804477  \\
            28.336933045356368  0.0  0.08503305892072238  0.08503305892072238  \\
            28.336933045356368  0.5  0.08582204990492777  0.08582204990492777  \\
            28.336933045356368  1.0  0.08674799759857045  0.08674799759857045  \\
            28.336933045356368  1.5  0.0892005270816507  0.0892005270816507  \\
            28.336933045356368  2.0  0.09184429034189709  0.09184429034189709  \\
            28.336933045356368  2.5  0.09426383535270642  0.09426383535270642  \\
            28.336933045356368  3.0  0.0963577493019385  0.0963577493019385  \\
            28.336933045356368  3.5  0.0974349052670207  0.0974349052670207  \\
            28.336933045356368  4.0  0.0986094944778571  0.0986094944778571  \\
            28.336933045356368  4.5  0.0992551637677102  0.0992551637677102  \\
            32.159827213822894  -3.0  0.08929914528265337  0.08929914528265337  \\
            32.159827213822894  -2.5  0.08994991593769901  0.08994991593769901  \\
            32.159827213822894  -2.0  0.0903364685588885  0.0903364685588885  \\
            32.159827213822894  -1.5  0.09065984683131623  0.09065984683131623  \\
            32.159827213822894  -1.0  0.09164381183845988  0.09164381183845988  \\
            32.159827213822894  -0.5  0.09278391528229668  0.09278391528229668  \\
            32.159827213822894  0.0  0.09377225467559017  0.09377225467559017  \\
            32.159827213822894  0.5  0.09483662061343556  0.09483662061343556  \\
            32.159827213822894  1.0  0.09650900759422322  0.09650900759422322  \\
            32.159827213822894  1.5  0.09886424079878542  0.09886424079878542  \\
            32.159827213822894  2.0  0.10099746006062202  0.10099746006062202  \\
            32.159827213822894  2.5  0.10287422632702783  0.10287422632702783  \\
            32.159827213822894  3.0  0.1035959169817239  0.1035959169817239  \\
            32.159827213822894  3.5  0.10397959372406367  0.10397959372406367  \\
            32.159827213822894  4.0  0.10307321295900844  0.10307321295900844  \\
            32.159827213822894  4.5  0.10213674427416172  0.10213674427416172  \\
            36.13390928725702  -3.0  0.0943462611584949  0.0943462611584949  \\
            36.13390928725702  -2.5  0.09486825756518867  0.09486825756518867  \\
            36.13390928725702  -2.0  0.09537191350747559  0.09537191350747559  \\
            36.13390928725702  -1.5  0.09608998634032398  0.09608998634032398  \\
            36.13390928725702  -1.0  0.0972112836588924  0.0972112836588924  \\
            36.13390928725702  -0.5  0.09896606704685891  0.09896606704685891  \\
            36.13390928725702  0.0  0.10105871735115501  0.10105871735115501  \\
            36.13390928725702  0.5  0.10290506292543154  0.10290506292543154  \\
            36.13390928725702  1.0  0.10521922425897635  0.10521922425897635  \\
            36.13390928725702  1.5  0.10671764002889485  0.10671764002889485  \\
            36.13390928725702  2.0  0.10724210898985272  0.10724210898985272  \\
            36.13390928725702  2.5  0.10762279974472287  0.10762279974472287  \\
            36.13390928725702  3.0  0.10958842715110761  0.10958842715110761  \\
            36.13390928725702  3.5  0.11178185238516322  0.11178185238516322  \\
            36.13390928725702  4.0  0.112846672672076  0.112846672672076  \\
            36.13390928725702  4.5  0.11270167591696706  0.11270167591696706  \\
            40.28077753779697  -3.0  0.10065119830538959  0.10065119830538959  \\
            40.28077753779697  -2.5  0.10103365946159254  0.10103365946159254  \\
            40.28077753779697  -2.0  0.10126037444937021  0.10126037444937021  \\
            40.28077753779697  -1.5  0.10209999548481964  0.10209999548481964  \\
            40.28077753779697  -1.0  0.10300559238513969  0.10300559238513969  \\
            40.28077753779697  -0.5  0.10459077378031874  0.10459077378031874  \\
            40.28077753779697  0.0  0.10595507696243843  0.10595507696243843  \\
            40.28077753779697  0.5  0.10676176802128404  0.10676176802128404  \\
            40.28077753779697  1.0  0.10656858505148957  0.10656858505148957  \\
            40.28077753779697  1.5  0.11248691654284122  0.11248691654284122  \\
            40.28077753779697  2.0  0.1149789329579051  0.1149789329579051  \\
            40.28077753779697  2.5  0.11727506079617017  0.11727506079617017  \\
            40.28077753779697  3.0  0.11911684018440065  0.11911684018440065  \\
            40.28077753779697  3.5  0.12061725297881103  0.12061725297881103  \\
            40.28077753779697  4.0  0.12181678332752859  0.12181678332752859  \\
            40.28077753779697  4.5  0.12101276321734933  0.12101276321734933  \\
            44.622030237580994  -3.0  0.10323701486126892  0.10323701486126892  \\
            44.622030237580994  -2.5  0.10424765515248884  0.10424765515248884  \\
            44.622030237580994  -2.0  0.1053318564079879  0.1053318564079879  \\
            44.622030237580994  -1.5  0.10638343655780733  0.10638343655780733  \\
            44.622030237580994  -1.0  0.10717442288296149  0.10717442288296149  \\
            44.622030237580994  -0.5  0.10812672275664802  0.10812672275664802  \\
            44.622030237580994  0.0  0.11025174019047881  0.11025174019047881  \\
            44.622030237580994  0.5  0.11332247380347094  0.11332247380347094  \\
            44.622030237580994  1.0  0.11712009824595686  0.11712009824595686  \\
            44.622030237580994  1.5  0.12056042588783863  0.12056042588783863  \\
            44.622030237580994  2.0  0.12389257669052109  0.12389257669052109  \\
            44.622030237580994  2.5  0.12576432313227204  0.12576432313227204  \\
            44.622030237580994  3.0  0.12692680975182785  0.12692680975182785  \\
            44.622030237580994  3.5  0.1277739875239501  0.1277739875239501  \\
            44.622030237580994  4.0  0.12825371495387664  0.12825371495387664  \\
            44.622030237580994  4.5  0.12745834617139443  0.12745834617139443  \\
            49.09287257019439  -3.0  0.10522698152926929  0.10522698152926929  \\
            49.09287257019439  -2.5  0.10630351392547126  0.10630351392547126  \\
            49.09287257019439  -2.0  0.107239302422524  0.107239302422524  \\
            49.09287257019439  -1.5  0.10892362522259327  0.10892362522259327  \\
            49.09287257019439  -1.0  0.1113231822831896  0.1113231822831896  \\
            49.09287257019439  -0.5  0.11420939327849336  0.11420939327849336  \\
            49.09287257019439  0.0  0.1168223251792702  0.1168223251792702  \\
            49.09287257019439  0.5  0.12016558637329929  0.12016558637329929  \\
            49.09287257019439  1.0  0.12318878251371557  0.12318878251371557  \\
            49.09287257019439  1.5  0.12568223657747993  0.12568223657747993  \\
            49.09287257019439  2.0  0.1280443444815227  0.1280443444815227  \\
            49.09287257019439  2.5  0.1303909663119444  0.1303909663119444  \\
            49.09287257019439  3.0  0.1339872575188145  0.1339872575188145  \\
            49.09287257019439  3.5  0.1357219479009258  0.1357219479009258  \\
            49.09287257019439  4.0  0.13540053129423982  0.13540053129423982  \\
            49.09287257019439  4.5  0.1340903910111075  0.1340903910111075  \\
            53.542116630669554  -3.0  0.10804125235817462  0.10804125235817462  \\
            53.542116630669554  -2.5  0.10953827867962572  0.10953827867962572  \\
            53.542116630669554  -2.0  0.110930684347046  0.110930684347046  \\
            53.542116630669554  -1.5  0.1125577844929154  0.1125577844929154  \\
            53.542116630669554  -1.0  0.11449536217527938  0.11449536217527938  \\
            53.542116630669554  -0.5  0.1165965299700962  0.1165965299700962  \\
            53.542116630669554  0.0  0.11944669586369357  0.11944669586369357  \\
            53.542116630669554  0.5  0.12281636563559198  0.12281636563559198  \\
            53.542116630669554  1.0  0.12607934216383168  0.12607934216383168  \\
            53.542116630669554  1.5  0.12905763087862848  0.12905763087862848  \\
            53.542116630669554  2.0  0.13284701013452607  0.13284701013452607  \\
            53.542116630669554  2.5  0.13681118892083002  0.13681118892083002  \\
            53.542116630669554  3.0  0.13994449241128482  0.13994449241128482  \\
            53.542116630669554  3.5  0.14257829495687963  0.14257829495687963  \\
            53.542116630669554  4.0  0.14459290119322882  0.14459290119322882  \\
            53.542116630669554  4.5  0.14330617948446234  0.14330617948446234  \\
            57.92656587473001  -3.0  0.10941230491365221  0.10941230491365221  \\
            57.92656587473001  -2.5  0.1105809245147085  0.1105809245147085  \\
            57.92656587473001  -2.0  0.111971542725995  0.111971542725995  \\
            57.92656587473001  -1.5  0.11375952192462505  0.11375952192462505  \\
            57.92656587473001  -1.0  0.11633569918503134  0.11633569918503134  \\
            57.92656587473001  -0.5  0.1176336459378424  0.1176336459378424  \\
            57.92656587473001  0.0  0.1196459657447453  0.1196459657447453  \\
            57.92656587473001  0.5  0.12333839386817921  0.12333839386817921  \\
            57.92656587473001  1.0  0.12772944133443315  0.12772944133443315  \\
            57.92656587473001  1.5  0.1317334548609799  0.1317334548609799  \\
            57.92656587473001  2.0  0.13512035281332582  0.13512035281332582  \\
            57.92656587473001  2.5  0.13907837913934798  0.13907837913934798  \\
            57.92656587473001  3.0  0.14256852979017764  0.14256852979017764  \\
            57.92656587473001  3.5  0.14517558471975295  0.14517558471975295  \\
            57.92656587473001  4.0  0.14742304846381374  0.14742304846381374  \\
            57.92656587473001  4.5  0.14873928968757302  0.14873928968757302  \\
            62.22462203023757  -3.0  0.10942637235344116  0.10942637235344116  \\
            62.22462203023757  -2.5  0.11155778350325452  0.11155778350325452  \\
            62.22462203023757  -2.0  0.11280356953987933  0.11280356953987933  \\
            62.22462203023757  -1.5  0.11418603005691925  0.11418603005691925  \\
            62.22462203023757  -1.0  0.1153947660844861  0.1153947660844861  \\
            62.22462203023757  -0.5  0.11815225152927322  0.11815225152927322  \\
            62.22462203023757  0.0  0.12249212312677508  0.12249212312677508  \\
            62.22462203023757  0.5  0.1262230474534284  0.1262230474534284  \\
            62.22462203023757  1.0  0.12920941270758335  0.12920941270758335  \\
            62.22462203023757  1.5  0.13332388716779442  0.13332388716779442  \\
            62.22462203023757  2.0  0.1363197382672726  0.1363197382672726  \\
            62.22462203023757  2.5  0.13872464342167248  0.13872464342167248  \\
            62.22462203023757  3.0  0.14072678952875803  0.14072678952875803  \\
            62.22462203023757  3.5  0.14412862494810957  0.14412862494810957  \\
            62.22462203023757  4.0  0.147678609043928  0.147678609043928  \\
            62.22462203023757  4.5  0.1502564846874814  0.1502564846874814  \\
            66.28509719222463  -3.0  0.10667624529513167  0.10667624529513167  \\
            66.28509719222463  -2.5  0.10951206211627554  0.10951206211627554  \\
            66.28509719222463  -2.0  0.11245054329993519  0.11245054329993519  \\
            66.28509719222463  -1.5  0.11552014484363074  0.11552014484363074  \\
            66.28509719222463  -1.0  0.11837157401131851  0.11837157401131851  \\
            66.28509719222463  -0.5  0.12032286710558707  0.12032286710558707  \\
            66.28509719222463  0.0  0.12339909144472819  0.12339909144472819  \\
            66.28509719222463  0.5  0.12742969448537472  0.12742969448537472  \\
            66.28509719222463  1.0  0.13149773043407972  0.13149773043407972  \\
            66.28509719222463  1.5  0.13451706046539313  0.13451706046539313  \\
            66.28509719222463  2.0  0.13700487849828788  0.13700487849828788  \\
            66.28509719222463  2.5  0.1401489021921149  0.1401489021921149  \\
            66.28509719222463  3.0  0.14310917974954793  0.14310917974954793  \\
            66.28509719222463  3.5  0.14586146827095972  0.14586146827095972  \\
            66.28509719222463  4.0  0.14823246552834118  0.14823246552834118  \\
            66.28509719222463  4.5  0.15209701681255872  0.15209701681255872  \\
            70.10799136069114  -3.0  0.10742452589759344  0.10742452589759344  \\
            70.10799136069114  -2.5  0.10787718952454035  0.10787718952454035  \\
            70.10799136069114  -2.0  0.10856293390483798  0.10856293390483798  \\
            70.10799136069114  -1.5  0.11026895390936016  0.11026895390936016  \\
            70.10799136069114  -1.0  0.11368847242802625  0.11368847242802625  \\
            70.10799136069114  -0.5  0.11775720959493166  0.11775720959493166  \\
            70.10799136069114  0.0  0.12095673690584098  0.12095673690584098  \\
            70.10799136069114  0.5  0.12502964573768255  0.12502964573768255  \\
            70.10799136069114  1.0  0.12907329156115271  0.12907329156115271  \\
            70.10799136069114  1.5  0.13338294497579387  0.13338294497579387  \\
            70.10799136069114  2.0  0.13802456672796679  0.13802456672796679  \\
            70.10799136069114  2.5  0.1425815130870353  0.1425815130870353  \\
            70.10799136069114  3.0  0.14588014288171636  0.14588014288171636  \\
            70.10799136069114  3.5  0.14815228749056053  0.14815228749056053  \\
            70.10799136069114  4.0  0.15269884880478818  0.15269884880478818  \\
            70.10799136069114  4.5  0.158280480676515  0.158280480676515  \\
            73.67170626349892  -3.0  0.10251934834628575  0.10251934834628575  \\
            73.67170626349892  -2.5  0.10549820624440581  0.10549820624440581  \\
            73.67170626349892  -2.0  0.10863584776296657  0.10863584776296657  \\
            73.67170626349892  -1.5  0.11218413355107006  0.11218413355107006  \\
            73.67170626349892  -1.0  0.11383322555940832  0.11383322555940832  \\
            73.67170626349892  -0.5  0.11660314225980456  0.11660314225980456  \\
            73.67170626349892  0.0  0.1203663639955289  0.1203663639955289  \\
            73.67170626349892  0.5  0.12324807888005876  0.12324807888005876  \\
            73.67170626349892  1.0  0.12646593436239575  0.12646593436239575  \\
            73.67170626349892  1.5  0.13036181749674114  0.13036181749674114  \\
            73.67170626349892  2.0  0.13401090138440752  0.13401090138440752  \\
            73.67170626349892  2.5  0.1377665118957258  0.1377665118957258  \\
            73.67170626349892  3.0  0.14400136336643724  0.14400136336643724  \\
            73.67170626349892  3.5  0.15144172198454106  0.15144172198454106  \\
            73.67170626349892  4.0  0.15750862352383155  0.15750862352383155  \\
            73.67170626349892  4.5  0.15727622098807842  0.15727622098807842  \\
            76.99784017278618  -3.0  0.1004959495822646  0.1004959495822646  \\
            76.99784017278618  -2.5  0.10174575329377658  0.10174575329377658  \\
            76.99784017278618  -2.0  0.10468647023176893  0.10468647023176893  \\
            76.99784017278618  -1.5  0.1080915422052564  0.1080915422052564  \\
            76.99784017278618  -1.0  0.11135614816163858  0.11135614816163858  \\
            76.99784017278618  -0.5  0.1160198178147676  0.1160198178147676  \\
            76.99784017278618  0.0  0.11975325602724543  0.11975325602724543  \\
            76.99784017278618  0.5  0.12213240002875915  0.12213240002875915  \\
            76.99784017278618  1.0  0.12494134370035509  0.12494134370035509  \\
            76.99784017278618  1.5  0.12737048358574726  0.12737048358574726  \\
            76.99784017278618  2.0  0.13209780315554548  0.13209780315554548  \\
            76.99784017278618  2.5  0.1384570446886263  0.1384570446886263  \\
            76.99784017278618  3.0  0.14567919374197366  0.14567919374197366  \\
            76.99784017278618  3.5  0.1493110965480574  0.1493110965480574  \\
            76.99784017278618  4.0  0.1525052570456233  0.1525052570456233  \\
            76.99784017278618  4.5  0.15409122690528979  0.15409122690528979  \\
            80.10799136069113  -3.0  0.1026361825087729  0.1026361825087729  \\
            80.10799136069113  -2.5  0.1016908785531205  0.1016908785531205  \\
            80.10799136069113  -2.0  0.10176816305482672  0.10176816305482672  \\
            80.10799136069113  -1.5  0.10577488151346756  0.10577488151346756  \\
            80.10799136069113  -1.0  0.10919056677035664  0.10919056677035664  \\
            80.10799136069113  -0.5  0.11227391464825275  0.11227391464825275  \\
            80.10799136069113  0.0  0.1154305802879551  0.1154305802879551  \\
            80.10799136069113  0.5  0.11918284906124688  0.11918284906124688  \\
            80.10799136069113  1.0  0.12333880375210561  0.12333880375210561  \\
            80.10799136069113  1.5  0.12946163487102208  0.12946163487102208  \\
            80.10799136069113  2.0  0.1357138089663643  0.1357138089663643  \\
            80.10799136069113  2.5  0.14040539086734324  0.14040539086734324  \\
            80.10799136069113  3.0  0.14302257269811156  0.14302257269811156  \\
            80.10799136069113  3.5  0.14549609587949386  0.14549609587949386  \\
            80.10799136069113  4.0  0.14781094321202834  0.14781094321202834  \\
            80.10799136069113  4.5  0.15258068094507218  0.15258068094507218  \\
            83.02375809935205  -3.0  0.10433511711205473  0.10433511711205473  \\
            83.02375809935205  -2.5  0.10275886900493832  0.10275886900493832  \\
            83.02375809935205  -2.0  0.10369820143896487  0.10369820143896487  \\
            83.02375809935205  -1.5  0.10432323548676632  0.10432323548676632  \\
            83.02375809935205  -1.0  0.10769494780928737  0.10769494780928737  \\
            83.02375809935205  -0.5  0.11159284287205247  0.11159284287205247  \\
            83.02375809935205  0.0  0.11399132010765085  0.11399132010765085  \\
            83.02375809935205  0.5  0.11604830741062089  0.11604830741062089  \\
            83.02375809935205  1.0  0.12283155218335129  0.12283155218335129  \\
            83.02375809935205  1.5  0.13123201432586257  0.13123201432586257  \\
            83.02375809935205  2.0  0.13294008983831787  0.13294008983831787  \\
            83.02375809935205  2.5  0.13454898324314538  0.13454898324314538  \\
            83.02375809935205  3.0  0.13813303799952892  0.13813303799952892  \\
            83.02375809935205  3.5  0.14309197731207238  0.14309197731207238  \\
            83.02375809935205  4.0  0.14852734250859298  0.14852734250859298  \\
            83.02375809935205  4.5  0.15342593230098042  0.15342593230098042  \\
            85.72354211663067  -3.0  0.09620442685979139  0.09620442685979139  \\
            85.72354211663067  -2.5  0.0989053266066367  0.0989053266066367  \\
            85.72354211663067  -2.0  0.10074236879711047  0.10074236879711047  \\
            85.72354211663067  -1.5  0.1025737409747535  0.1025737409747535  \\
            85.72354211663067  -1.0  0.10435669604531274  0.10435669604531274  \\
            85.72354211663067  -0.5  0.10749320087487538  0.10749320087487538  \\
            85.72354211663067  0.0  0.11159215019938525  0.11159215019938525  \\
            85.72354211663067  0.5  0.11554538709475842  0.11554538709475842  \\
            85.72354211663067  1.0  0.11917149248270102  0.11917149248270102  \\
            85.72354211663067  1.5  0.12430755203495984  0.12430755203495984  \\
            85.72354211663067  2.0  0.1283327666738522  0.1283327666738522  \\
            85.72354211663067  2.5  0.13183442852252553  0.13183442852252553  \\
            85.72354211663067  3.0  0.13645981330957646  0.13645981330957646  \\
            85.72354211663067  3.5  0.14184407645521563  0.14184407645521563  \\
            85.72354211663067  4.0  0.14774014368195532  0.14774014368195532  \\
            85.72354211663067  4.5  0.15236970790454138  0.15236970790454138  \\
            88.22894168466522  -3.0  0.09383744286240378  0.09383744286240378  \\
            88.22894168466522  -2.5  0.0975573983259844  0.0975573983259844  \\
            88.22894168466522  -2.0  0.10165316007082041  0.10165316007082041  \\
            88.22894168466522  -1.5  0.10477603616375977  0.10477603616375977  \\
            88.22894168466522  -1.0  0.10627497611477045  0.10627497611477045  \\
            88.22894168466522  -0.5  0.10732332623224647  0.10732332623224647  \\
            88.22894168466522  0.0  0.10758766244559988  0.10758766244559988  \\
            88.22894168466522  0.5  0.11350310025474444  0.11350310025474444  \\
            88.22894168466522  1.0  0.11804290139353474  0.11804290139353474  \\
            88.22894168466522  1.5  0.12248309234258582  0.12248309234258582  \\
            88.22894168466522  2.0  0.12758227181639528  0.12758227181639528  \\
            88.22894168466522  2.5  0.13208248500068243  0.13208248500068243  \\
            88.22894168466522  3.0  0.13627696408174106  0.13627696408174106  \\
            88.22894168466522  3.5  0.14013160117007145  0.14013160117007145  \\
            88.22894168466522  4.0  0.14398162453885507  0.14398162453885507  \\
            88.22894168466522  4.5  0.14837962843174154  0.14837962843174154  \\
            90.56155507559396  -3.0  0.08819958987067059  0.08819958987067059  \\
            90.56155507559396  -2.5  0.09341731488926855  0.09341731488926855  \\
            90.56155507559396  -2.0  0.09884888643939098  0.09884888643939098  \\
            90.56155507559396  -1.5  0.1028849678597684  0.1028849678597684  \\
            90.56155507559396  -1.0  0.10576333382880995  0.10576333382880995  \\
            90.56155507559396  -0.5  0.10737686381250298  0.10737686381250298  \\
            90.56155507559396  0.0  0.10912981607493495  0.10912981607493495  \\
            90.56155507559396  0.5  0.10975733325938533  0.10975733325938533  \\
            90.56155507559396  1.0  0.11371273337855516  0.11371273337855516  \\
            90.56155507559396  1.5  0.11929450625073379  0.11929450625073379  \\
            90.56155507559396  2.0  0.12483622832616338  0.12483622832616338  \\
            90.56155507559396  2.5  0.13098987142513374  0.13098987142513374  \\
            90.56155507559396  3.0  0.13453714389574403  0.13453714389574403  \\
            90.56155507559396  3.5  0.13694195912209536  0.13694195912209536  \\
            90.56155507559396  4.0  0.13946306766862673  0.13946306766862673  \\
            90.56155507559396  4.5  0.14382995125401968  0.14382995125401968  \\
            92.72138228941685  -3.0  0.08346021063243998  0.08346021063243998  \\
            92.72138228941685  -2.5  0.08666725377225518  0.08666725377225518  \\
            92.72138228941685  -2.0  0.09224229626297889  0.09224229626297889  \\
            92.72138228941685  -1.5  0.09733754427741875  0.09733754427741875  \\
            92.72138228941685  -1.0  0.10238384065008518  0.10238384065008518  \\
            92.72138228941685  -0.5  0.1063314099717498  0.1063314099717498  \\
            92.72138228941685  0.0  0.10881481982171946  0.10881481982171946  \\
            92.72138228941685  0.5  0.11135415426435434  0.11135415426435434  \\
            92.72138228941685  1.0  0.11263791766844489  0.11263791766844489  \\
            92.72138228941685  1.5  0.11504243623035956  0.11504243623035956  \\
            92.72138228941685  2.0  0.11919409972676671  0.11919409972676671  \\
            92.72138228941685  2.5  0.12423453388533115  0.12423453388533115  \\
            92.72138228941685  3.0  0.12946005013162196  0.12946005013162196  \\
            92.72138228941685  3.5  0.13336773750781644  0.13336773750781644  \\
            92.72138228941685  4.0  0.13702573286637962  0.13702573286637962  \\
            92.72138228941685  4.5  0.14147224712765288  0.14147224712765288  \\
            94.73002159827213  -3.0  0.08724634526289433  0.08724634526289433  \\
            94.73002159827213  -2.5  0.09011288256123516  0.09011288256123516  \\
            94.73002159827213  -2.0  0.09238411048452304  0.09238411048452304  \\
            94.73002159827213  -1.5  0.09441743101451851  0.09441743101451851  \\
            94.73002159827213  -1.0  0.09736172477346088  0.09736172477346088  \\
            94.73002159827213  -0.5  0.10067893083934248  0.10067893083934248  \\
            94.73002159827213  0.0  0.103501993041887  0.103501993041887  \\
            94.73002159827213  0.5  0.1067775737544765  0.1067775737544765  \\
            94.73002159827213  1.0  0.10964105095313843  0.10964105095313843  \\
            94.73002159827213  1.5  0.10950077020901855  0.10950077020901855  \\
            94.73002159827213  2.0  0.11167800611923012  0.11167800611923012  \\
            94.73002159827213  2.5  0.11666313715571257  0.11666313715571257  \\
            94.73002159827213  3.0  0.1232837258429274  0.1232837258429274  \\
            94.73002159827213  3.5  0.1296897875515048  0.1296897875515048  \\
            94.73002159827213  4.0  0.13490421023271135  0.13490421023271135  \\
            94.73002159827213  4.5  0.1389531325863772  0.1389531325863772  \\
            96.60907127429806  -3.0  0.07950774524984935  0.07950774524984935  \\
            96.60907127429806  -2.5  0.08278451350004859  0.08278451350004859  \\
            96.60907127429806  -2.0  0.08594447770650902  0.08594447770650902  \\
            96.60907127429806  -1.5  0.08920317645706267  0.08920317645706267  \\
            96.60907127429806  -1.0  0.09247629728823736  0.09247629728823736  \\
            96.60907127429806  -0.5  0.09607295842711477  0.09607295842711477  \\
            96.60907127429806  0.0  0.10047722861368548  0.10047722861368548  \\
            96.60907127429806  0.5  0.10286061779848316  0.10286061779848316  \\
            96.60907127429806  1.0  0.10514826634296377  0.10514826634296377  \\
            96.60907127429806  1.5  0.10766880596154206  0.10766880596154206  \\
            96.60907127429806  2.0  0.1087952531886523  0.1087952531886523  \\
            96.60907127429806  2.5  0.11351758755082099  0.11351758755082099  \\
            96.60907127429806  3.0  0.12048968657968219  0.12048968657968219  \\
            96.60907127429806  3.5  0.12692685975718454  0.12692685975718454  \\
            96.60907127429806  4.0  0.13184502919918495  0.13184502919918495  \\
            96.60907127429806  4.5  0.13551183762571475  0.13551183762571475  \\
            98.35853131749461  -3.0  0.07029037056453234  0.07029037056453234  \\
            98.35853131749461  -2.5  0.07467959636892688  0.07467959636892688  \\
            98.35853131749461  -2.0  0.07901057722580848  0.07901057722580848  \\
            98.35853131749461  -1.5  0.08325203379281178  0.08325203379281178  \\
            98.35853131749461  -1.0  0.08751736354005345  0.08751736354005345  \\
            98.35853131749461  -0.5  0.0915920746335983  0.0915920746335983  \\
            98.35853131749461  0.0  0.09607682570630215  0.09607682570630215  \\
            98.35853131749461  0.5  0.1003020503819142  0.1003020503819142  \\
            98.35853131749461  1.0  0.10364873155750236  0.10364873155750236  \\
            98.35853131749461  1.5  0.10713132457395014  0.10713132457395014  \\
            98.35853131749461  2.0  0.1098136338844198  0.1098136338844198  \\
            98.35853131749461  2.5  0.1107240666963544  0.1107240666963544  \\
            98.35853131749461  3.0  0.11703554802617687  0.11703554802617687  \\
            98.35853131749461  3.5  0.12376776794614908  0.12376776794614908  \\
            98.35853131749461  4.0  0.13013029325998843  0.13013029325998843  \\
            98.35853131749461  4.5  0.1348854017683494  0.1348854017683494  \\
            100.0  -3.0  0.06633665927000085  0.06633665927000085  \\
            100.0  -2.5  0.06759010573294404  0.06759010573294404  \\
            100.0  -2.0  0.07007805485791901  0.07007805485791901  \\
            100.0  -1.5  0.07250488194096333  0.07250488194096333  \\
            100.0  -1.0  0.0774466474636886  0.0774466474636886  \\
            100.0  -0.5  0.0824810954205483  0.0824810954205483  \\
            100.0  0.0  0.08742453413097949  0.08742453413097949  \\
            100.0  0.5  0.09228950316910728  0.09228950316910728  \\
            100.0  1.0  0.09621653712714398  0.09621653712714398  \\
            100.0  1.5  0.10007017645956959  0.10007017645956959  \\
            100.0  2.0  0.10399018034607241  0.10399018034607241  \\
            100.0  2.5  0.10584402691455248  0.10584402691455248  \\
            100.0  3.0  0.10705458610908898  0.10705458610908898  \\
            100.0  3.5  0.11579938199130066  0.11579938199130066  \\
            100.0  4.0  0.12278340411578166  0.12278340411578166  \\
            100.0  4.5  0.1288955354233642  0.1288955354233642  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}

==> figures/bayes_compare.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.5cm, vertical sep = 1.5cm, group size=3 by 1}]

\nextgroupplot [
  height = {5cm},
  ylabel = {Predicted Mass (Mg)},
  title = {Bayesian Inference},
  xmin = {0.0},
  xmax = {27000.0},
  axis equal image = {true},
  ymax = {27000.0},
  xlabel = {True Mass (Mg)},
  ymin = {0.0},
  xticklabels={0, 0, 10, 20, 30},
  yticklabels={0, 0, 10, 20, 30},
  scaled y ticks=false,
  scaled x ticks=false
]

\addplot+[
  black,
  only marks,
  mark size=1pt,
  mark options={fill=pastelBlue, draw=pastelBlue},
  error bars/.cd,
  x dir=both,
  x explicit,
  y dir=both,
  y explicit,
] table[
  x error plus=ex+,
  x error minus=ex-,
  y error plus=ey+,
  y error minus=ey-
] {
  x y ex+ ex- ey+ ey-
  22709.419049980665 22730.097073592086 0.0 0.0 148.1008637098726 148.1008637098726
  16774.648508407474 16801.308022210756 0.0 0.0 99.09778334930917 99.09778334930917
  7580.651100529724 24103.26952443399 0.0 0.0 1500.5570363947274 1500.5570363947274
  10049.706408630382 10053.265105087756 0.0 0.0 64.24126099019617 64.24126099019617
  22897.158951759044 22793.133553207874 0.0 0.0 129.59872572399073 129.59872572399073
  360.99595806293433 479.4884608330779 0.0 0.0 17.063449484468272 17.063449484468272
  7964.111813783936 8008.221178964325 0.0 0.0 72.25603505475597 72.25603505475597
  23313.785290223932 25770.25042583852 0.0 0.0 0.7059208653769584 0.7059208653769584
  20584.681479809507 24200.308055778973 0.0 0.0 301.3754881755189 301.3754881755189
  15410.138634115103 15395.740092204876 0.0 0.0 79.8578742559186 79.8578742559186
  20435.339093982268 20420.212351675254 0.0 0.0 383.0298669026627 383.0298669026627
  22387.39261902277 22399.147777972303 0.0 0.0 122.39403947423008 122.39403947423008
  21607.48058670498 21646.969249787406 0.0 0.0 144.4537227075483 144.4537227075483
  15775.926017844251 18053.192817684016 0.0 0.0 7889.824635221626 7889.824635221626
  14128.017334020342 14134.011265551975 0.0 0.0 95.23957149015293 95.23957149015293
  18653.566312404757 25769.32481692943 0.0 0.0 1.7338077148126694 1.7338077148126694
  2119.458500336844 2121.436836948451 0.0 0.0 18.689959165349173 18.689959165349173
  8189.249857747909 8181.51050138168 0.0 0.0 70.08660492172997 70.08660492172997
  23247.26833362814 25770.338745822126 0.0 0.0 0.41911177584308384 0.41911177584308384
  17720.06146846932 21103.555369985344 0.0 0.0 46.17799274223123 46.17799274223123
  3348.030179242719 20194.662112393584 0.0 0.0 3797.8978347224797 3797.8978347224797
  16300.72229757268 16231.959669539689 0.0 0.0 76.25796830021241 76.25796830021241
  22243.289784235294 25693.7031103856 0.0 0.0 3.2895403497812974 3.2895403497812974
  18812.98088531327 18658.423123913548 0.0 0.0 1152.5243469275001 1152.5243469275001
  25183.713349011905 25770.488877040385 0.0 0.0 0.221398747014356 0.221398747014356
  12882.274437573558 12954.924286409974 0.0 0.0 62.49973931750823 62.49973931750823
  1221.3936509468012 1214.9033063002996 0.0 0.0 21.956588607055135 21.956588607055135
  21989.544455581945 24296.875335304827 0.0 0.0 825.8362512990346 825.8362512990346
  3889.4455171907593 24857.42767091949 0.0 0.0 1784.9185655114254 1784.9185655114254
  16230.569953685943 21928.917540762402 0.0 0.0 136.8026375635678 136.8026375635678
  14106.55443529034 14101.571218762669 0.0 0.0 79.8562389708227 79.8562389708227
  7296.867956280553 15180.66853910738 0.0 0.0 9309.396460412952 9309.396460412952
  7450.899511658756 12173.118483838309 0.0 0.0 11418.99454159871 11418.99454159871
  12505.211871849777 12823.1911642665 0.0 0.0 1221.5400788598902 1221.5400788598902
  948.0869834360395 956.9029264193922 0.0 0.0 14.98726521639178 14.98726521639178
  24749.96144809234 24748.135816918835 0.0 0.0 503.77379299485136 503.77379299485136
  17874.90479098365 21238.614501143365 0.0 0.0 1705.7395238988636 1705.7395238988636
  17785.377434701597 17842.125489739807 0.0 0.0 394.5251276405903 394.5251276405903
  20576.421659736363 25769.813553922428 0.0 0.0 1.4462237396886664 1.4462237396886664
  5322.013132197371 5305.799653687153 0.0 0.0 57.37168371885024 57.37168371885024
  10398.016743882425 10445.40051067178 0.0 0.0 57.48888659841839 57.48888659841839
  18086.217652526608 25103.25641369762 0.0 0.0 88.20457764848105 88.20457764848105
  11911.817857206612 11977.917252102312 0.0 0.0 90.37514619182902 90.37514619182902
  22996.92114739845 25769.35190769792 0.0 0.0 0.24943790947945577 0.24943790947945577
  11843.003906475697 11769.387801471004 0.0 0.0 77.95565179648648 77.95565179648648
  5825.677905582803 5862.548095646505 0.0 0.0 49.14266008440327 49.14266008440327
  22990.113227048092 25770.523160939014 0.0 0.0 0.13131849189850664 0.13131849189850664
  15050.323784082186 16823.10025355598 0.0 0.0 4636.161475483913 4636.161475483913
  16057.408179757005 16033.977114388701 0.0 0.0 72.85233274786313 72.85233274786313
  24861.467024532794 24891.93103002611 0.0 0.0 147.03419082779348 147.03419082779348
};

\addplot+[
  mark = {none},
  thick, dashed, black
] coordinates {
  (0.0, 0.0)
  (40000.0, 40000.0)
};


\nextgroupplot [
  height = {5cm},
  %ylabel = {Predicted Mass (Mg)},
  yticklabels = {,,},
  title = {Linear Regression},
  xmin = {0.0},
  xmax = {27000.0},
  axis equal image = {true},
  ymax = {27000.0},
  xlabel = {True Mass (Mg)},
  ymin = {0.0},
  xticklabels={0, 0, 10, 20, 30},
  yticklabels={,},
  scaled y ticks=false,
  scaled x ticks=false
]

\addplot+[
  only marks,
  mark size=1pt,
  mark options={fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (22709.419049980665, 23238.66335760405)
  (16774.648508407474, 16655.83764317792)
  (7580.651100529724, 7074.605835512904)
  (10049.706408630382, 10276.678425626144)
  (22897.158951759044, 21290.79318148144)
  (360.99595806293433, 967.337995450047)
  (7964.111813783936, 8446.930770981799)
  (23313.785290223932, 21350.04964745133)
  (20584.681479809507, 19957.867196095514)
  (15410.138634115103, 15715.024784743588)
  (20435.339093982268, 18707.36706979022)
  (22387.39261902277, 20806.480873988316)
  (21607.48058670498, 20437.559241015464)
  (15775.926017844251, 15549.589356287734)
  (14128.017334020342, 13805.91059816857)
  (18653.566312404757, 19352.995173580664)
  (2119.458500336844, 339.6153770906931)
  (8189.249857747909, 8978.25250787511)
  (23247.26833362814, 24192.536755055316)
  (17720.06146846932, 17167.31784058041)
  (3348.030179242719, 2474.1437830222712)
  (16300.72229757268, 16485.30399922891)
  (22243.289784235294, 24490.478670590983)
  (18812.98088531327, 19544.3178242313)
  (25183.713349011905, 26638.669273498417)
  (12882.274437573558, 12634.544820038149)
  (1221.3936509468012, 3467.047400916701)
  (21989.544455581945, 19903.474675644633)
  (3889.4455171907593, 5168.745689051679)
  (16230.569953685943, 16645.33422923884)
  (14106.55443529034, 14037.325467644507)
  (7296.867956280553, 6038.381798001824)
  (7450.899511658756, 8467.07188291746)
  (12505.211871849777, 12562.510828624172)
  (948.0869834360395, -484.32198163204885)
  (24749.96144809234, 24763.63089419574)
  (17874.90479098365, 18200.80118321183)
  (17785.377434701597, 17601.32174467828)
  (20576.421659736363, 22647.208941597433)
  (5322.013132197371, 4099.614836502742)
  (10398.016743882425, 10049.362139306471)
  (18086.217652526608, 18956.899544566637)
  (11911.817857206612, 12143.350726818466)
  (22996.92114739845, 19266.146105396823)
  (11843.003906475697, 11718.253660732742)
  (5825.677905582803, 5271.982567729519)
  (22990.113227048092, 25958.879475563237)
  (15050.323784082186, 14304.404718974416)
  (16057.408179757005, 15439.428799661728)
  (24861.467024532794, 21267.002123430295)
};

\addplot+[
  mark = {none},
  thick, dashed, black
] coordinates {
  (0.0, 0.0)
  (40000.0, 40000.0)
};


\nextgroupplot [
  height = {5cm},
  %ylabel = {Predicted Mass (Mg)},
  yticklabels = {,,},
  title = {Inverse Neural Network},
  xmin = {0.0},
  xmax = {27000.0},
  axis equal image = {true},
  ymax = {27000.0},
  xlabel = {True Mass (Mg)},
  ymin = {0.0},
  xticklabels={0, 0, 10, 20, 30},
  yticklabels={,},
  scaled y ticks=false,
  scaled x ticks=false
]

\addplot+[
  only marks,
  mark size=1pt,
  mark options={fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (22709.419049980665, 22686.263201006514)
  (16774.648508407474, 17139.29267424161)
  (7580.651100529724, 7415.254426208221)
  (10049.706408630382, 10034.937062231005)
  (22897.158951759044, 22781.511347258456)
  (360.99595806293433, 394.52641846888946)
  (7964.111813783936, 8238.052880735495)
  (23313.785290223932, 23401.62501648014)
  (20584.681479809507, 20444.79480536589)
  (15410.138634115103, 15704.606994702648)
  (20435.339093982268, 20268.614965170476)
  (22387.39261902277, 22328.896531045626)
  (21607.48058670498, 20577.768477806796)
  (15775.926017844251, 15852.84961070347)
  (14128.017334020342, 14093.376927593663)
  (18653.566312404757, 19013.755312926434)
  (2119.458500336844, 2126.14574138014)
  (8189.249857747909, 8436.917447320138)
  (23247.26833362814, 23287.507244771787)
  (17720.06146846932, 17696.431118884364)
  (3348.030179242719, 3280.3348736589105)
  (16300.72229757268, 16247.927660328802)
  (22243.289784235294, 22299.232405922692)
  (18812.98088531327, 18968.998531829)
  (25183.713349011905, 25061.866906664418)
  (12882.274437573558, 13008.30087860613)
  (1221.3936509468012, 1289.0105081260554)
  (21989.544455581945, 22030.918769203483)
  (3889.4455171907593, 4020.8375929956474)
  (16230.569953685943, 16364.896563337597)
  (14106.55443529034, 14111.843971198017)
  (7296.867956280553, 7355.0138475833)
  (7450.899511658756, 7365.166663999124)
  (12505.211871849777, 12492.466697263046)
  (948.0869834360395, 1010.5529358437961)
  (24749.96144809234, 24583.222363292643)
  (17874.90479098365, 17603.079901868507)
  (17785.377434701597, 17772.040338840932)
  (20576.421659736363, 20455.1915688448)
  (5322.013132197371, 5098.101734952164)
  (10398.016743882425, 10508.87251822476)
  (18086.217652526608, 17974.7688291276)
  (11911.817857206612, 11625.019212518242)
  (22996.92114739845, 23026.98387855815)
  (11843.003906475697, 11753.12954031964)
  (5825.677905582803, 5877.852509277875)
  (22990.113227048092, 23058.66037833246)
  (15050.323784082186, 15357.680222691877)
  (16057.408179757005, 16361.984521216407)
  (24861.467024532794, 24820.207402183565)
};

\addplot+[
  mark = {none},
  thick, dashed, black
] coordinates {
  (0.0, 0.0)
  (40000.0, 40000.0)
};


\end{groupplot}

\end{tikzpicture}


==> figures/bounds_vs_sampling_wc.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {7cm},
  legend pos = {north west},
  ylabel = {Error (percent of full)},
  xmin = {0.0},
  xmax = {100.0},
  xlabel = {Mass (percent of full)},
  ymin = {0.0},
  width = {8cm},
  legend style={font=\scriptsize}
]

\addplot+[
  mark = {none},
  thick, pastelBlue!50, const plot
] coordinates {
  (0.0, 1.2020478361455114)
  (0.021598272138228937, 1.1452981558689657)
  (0.1511879049676026, 1.0628879566516958)
  (0.4751619870410366, 1.4511556206966651)
  (1.0583153347732182, 1.5975156390833019)
  (1.8790496760259179, 1.6127599540313287)
  (2.9373650107991356, 2.0528095139027456)
  (4.233261339092873, 2.254872689762899)
  (5.745140388768898, 2.299364468866536)
  (7.473002159827215, 2.4582754993467097)
  (9.460043196544277, 2.9907606274617846)
  (11.771058315334773, 3.443797678704588)
  (14.449244060475161, 4.1975496183646195)
  (17.516198704103672, 4.4809875597328395)
  (20.95032397408207, 4.60314022224828)
  (24.600431965442763, 5.189908324174925)
  (28.33693304535637, 5.688290412792372)
  (32.159827213822894, 6.444484696042406)
  (36.13390928725701, 7.0308573161529715)
  (40.28077753779697, 7.264423852643874)
  (44.62203023758099, 7.549332246484633)
  (49.09287257019439, 8.15301455877182)
  (53.542116630669554, 8.616345922218756)
  (57.92656587473001, 8.978094829870873)
  (62.224622030237576, 8.79860875246329)
  (66.28509719222461, 9.299620576101184)
  (70.10799136069114, 9.00276772531269)
  (73.67170626349892, 8.992917806093816)
  (76.99784017278618, 9.16317029024105)
  (80.10799136069114, 8.873195426384338)
  (83.02375809935205, 8.403644283051024)
  (85.72354211663067, 8.181508736504298)
  (88.22894168466522, 7.60991342691871)
  (90.56155507559396, 6.9314585269163755)
  (92.72138228941685, 6.045784924764675)
  (94.73002159827213, 5.344659559849221)
  (96.60907127429806, 4.5624132243364155)
  (98.3585313174946, 3.9025821134775636)
  (100.0, 3.692833441438282)
};
\addlegendentry{{}{2$\sigma$ sampling bound}}

\addplot+[
  mark = {none},
  thick, pastelBlue, const plot
] coordinates {
  (0.0, 1.381432496129914)
  (0.021598272138228937, 1.3600803895488418)
  (0.1511879049676026, 1.2319677500624768)
  (0.4751619870410366, 1.403847117994664)
  (1.0583153347732182, 1.6123908614919427)
  (1.8790496760259179, 1.5694288007103536)
  (2.9373650107991356, 1.9046859892807104)
  (4.233261339092873, 2.070160605485474)
  (5.745140388768898, 2.581783033069655)
  (7.473002159827215, 3.5043534326111683)
  (9.460043196544277, 4.107001923034027)
  (11.771058315334773, 4.790903362483948)
  (14.449244060475161, 5.602280574767557)
  (17.516198704103672, 6.216105916848505)
  (20.95032397408207, 6.953113140106085)
  (24.600431965442763, 8.370741794760107)
  (28.33693304535637, 9.495535191526173)
  (32.159827213822894, 9.963135941247446)
  (36.13390928725701, 10.808746830571955)
  (40.28077753779697, 11.747241930147968)
  (44.62203023758099, 12.363091447730628)
  (49.09287257019439, 13.013890514095777)
  (53.542116630669554, 13.937587813038773)
  (57.92656587473001, 14.321719276589912)
  (62.224622030237576, 14.36959362562648)
  (66.28509719222461, 14.575914797237008)
  (70.10799136069114, 15.152453115616662)
  (73.67170626349892, 15.09409657272433)
  (76.99784017278618, 14.76987567201725)
  (80.10799136069114, 14.633317700631016)
  (83.02375809935205, 14.735378391632107)
  (85.72354211663067, 14.610745379349533)
  (88.22894168466522, 14.21126197630157)
  (90.56155507559396, 13.755037868379668)
  (92.72138228941685, 13.501915399753678)
  (94.73002159827213, 13.249988490841602)
  (96.60907127429806, 12.950012821122492)
  (98.3585313174946, 12.887698710707449)
  (100.0, 12.288712076209238)
};
\addlegendentry{{}{2$\sigma$ OVERT bound}}

\addplot+[
  mark = {none},
  thick, pastelSeaGreen!50, const plot
] coordinates {
  (0.0, 1.4120042292202046)
  (0.021598272138228937, 1.402992082495117)
  (0.1511879049676026, 1.2386009330100536)
  (0.4751619870410366, 1.6663275007870257)
  (1.0583153347732182, 1.8067784360463837)
  (1.8790496760259179, 1.8427694332153295)
  (2.9373650107991356, 2.271770732287794)
  (4.233261339092873, 2.474467099953754)
  (5.745140388768898, 2.5561526317590486)
  (7.473002159827215, 2.4608394810556455)
  (9.460043196544277, 3.202413114691892)
  (11.771058315334773, 3.783059776079028)
  (14.449244060475161, 4.552272101789107)
  (17.516198704103672, 4.863198606707325)
  (20.95032397408207, 4.94399955223139)
  (24.600431965442763, 5.268995733175181)
  (28.33693304535637, 5.663791351634092)
  (32.159827213822894, 6.321271509343298)
  (36.13390928725701, 7.02441670966491)
  (40.28077753779697, 7.686274443530905)
  (44.62203023758099, 7.778764533580553)
  (49.09287257019439, 8.248971987268607)
  (53.542116630669554, 8.71053283526005)
  (57.92656587473001, 9.089007176860173)
  (62.224622030237576, 8.91996073944016)
  (66.28509719222461, 9.25536111932985)
  (70.10799136069114, 9.102139333214415)
  (73.67170626349892, 9.388206153165774)
  (76.99784017278618, 8.919222099261717)
  (80.10799136069114, 9.104926176811915)
  (83.02375809935205, 8.667355511553044)
  (85.72354211663067, 8.245054272098336)
  (88.22894168466522, 7.612852082186647)
  (90.56155507559396, 6.988873967729324)
  (92.72138228941685, 6.112607715969084)
  (94.73002159827213, 5.384764366440031)
  (96.60907127429806, 4.653038399765045)
  (98.3585313174946, 4.402794884275594)
  (100.0, 4.389389597175606)
};
\addlegendentry{{}{3$\sigma$ sampling bound}}

\addplot+[
  mark = {none},
  thick, pastelSeaGreen, const plot
] coordinates {
  (0.0, 1.6903879027613133)
  (0.021598272138228937, 1.6690357961801956)
  (0.1511879049676026, 1.5409231566936084)
  (0.4751619870410366, 1.6520348997964083)
  (1.0583153347732182, 1.8451502830834507)
  (1.8790496760259179, 1.8494977539559385)
  (2.9373650107991356, 2.0854489549344746)
  (4.233261339092873, 2.2777091289039353)
  (5.745140388768898, 2.7587704172469505)
  (7.473002159827215, 3.668364555139598)
  (9.460043196544277, 4.314642727170688)
  (11.771058315334773, 5.024764194953138)
  (14.449244060475161, 5.892706873237612)
  (17.516198704103672, 6.599209482725262)
  (20.95032397408207, 7.375757107958608)
  (24.600431965442763, 8.864751915822335)
  (28.33693304535637, 9.92551637677102)
  (32.159827213822894, 10.397959372406367)
  (36.13390928725701, 11.2846672672076)
  (40.28077753779697, 12.181678332752858)
  (44.62203023758099, 12.825371495387664)
  (49.09287257019439, 13.57219479009258)
  (53.542116630669554, 14.459290119322882)
  (57.92656587473001, 14.873928968757303)
  (62.224622030237576, 15.02564846874814)
  (66.28509719222461, 15.209701681255872)
  (70.10799136069114, 15.828048067651501)
  (73.67170626349892, 15.750862352383155)
  (76.99784017278618, 15.409122690528978)
  (80.10799136069114, 15.258068094507218)
  (83.02375809935205, 15.342593230098043)
  (85.72354211663067, 15.236970790454137)
  (88.22894168466522, 14.837962843174154)
  (90.56155507559396, 14.382995125401967)
  (92.72138228941685, 14.147224712765288)
  (94.73002159827213, 13.89531325863772)
  (96.60907127429806, 13.551183762571476)
  (98.3585313174946, 13.48854017683494)
  (100.0, 12.88955354233642)
};
\addlegendentry{{}{3$\sigma$ OVERT bound}}

\end{axis}
\end{tikzpicture}


==> figures/cdf_many_runs.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1},
height={5.2cm},
width={4.5cm},
title={Percent of Domain Passing Property},
xlabel={Property (\% Error)},
ylabel={Percent of Domain},
xmin={0},
xmax={20},
ymin={0},
ymax={110},
legend pos = {south east},
ylabel shift = {-5pt}
]
%title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(.7, 0.5)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, scaled x ticks={false}, xlabel={Property (\% Error)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.6}, xmax={20.6}, xtick={{0.0,5.0,10.0,15.0,20.0}}, xticklabels={{$0$,$5$,$10$,$15$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Percent of Volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-3.0}, ymax={103.0}, ytick={{0.0,25.0,50.0,75.0,100.0}}, yticklabels={{$0$,$25$,$50$,$75$,$100$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color=pastelSeaGreen, name path={2e8ffbf7-5d3d-452e-acd3-480df7ea4a91}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  0.0  \\
            0.2  0.0  \\
            0.3  0.0  \\
            0.4  0.00011079203006452576  \\
            0.5  0.0053180174430972355  \\
            0.6  0.037890874282067784  \\
            0.7  0.09539193788555678  \\
            0.8  0.16840388569807974  \\
            0.9  0.25094394809615206  \\
            1.0  0.4545796993547492  \\
            1.1  0.7967054881939963  \\
            1.2  1.2509528114585544  \\
            1.3  1.683263312770336  \\
            1.4  2.2906252215840714  \\
            1.5  2.5107689853222848  \\
            1.6  2.6933542508686252  \\
            1.7  3.125775544210464  \\
            1.8  3.873843331206133  \\
            1.9  4.467356236261789  \\
            2.0  5.59521910231864  \\
            2.1  6.2023594270722295  \\
            2.2  6.760972842657563  \\
            2.3  6.895695951216024  \\
            2.4  7.055679642629199  \\
            2.5  7.588810891299705  \\
            2.6  7.981457845848383  \\
            2.7  8.585939161880427  \\
            2.8  9.124277635963962  \\
            2.9  9.420646316386575  \\
            3.0  9.873342551230236  \\
            3.1  10.461094270722551  \\
            3.2  11.098480819683777  \\
            3.3  11.28306034177128  \\
            3.4  11.56480447422538  \\
            3.5  12.089293944550855  \\
            3.6  12.640041126001625  \\
            3.7  13.079774693327733  \\
            3.8  13.59551159327811  \\
            3.9  14.039455257746663  \\
            4.0  14.5377978089769  \\
            4.1  14.843694603985055  \\
            4.2  15.194683755229471  \\
            4.3  15.699230660143321  \\
            4.4  16.35611660639589  \\
            4.5  17.268821350067476  \\
            4.6  17.85657306955982  \\
            4.7  18.637324505424573  \\
            4.8  19.357029532723764  \\
            4.9  20.103213855208374  \\
            5.0  21.117182514358966  \\
            5.1  22.12195543501421  \\
            5.2  22.991229702900522  \\
            5.3  24.234648656314764  \\
            5.4  25.189343579380818  \\
            5.5  26.070029426363767  \\
            5.6  27.542677089981503  \\
            5.7  28.64827075799544  \\
            5.8  29.98109887967175  \\
            5.9  31.381288555627272  \\
            6.0  32.512696766646236  \\
            6.1  33.79267708998169  \\
            6.2  34.969288449266855  \\
            6.3  36.528575480394935  \\
            6.4  37.91668882507328  \\
            6.5  39.38900411260069  \\
            6.6  40.91571828688975  \\
            6.7  42.65637187123342  \\
            6.8  44.54626232007404  \\
            6.9  46.52190580018456  \\
            7.0  48.81751666312146  \\
            7.1  50.71261433737504  \\
            7.2  52.68227504786209  \\
            7.3  54.4152839821313  \\
            7.4  56.26462454796833  \\
            7.5  58.24569683755203  \\
            7.6  59.94857033964377  \\
            7.7  61.71780826774407  \\
            7.8  63.768790328298486  \\
            7.9  65.8535639580226  \\
            8.0  67.61072555484601  \\
            8.1  69.3593561653546  \\
            8.2  70.79544245905105  \\
            8.3  72.16826650358063  \\
            8.4  73.22012603701326  \\
            8.5  74.30910090051746  \\
            8.6  75.40295061334449  \\
            8.7  76.37060820392807  \\
            8.8  77.22348525136475  \\
            8.9  78.03736350421873  \\
            9.0  78.85290363752372  \\
            9.1  79.6897158406011  \\
            9.2  80.17287988371247  \\
            9.3  80.70734063674372  \\
            9.4  81.2596389066154  \\
            9.5  81.96327908955521  \\
            9.6  82.52831844288431  \\
            9.7  83.1023319506486  \\
            9.8  83.59757232503706  \\
            9.9  84.12959565340692  \\
            10.0  84.52744983336868  \\
            10.1  85.10511947812512  \\
            10.2  85.68256753882142  \\
            10.3  86.25414362192431  \\
            10.4  86.7973569453307  \\
            10.5  87.29414840814003  \\
            10.6  87.9194586258242  \\
            10.7  88.502889456144  \\
            10.8  89.08465840601282  \\
            10.9  89.55519215769685  \\
            11.0  90.14925902290284  \\
            11.1  90.6094891157909  \\
            11.2  91.01199656101534  \\
            11.3  91.55432354818119  \\
            11.4  92.02895660497762  \\
            11.5  92.44021662057716  \\
            11.6  92.75697103453165  \\
            11.7  93.19127579238457  \\
            11.8  93.43302400198539  \\
            11.9  93.76395979578811  \\
            12.0  94.10254023966532  \\
            12.1  94.50128075586758  \\
            12.2  94.75333262426435  \\
            12.3  95.18209778061404  \\
            12.4  95.40955381833652  \\
            12.5  95.68199142026519  \\
            12.6  95.88562717152378  \\
            12.7  96.16770368006807  \\
            12.8  96.39261150109907  \\
            12.9  96.63646475927108  \\
            13.0  96.8999282067645  \\
            13.1  97.09037970644545  \\
            13.2  97.29612050627524  \\
            13.3  97.45433152520738  \\
            13.4  97.67658033751684  \\
            13.5  97.86758579734808  \\
            13.6  98.03045008154291  \\
            13.7  98.23752038573352  \\
            13.8  98.39285081188399  \\
            13.9  98.53134084946464  \\
            14.0  98.67924820960081  \\
            14.1  98.81873537545205  \\
            14.2  98.92941661348648  \\
            14.3  99.11720910444588  \\
            14.4  99.24905162022266  \\
            14.5  99.36217028291854  \\
            14.6  99.50797259448345  \\
            14.7  99.5446447564348  \\
            14.8  99.66562965326527  \\
            14.9  99.75138268453522  \\
            15.0  99.78229366092322  \\
            15.1  99.81907661490465  \\
            15.2  99.83613858753458  \\
            15.3  99.9177923136921  \\
            15.4  99.93164131745019  \\
            15.5  99.94759536977949  \\
            15.6  99.94759536977949  \\
            15.7  99.94759536977949  \\
            15.8  99.98171931503936  \\
            15.9  100.0  \\
            16.0  100.0  \\
            16.1  100.0  \\
            16.2  100.0  \\
            16.3  100.0  \\
            16.4  100.0  \\
            16.5  100.0  \\
            16.6  100.0  \\
            16.7  100.0  \\
            16.8  100.0  \\
            16.9  100.0  \\
            17.0  100.0  \\
            17.1  100.0  \\
            17.2  100.0  \\
            17.3  100.0  \\
            17.4  100.0  \\
            17.5  100.0  \\
            17.6  100.0  \\
            17.7  100.0  \\
            17.8  100.0  \\
            17.9  100.0  \\
            18.0  100.0  \\
            18.1  100.0  \\
            18.2  100.0  \\
            18.3  100.0  \\
            18.4  100.0  \\
            18.5  100.0  \\
            18.6  100.0  \\
            18.7  100.0  \\
            18.8  100.0  \\
            18.9  100.0  \\
            19.0  100.0  \\
            19.1  100.0  \\
            19.2  100.0  \\
            19.3  100.0  \\
            19.4  100.0  \\
            19.5  100.0  \\
            19.6  100.0  \\
            19.7  100.0  \\
            19.8  100.0  \\
            19.9  100.0  \\
            20.0  100.0  \\
        }
        ;
    \addlegendentry {$3\sigma$}
    \addplot[color=pastelBlue, name path={fc0ecbb9-d4f6-4ab7-bb52-63710957f614}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  0.0  \\
            0.2  0.0  \\
            0.3  0.00022158406012905152  \\
            0.4  0.009084946465291108  \\
            0.5  0.040549883003616415  \\
            0.6  0.111456782244913  \\
            0.7  0.1710628944196284  \\
            0.8  0.2886132383180909  \\
            0.9  0.5392248103240458  \\
            1.0  0.9297667163014889  \\
            1.1  1.340029603630433  \\
            1.2  1.8538830390697063  \\
            1.3  2.4740968233709264  \\
            1.4  2.6561281287669436  \\
            1.5  2.832841416719863  \\
            1.6  3.2610526129192485  \\
            1.7  3.9610366588669135  \\
            1.8  4.631328440757286  \\
            1.9  5.86998333687866  \\
            2.0  6.340849464652884  \\
            2.1  6.8132666808480185  \\
            2.2  6.950205630007771  \\
            2.3  7.316262497340966  \\
            2.4  7.785577536694303  \\
            2.5  8.256222080408403  \\
            2.6  8.817494504715286  \\
            2.7  9.314396759554691  \\
            2.8  9.764433985676801  \\
            2.9  10.440154577040351  \\
            3.0  11.019929270368026  \\
            3.1  11.346211798908062  \\
            3.2  11.568571403247573  \\
            3.3  11.99567467914633  \\
            3.4  12.601817875629365  \\
            3.5  13.212392753314974  \\
            3.6  13.88999680918962  \\
            3.7  14.429332411543728  \\
            3.8  14.857322023682991  \\
            3.9  15.235898390413476  \\
            4.0  15.59143001489054  \\
            4.1  16.24565695242156  \\
            4.2  16.935558923633362  \\
            4.3  17.95916648939958  \\
            4.4  18.879626675175704  \\
            4.5  19.757875097497234  \\
            4.6  20.6638215273349  \\
            4.7  21.821709033539324  \\
            4.8  22.752472878111448  \\
            4.9  23.797020137559848  \\
            5.0  25.06348383322752  \\
            5.1  26.067924377792544  \\
            5.2  26.970990214848513  \\
            5.3  28.16466354676376  \\
            5.4  29.89069258313909  \\
            5.5  31.173221123166094  \\
            5.6  32.66259838332355  \\
            5.7  34.04439658228826  \\
            5.8  35.298783946678704  \\
            5.9  36.69443114940144  \\
            6.0  38.077004892576575  \\
            6.1  40.00290275118814  \\
            6.2  41.765603949514635  \\
            6.3  43.68130894136019  \\
            6.4  45.992984648656474  \\
            6.5  48.17049120754462  \\
            6.6  50.19056229171106  \\
            6.7  52.22182337091395  \\
            6.8  53.903314011203186  \\
            6.9  55.77370506275242  \\
            7.0  57.701707969935256  \\
            7.1  59.36946039849654  \\
            7.2  61.1537660426856  \\
            7.3  62.97751364957767  \\
            7.4  64.96357158051428  \\
            7.5  67.03693363114182  \\
            7.6  68.65139509324226  \\
            7.7  70.34573760901914  \\
            7.8  71.8112945827127  \\
            7.9  73.14024498333673  \\
            8.0  74.17581808834987  \\
            8.1  75.24041870523986  \\
            8.2  76.25915142168316  \\
            8.3  77.09928738566244  \\
            8.4  78.04356785790236  \\
            8.5  78.90608381195473  \\
            8.6  79.53793075941272  \\
            8.7  80.10020031199019  \\
            8.8  80.74755814365719  \\
            8.9  81.34361926540433  \\
            9.0  82.01967223285806  \\
            9.1  82.5607805076932  \\
            9.2  83.18232379635519  \\
            9.3  83.64632081826544  \\
            9.4  84.07342409416422  \\
            9.5  84.69153282989423  \\
            9.6  85.06512355527182  \\
            9.7  85.62418013897741  \\
            9.8  86.11000319081037  \\
            9.9  86.6395890945188  \\
            10.0  87.26080000709061  \\
            10.1  87.80235145004602  \\
            10.2  88.40517088562709  \\
            10.3  88.94317698362043  \\
            10.4  89.50710841664885  \\
            10.5  90.00057611855625  \\
            10.6  90.47310412678146  \\
            10.7  91.0239621002623  \\
            10.8  91.47555041480531  \\
            10.9  92.05864886903493  \\
            11.0  92.42082801531588  \\
            11.1  92.74988034460749  \\
            11.2  93.0800405941998  \\
            11.3  93.50404169325674  \\
            11.4  93.83951996029212  \\
            11.5  94.1615923916897  \\
            11.6  94.52809242714315  \\
            11.7  94.92849482379636  \\
            11.8  95.19616836843224  \\
            11.9  95.4555325108133  \\
            12.0  95.79200790611927  \\
            12.1  95.91797844430262  \\
            12.2  96.22875008863363  \\
            12.3  96.5296612422889  \\
            12.4  96.7756195490321  \\
            12.5  96.90225483939587  \\
            12.6  97.16538591079912  \\
            12.7  97.34896830461602  \\
            12.8  97.51316209317163  \\
            12.9  97.80388038006097  \\
            13.0  97.91921488335814  \\
            13.1  98.10357282138553  \\
            13.2  98.35119300857971  \\
            13.3  98.47727433879315  \\
            13.4  98.6395846628377  \\
            13.5  98.7738646032759  \\
            13.6  98.93318354250866  \\
            13.7  99.03732805076935  \\
            13.8  99.24993795646317  \\
            13.9  99.34333563780757  \\
            14.0  99.48847319719208  \\
            14.1  99.5446447564348  \\
            14.2  99.63117333191522  \\
            14.3  99.74429199461109  \\
            14.4  99.80312256257535  \\
            14.5  99.80312256257535  \\
            14.6  99.855748776856  \\
            14.7  99.9177923136921  \\
            14.8  99.94759536977949  \\
            14.9  99.94759536977949  \\
            15.0  99.94759536977949  \\
            15.1  99.98171931503936  \\
            15.2  100.0  \\
            15.3  100.0  \\
            15.4  100.0  \\
            15.5  100.0  \\
            15.6  100.0  \\
            15.7  100.0  \\
            15.8  100.0  \\
            15.9  100.0  \\
            16.0  100.0  \\
            16.1  100.0  \\
            16.2  100.0  \\
            16.3  100.0  \\
            16.4  100.0  \\
            16.5  100.0  \\
            16.6  100.0  \\
            16.7  100.0  \\
            16.8  100.0  \\
            16.9  100.0  \\
            17.0  100.0  \\
            17.1  100.0  \\
            17.2  100.0  \\
            17.3  100.0  \\
            17.4  100.0  \\
            17.5  100.0  \\
            17.6  100.0  \\
            17.7  100.0  \\
            17.8  100.0  \\
            17.9  100.0  \\
            18.0  100.0  \\
            18.1  100.0  \\
            18.2  100.0  \\
            18.3  100.0  \\
            18.4  100.0  \\
            18.5  100.0  \\
            18.6  100.0  \\
            18.7  100.0  \\
            18.8  100.0  \\
            18.9  100.0  \\
            19.0  100.0  \\
            19.1  100.0  \\
            19.2  100.0  \\
            19.3  100.0  \\
            19.4  100.0  \\
            19.5  100.0  \\
            19.6  100.0  \\
            19.7  100.0  \\
            19.8  100.0  \\
            19.9  100.0  \\
            20.0  100.0  \\
        }
        ;
    \addlegendentry {$2\sigma$}
    \addplot[color=pastelRed, name path={57832f29-22cd-473c-90c6-452e7ea191f9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  0.0  \\
            0.2  0.0003323760901935773  \\
            0.3  0.012076331277033307  \\
            0.4  0.05107512585974638  \\
            0.5  0.12187123307097847  \\
            0.6  0.20585159185988983  \\
            0.7  0.3680511238743554  \\
            0.8  0.6397131815925674  \\
            0.9  1.0139686591505266  \\
            1.0  1.5113140821101898  \\
            1.1  2.1493653832517974  \\
            1.2  2.589320534638034  \\
            1.3  2.768914415372631  \\
            1.4  2.8932230731050295  \\
            1.5  3.462472523576554  \\
            1.6  4.175973197192093  \\
            1.7  5.169777706870871  \\
            1.8  6.045034744380605  \\
            1.9  6.472691980429667  \\
            2.0  6.885503084450089  \\
            2.1  7.150517620364429  \\
            2.2  7.634457207686289  \\
            2.3  8.072750478621552  \\
            2.4  8.674683577962112  \\
            2.5  9.20825799475287  \\
            2.6  9.800773771537962  \\
            2.7  10.266654257959305  \\
            2.8  10.967192264057307  \\
            2.9  11.397840884918132  \\
            3.0  11.675153336169648  \\
            3.1  12.148456888605313  \\
            3.2  12.803126994256605  \\
            3.3  13.440956711338092  \\
            3.4  14.282089803587974  \\
            3.5  14.898315074806865  \\
            3.6  15.248196305750636  \\
            3.7  15.749087073672355  \\
            3.8  16.40076579451189  \\
            3.9  17.145288236545525  \\
            4.0  18.171333226973154  \\
            4.1  19.30617599092414  \\
            4.2  20.562446819825844  \\
            4.3  21.56877082890199  \\
            4.4  22.796235729986936  \\
            4.5  23.914681273488377  \\
            4.6  25.321518471247796  \\
            4.7  26.56194603985028  \\
            4.8  27.667318123804108  \\
            4.9  29.117475005318738  \\
            5.0  30.55998723675891  \\
            5.1  31.85115755513094  \\
            5.2  33.245253669432905  \\
            5.3  34.861155427923855  \\
            5.4  36.152879706446065  \\
            5.5  37.77620453095144  \\
            5.6  39.64792508686141  \\
            5.7  41.961041090548406  \\
            5.8  44.16979100191469  \\
            5.9  46.348516273133555  \\
            6.0  48.693872757569395  \\
            6.1  50.92411632276824  \\
            6.2  52.835168049351196  \\
            6.3  54.64296160391395  \\
            6.4  56.52022176132717  \\
            6.5  58.45165922144201  \\
            6.6  60.68666684393364  \\
            6.7  62.98781730837375  \\
            6.8  64.99559047720301  \\
            6.9  67.2355837410476  \\
            7.0  69.40832624264314  \\
            7.1  71.58018240799812  \\
            7.2  73.1970812947598  \\
            7.3  74.59660621853484  \\
            7.4  75.61977061618074  \\
            7.5  76.81721087711819  \\
            7.6  77.73423650996223  \\
            7.7  78.67397450896956  \\
            7.8  79.53859551159309  \\
            7.9  80.45506718428685  \\
            8.0  81.30251542225038  \\
            8.1  81.97834680564398  \\
            8.2  82.46749361837888  \\
            8.3  83.05480216975096  \\
            8.4  83.66814684818817  \\
            8.5  84.36369921293324  \\
            8.6  84.98790151031682  \\
            8.7  85.67680635325806  \\
            8.8  86.17570286463862  \\
            8.9  86.7504919166134  \\
            9.0  87.13715610153861  \\
            9.1  87.59594589803578  \\
            9.2  88.24640590654461  \\
            9.3  88.71128926469538  \\
            9.4  89.37593065305245  \\
            9.5  89.89742873856618  \\
            9.6  90.51609143444647  \\
            9.7  90.87095830674316  \\
            9.8  91.43056885059909  \\
            9.9  91.92957615400972  \\
            10.0  92.2844430263064  \\
            10.1  92.60850971424514  \\
            10.2  92.99362281074946  \\
            10.3  93.36045522229311  \\
            10.4  93.76362741969793  \\
            10.5  94.08049262568248  \\
            10.6  94.39314773452456  \\
            10.7  94.68087463660213  \\
            10.8  94.94899134935832  \\
            10.9  95.32712454796852  \\
            11.0  95.56964830177976  \\
            11.1  95.81571740055305  \\
            11.2  96.0427302701553  \\
            11.3  96.39704318230163  \\
            11.4  96.6061077430334  \\
            11.5  96.85649773097921  \\
            11.6  96.98889420690632  \\
            11.7  97.25656775154224  \\
            11.8  97.47172587392755  \\
            11.9  97.60312522158407  \\
            12.0  97.78836949585195  \\
            12.1  98.01283414876265  \\
            12.2  98.18289991491172  \\
            12.3  98.45013029142736  \\
            12.4  98.51029036375239  \\
            12.5  98.66506682975253  \\
            12.6  98.83435705169113  \\
            12.7  98.93418067077924  \\
            12.8  99.11211267106292  \\
            12.9  99.27597408352834  \\
            13.0  99.40681947103452  \\
            13.1  99.48880557328226  \\
            13.2  99.64801372048503  \\
            13.3  99.74373803446075  \\
            13.4  99.79448078423032  \\
            13.5  99.85840778557754  \\
            13.6  99.91225271218889  \\
            13.7  99.94759536977949  \\
            13.8  99.94759536977949  \\
            13.9  99.94759536977949  \\
            14.0  99.98171931503936  \\
            14.1  100.0  \\
            14.2  100.0  \\
            14.3  100.0  \\
            14.4  100.0  \\
            14.5  100.0  \\
            14.6  100.0  \\
            14.7  100.0  \\
            14.8  100.0  \\
            14.9  100.0  \\
            15.0  100.0  \\
            15.1  100.0  \\
            15.2  100.0  \\
            15.3  100.0  \\
            15.4  100.0  \\
            15.5  100.0  \\
            15.6  100.0  \\
            15.7  100.0  \\
            15.8  100.0  \\
            15.9  100.0  \\
            16.0  100.0  \\
            16.1  100.0  \\
            16.2  100.0  \\
            16.3  100.0  \\
            16.4  100.0  \\
            16.5  100.0  \\
            16.6  100.0  \\
            16.7  100.0  \\
            16.8  100.0  \\
            16.9  100.0  \\
            17.0  100.0  \\
            17.1  100.0  \\
            17.2  100.0  \\
            17.3  100.0  \\
            17.4  100.0  \\
            17.5  100.0  \\
            17.6  100.0  \\
            17.7  100.0  \\
            17.8  100.0  \\
            17.9  100.0  \\
            18.0  100.0  \\
            18.1  100.0  \\
            18.2  100.0  \\
            18.3  100.0  \\
            18.4  100.0  \\
            18.5  100.0  \\
            18.6  100.0  \\
            18.7  100.0  \\
            18.8  100.0  \\
            18.9  100.0  \\
            19.0  100.0  \\
            19.1  100.0  \\
            19.2  100.0  \\
            19.3  100.0  \\
            19.4  100.0  \\
            19.5  100.0  \\
            19.6  100.0  \\
            19.7  100.0  \\
            19.8  100.0  \\
            19.9  100.0  \\
            20.0  100.0  \\
        }
        ;
    \addlegendentry {$1\sigma$}
    \addplot[color=pastelPurple, name path={af23bd9f-c2e6-43fc-8d26-7adb2cdd06cf}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  0.0003323760901935773  \\
            0.2  0.016397220449549825  \\
            0.3  0.06348383322697329  \\
            0.4  0.14048429412181895  \\
            0.5  0.2385352407289252  \\
            0.6  0.4294299085301024  \\
            0.7  0.7348835354179919  \\
            0.8  1.1802674962773816  \\
            0.9  1.6851467772814304  \\
            1.0  2.2846424519605844  \\
            1.1  2.7122996880096584  \\
            1.2  2.8305147840885074  \\
            1.3  3.0646183436148506  \\
            1.4  3.65968233709141  \\
            1.5  4.345485003190813  \\
            1.6  5.482432815712956  \\
            1.7  6.186183790682809  \\
            1.8  6.837862511522343  \\
            1.9  7.293993299297988  \\
            2.0  7.7271901368502816  \\
            2.1  8.348401049422085  \\
            2.2  8.582615400978492  \\
            2.3  9.320490321208228  \\
            2.4  9.946022122952552  \\
            2.5  10.343987094944335  \\
            2.6  11.250819861022487  \\
            2.7  12.114886903495742  \\
            2.8  12.708842976671678  \\
            2.9  13.081325781748617  \\
            3.0  13.72502747642352  \\
            3.1  14.704096646103743  \\
            3.2  15.95338757711133  \\
            3.3  16.894676664539546  \\
            3.4  17.716642735588312  \\
            3.5  18.496397043182487  \\
            3.6  19.795544387719183  \\
            3.7  21.049931752109803  \\
            3.8  22.586506417074784  \\
            3.9  24.58829681628072  \\
            4.0  26.506328440757866  \\
            4.1  28.624228887471435  \\
            4.2  30.301841806708534  \\
            4.3  31.872097248813112  \\
            4.4  33.214675069135055  \\
            4.5  34.612427320429006  \\
            4.6  36.142797631710195  \\
            4.7  37.95358257108475  \\
            4.8  39.6759554704678  \\
            4.9  41.50923119194545  \\
            5.0  43.24910923207872  \\
            5.1  45.15462135715836  \\
            5.2  47.272300219811605  \\
            5.3  49.58142771041641  \\
            5.4  52.22459317166568  \\
            5.5  54.84061458554906  \\
            5.6  57.1492989080336  \\
            5.7  59.50972310855826  \\
            5.8  61.796581401120164  \\
            5.9  64.25472417216169  \\
            6.0  66.7223950577888  \\
            6.1  68.79852690916802  \\
            6.2  70.74126515634951  \\
            6.3  72.44834875558374  \\
            6.4  74.24617102744071  \\
            6.5  76.01862192441298  \\
            6.6  77.70720325462646  \\
            6.7  79.41207101325944  \\
            6.8  81.19870329007999  \\
            6.9  82.51280755867536  \\
            7.0  83.70470821810949  \\
            7.1  84.95898479047004  \\
            7.2  86.02768471247242  \\
            7.3  87.10402928454928  \\
            7.4  88.08243370204913  \\
            7.5  88.91348471956312  \\
            7.6  89.92878288307448  \\
            7.7  90.87771662057717  \\
            7.8  91.5359320711905  \\
            7.9  92.16955169112953  \\
            8.0  92.85103346805644  \\
            8.1  93.33220325462666  \\
            8.2  93.87286836134155  \\
            8.3  94.40976653903427  \\
            8.4  94.90400978515208  \\
            8.5  95.40512213713393  \\
            8.6  95.96262763241863  \\
            8.7  96.34009607884845  \\
            8.8  96.70870116287314  \\
            8.9  97.18377738778983  \\
            9.0  97.46662944054455  \\
            9.1  97.71967843721195  \\
            9.2  97.98890307026873  \\
            9.3  98.24871038077004  \\
            9.4  98.49633056796425  \\
            9.5  98.73940828192585  \\
            9.6  98.95855491739346  \\
            9.7  99.0987068354251  \\
            9.8  99.24317964262923  \\
            9.9  99.41446412110898  \\
            10.0  99.48116092320782  \\
            10.1  99.52160001418137  \\
            10.2  99.6780383606325  \\
            10.3  99.76445614408284  \\
            10.4  99.84566670212011  \\
            10.5  99.89020509820605  \\
            10.6  99.92554775579663  \\
            10.7  99.96465734240941  \\
            10.8  100.0  \\
            10.9  100.0  \\
            11.0  100.0  \\
            11.1  100.0  \\
            11.2  100.0  \\
            11.3  100.0  \\
            11.4  100.0  \\
            11.5  100.0  \\
            11.6  100.0  \\
            11.7  100.0  \\
            11.8  100.0  \\
            11.9  100.0  \\
            12.0  100.0  \\
            12.1  100.0  \\
            12.2  100.0  \\
            12.3  100.0  \\
            12.4  100.0  \\
            12.5  100.0  \\
            12.6  100.0  \\
            12.7  100.0  \\
            12.8  100.0  \\
            12.9  100.0  \\
            13.0  100.0  \\
            13.1  100.0  \\
            13.2  100.0  \\
            13.3  100.0  \\
            13.4  100.0  \\
            13.5  100.0  \\
            13.6  100.0  \\
            13.7  100.0  \\
            13.8  100.0  \\
            13.9  100.0  \\
            14.0  100.0  \\
            14.1  100.0  \\
            14.2  100.0  \\
            14.3  100.0  \\
            14.4  100.0  \\
            14.5  100.0  \\
            14.6  100.0  \\
            14.7  100.0  \\
            14.8  100.0  \\
            14.9  100.0  \\
            15.0  100.0  \\
            15.1  100.0  \\
            15.2  100.0  \\
            15.3  100.0  \\
            15.4  100.0  \\
            15.5  100.0  \\
            15.6  100.0  \\
            15.7  100.0  \\
            15.8  100.0  \\
            15.9  100.0  \\
            16.0  100.0  \\
            16.1  100.0  \\
            16.2  100.0  \\
            16.3  100.0  \\
            16.4  100.0  \\
            16.5  100.0  \\
            16.6  100.0  \\
            16.7  100.0  \\
            16.8  100.0  \\
            16.9  100.0  \\
            17.0  100.0  \\
            17.1  100.0  \\
            17.2  100.0  \\
            17.3  100.0  \\
            17.4  100.0  \\
            17.5  100.0  \\
            17.6  100.0  \\
            17.7  100.0  \\
            17.8  100.0  \\
            17.9  100.0  \\
            18.0  100.0  \\
            18.1  100.0  \\
            18.2  100.0  \\
            18.3  100.0  \\
            18.4  100.0  \\
            18.5  100.0  \\
            18.6  100.0  \\
            18.7  100.0  \\
            18.8  100.0  \\
            18.9  100.0  \\
            19.0  100.0  \\
            19.1  100.0  \\
            19.2  100.0  \\
            19.3  100.0  \\
            19.4  100.0  \\
            19.5  100.0  \\
            19.6  100.0  \\
            19.7  100.0  \\
            19.8  100.0  \\
            19.9  100.0  \\
            20.0  100.0  \\
        }
        ;
    \addlegendentry {$0\sigma$}
\end{axis}
\end{tikzpicture}


==> figures/demo_error_heatmaps.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 3cm, group size=2 by 1}]

\nextgroupplot [
  ylabel = {$y$ (ft)},
  title = {Maximum Error in $x$-position},
  xlabel = {$x$ (ft)},
  enlargelimits = false,
  axis on top,
  width = {5.2cm},
  point meta min = {1.3},
  point meta max = {4.0},
  colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
  colorbar
]

\addplot[
  point meta min = 1.3524984730394287,
  point meta max = 3.9546049667253502,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 49,
  mesh/rows = 49,
  point meta min = 1.3, point meta max = 4.0
] table[
  meta = data
] {figures/tmp_10000000000013.dat};


\nextgroupplot [
  title = {Maximum Error in $y$-position},
  xlabel = {$x$ (ft)},
  ylabel = {$y$ (ft)},
  enlargelimits = false,
  axis on top,
  width = {5.2cm},
  point meta min = {1.3},
  point meta max = {4.0},
  colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
  colorbar
]

\addplot[
  point meta min = 1.4582122436045608,
  point meta max = 3.9600057421232773,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 49,
  mesh/rows = 49,
  point meta min = 1.3, point meta max = 4
] table[
  meta = data
] {figures/tmp_10000000000014.dat};


\end{groupplot}

\end{tikzpicture}


==> figures/demo_sampling_vs_bound.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  ylabel = {maximum $|x - \hat{x}|$ (ft)},
  xmin = {1.0},
  xmax = {15.0},
  xlabel = {$x$ (ft)},
  ymin = {0.0},
  width = {5.2cm},
  height = {5.2cm},
  legend style={font=\scriptsize, at={(-0.25,1.05)}, anchor=south west},
  legend columns = 3
]

\addplot+[
  mark = {none},
  densely dashed, thick, pastelSeaGreen!50, const plot
] coordinates {
  (1.0, 3.6824785798852435)
  (1.2857142857142858, 3.531741131617143)
  (1.5714285714285714, 3.3569363271027397)
  (1.8571428571428572, 3.2299885372068924)
  (2.142857142857143, 3.0478823499515992)
  (2.4285714285714284, 2.9208219717014843)
  (2.7142857142857144, 2.8398949629734407)
  (3.0, 2.771350002914736)
  (3.2857142857142856, 2.6785990285959436)
  (3.5714285714285716, 2.8480651860518833)
  (3.857142857142857, 3.103569499942408)
  (4.142857142857143, 3.35845548251985)
  (4.428571428571429, 3.4919195743101983)
  (4.714285714285714, 3.443797767639629)
  (5.0, 3.48743242534942)
  (5.285714285714286, 3.4007333210395587)
  (5.571428571428571, 3.3782843227952286)
  (5.857142857142857, 3.3828478814921112)
  (6.142857142857143, 3.3350090263517824)
  (6.428571428571429, 3.2259342296611755)
  (6.714285714285714, 3.2022003824636105)
  (7.0, 3.038234519450204)
  (7.285714285714286, 2.956294944071092)
  (7.571428571428571, 2.8846980341583013)
  (7.857142857142857, 2.817381824548926)
  (8.142857142857142, 2.7024792792003085)
  (8.428571428571429, 2.6165291401841264)
  (8.714285714285714, 2.610192003188894)
  (9.0, 2.5427740753884462)
  (9.285714285714286, 2.441875273463374)
  (9.571428571428571, 2.402752147934354)
  (9.857142857142858, 2.2998872322459567)
  (10.142857142857142, 2.1885469121196435)
  (10.428571428571429, 2.1548817694491245)
  (10.714285714285714, 2.164342456834431)
  (11.0, 2.134836472089429)
  (11.285714285714286, 2.0606641202514897)
  (11.571428571428571, 2.0917602730559057)
  (11.857142857142858, 2.067352606706205)
  (12.142857142857142, 2.0644809227354557)
  (12.428571428571429, 2.0171750999200473)
  (12.714285714285714, 1.986469160030504)
  (13.0, 1.9974774283098569)
  (13.285714285714286, 2.014531126191793)
  (13.571428571428571, 1.9653594147996625)
  (13.857142857142858, 1.9739668211614294)
  (14.142857142857142, 1.9900803930001985)
  (14.428571428571429, 1.9850557938752775)
  (14.714285714285714, 1.9567639126885137)
  (15.0, 1.9938852369376399)
};
\addlegendentry{{}{3$\sigma$ sampling}}

\addplot+[
  mark = {none},
  densely dashdotted, thick, pastelSeaGreen!80, const plot
] coordinates {
  (1.0, 3.7751125225110185)
  (1.2857142857142858, 3.5858333457327047)
  (1.5714285714285714, 3.418805072198931)
  (1.8571428571428572, 3.266400331874717)
  (2.142857142857143, 3.1374742162534806)
  (2.4285714285714284, 3.016447516808042)
  (2.7142857142857144, 2.923526577264976)
  (3.0, 2.8502617622815496)
  (3.2857142857142856, 2.8538634716862097)
  (3.5714285714285716, 3.1128638919041736)
  (3.857142857142857, 3.366798614401816)
  (4.142857142857143, 3.5109852377102806)
  (4.428571428571429, 3.5154924077494543)
  (4.714285714285714, 3.512325557080976)
  (5.0, 3.508483709730322)
  (5.285714285714286, 3.4884687816768216)
  (5.571428571428571, 3.4567298231007815)
  (5.857142857142857, 3.4138362584177306)
  (6.142857142857143, 3.3603393255170944)
  (6.428571428571429, 3.296770594288027)
  (6.714285714285714, 3.223640922101131)
  (7.0, 3.1414397898742736)
  (7.285714285714286, 3.050634964109375)
  (7.571428571428571, 2.951672433454621)
  (7.857142857142857, 2.8449765724319054)
  (8.142857142857142, 2.754577681372675)
  (8.428571428571429, 2.6978186900711405)
  (8.714285714285714, 2.6359219856525984)
  (9.0, 2.5691585117211586)
  (9.285714285714286, 2.498517450471301)
  (9.571428571428571, 2.4236927716069143)
  (9.857142857142858, 2.3446522937467718)
  (10.142857142857142, 2.2616126582077163)
  (10.428571428571429, 2.1946024745763193)
  (10.714285714285714, 2.1753420400506993)
  (11.0, 2.1408843975023863)
  (11.285714285714286, 2.13613832570244)
  (11.571428571428571, 2.125620578470288)
  (11.857142857142858, 2.14512335756862)
  (12.142857142857142, 2.127290345708932)
  (12.428571428571429, 2.0873009483709026)
  (12.714285714285714, 2.076913903038937)
  (13.0, 2.067669232116014)
  (13.285714285714286, 2.059537443751232)
  (13.571428571428571, 2.049119412762133)
  (13.857142857142858, 2.046497718862625)
  (14.142857142857142, 2.0415339830260972)
  (14.428571428571429, 2.037571534916543)
  (14.714285714285714, 2.034584078812104)
  (15.0, 2.034584078812104)
};
\addlegendentry{{}{3$\sigma$ sim}}

\addplot+[
  mark = {none},
  thick, pastelSeaGreen, const plot
] coordinates {
  (1.0, 3.9546049667253502)
  (1.2857142857142858, 3.782993435371986)
  (1.5714285714285714, 3.611381904018449)
  (1.8571428571428572, 3.439770372665029)
  (2.142857142857143, 3.26815884131162)
  (2.4285714285714284, 3.1091845226953216)
  (2.7142857142857144, 3.061548994238166)
  (3.0, 3.0139134657810236)
  (3.2857142857142856, 2.9662779373238757)
  (3.5714285714285716, 3.1355158710826623)
  (3.857142857142857, 3.383127328618673)
  (4.142857142857143, 3.621303646881232)
  (4.428571428571429, 3.6802460760902873)
  (4.714285714285714, 3.6886035341169316)
  (5.0, 3.6648374749480737)
  (5.285714285714286, 3.6263163581947584)
  (5.571428571428571, 3.6042140082216774)
  (5.857142857142857, 3.5821116582485937)
  (6.142857142857143, 3.5600093082755095)
  (6.428571428571429, 3.53790696281527)
  (6.714285714285714, 3.436000294151052)
  (7.0, 3.329399259849975)
  (7.285714285714286, 3.222798225564231)
  (7.571428571428571, 3.1161971924854934)
  (7.857142857142857, 3.009596166260118)
  (8.142857142857142, 2.9259048490050183)
  (8.428571428571429, 2.84618656382561)
  (8.714285714285714, 2.766468275439127)
  (9.0, 2.6867499871234326)
  (9.285714285714286, 2.6070317020144262)
  (9.571428571428571, 2.53283310684364)
  (9.857142857142858, 2.4394869352187336)
  (10.142857142857142, 2.363013328708096)
  (10.428571428571429, 2.286539720168202)
  (10.714285714285714, 2.210066113657538)
  (11.0, 2.1978289297169984)
  (11.285714285714286, 2.2002959233736403)
  (11.571428571428571, 2.187445821326243)
  (11.857142857142858, 2.186849267744677)
  (12.142857142857142, 2.1391789783115907)
  (12.428571428571429, 2.107985283046052)
  (12.714285714285714, 2.1072624785537837)
  (13.0, 2.1065396740615245)
  (13.285714285714286, 2.1021235564744254)
  (13.571428571428571, 2.0998506655407225)
  (13.857142857142858, 2.0933380140569056)
  (14.142857142857142, 2.0791528586750982)
  (14.428571428571429, 2.064967703293272)
  (14.714285714285714, 2.0507825479114383)
  (15.0, 2.0507825479114383)
};
\addlegendentry{{}{3$\sigma$ verified bound}}

\addplot+[
  mark = {none},
  densely dashed, thick, pastelBlue!50, const plot
] coordinates {
  (1.0, 2.763797668593978)
  (1.2857142857142858, 2.534296385756816)
  (1.5714285714285714, 2.347375742312779)
  (1.8571428571428572, 2.2384457221992764)
  (2.142857142857143, 2.1318416053572915)
  (2.4285714285714284, 2.0213663738288)
  (2.7142857142857144, 1.9619808579974127)
  (3.0, 2.2071494490509584)
  (3.2857142857142856, 2.308124109325359)
  (3.5714285714285716, 2.377047851112245)
  (3.857142857142857, 2.4315826145984)
  (4.142857142857143, 2.471014339001204)
  (4.428571428571429, 2.479419080541102)
  (4.714285714285714, 2.502624566526226)
  (5.0, 2.509486415834729)
  (5.285714285714286, 2.4358514970459995)
  (5.571428571428571, 2.431556845736549)
  (5.857142857142857, 2.3861500585209345)
  (6.142857142857143, 2.3306698401441412)
  (6.428571428571429, 2.24558410973163)
  (6.714285714285714, 2.1872891957412914)
  (7.0, 2.112716767162122)
  (7.285714285714286, 2.0402442315695595)
  (7.571428571428571, 1.9898418381274228)
  (7.857142857142857, 1.9311503618524517)
  (8.142857142857142, 1.857771883494718)
  (8.428571428571429, 1.8452009078168148)
  (8.714285714285714, 1.8028154134668286)
  (9.0, 1.735405541462268)
  (9.285714285714286, 1.6595824518062345)
  (9.571428571428571, 1.7001533996454317)
  (9.857142857142858, 1.6926644565395428)
  (10.142857142857142, 1.6966521414174487)
  (10.428571428571429, 1.6381147175817805)
  (10.714285714285714, 1.560112375971313)
  (11.0, 1.5455177910173994)
  (11.285714285714286, 1.5593570417315927)
  (11.571428571428571, 1.4999846648579247)
  (11.857142857142858, 1.5186933802877576)
  (12.142857142857142, 1.5141011293850006)
  (12.428571428571429, 1.519101444238478)
  (12.714285714285714, 1.4926460978956317)
  (13.0, 1.4529147293159177)
  (13.285714285714286, 1.4359413463874429)
  (13.571428571428571, 1.393695342679477)
  (13.857142857142858, 1.4109279750097627)
  (14.142857142857142, 1.3873861619259849)
  (14.428571428571429, 1.4332181002688298)
  (14.714285714285714, 1.4220450801026718)
  (15.0, 1.3919976326928527)
};
\addlegendentry{{}{2$\sigma$ sampling}}

\addplot+[
  mark = {none},
  densely dashdotted, thick, pastelBlue!80, const plot
] coordinates {
  (1.0, 2.8003071506666783)
  (1.2857142857142858, 2.6168528531475292)
  (1.5714285714285714, 2.4547540393820695)
  (1.8571428571428572, 2.313886067926706)
  (2.142857142857143, 2.1929497932722506)
  (2.4285714285714284, 2.0930394602482068)
  (2.7142857142857144, 2.217732750420234)
  (3.0, 2.3595637814258854)
  (3.2857142857142856, 2.4225482139275325)
  (3.5714285714285716, 2.4701612860790747)
  (3.857142857142857, 2.5030195523372476)
  (4.142857142857143, 2.5217421839514795)
  (4.428571428571429, 2.5262493540061595)
  (4.714285714285714, 2.5230825033221786)
  (5.0, 2.519240655970628)
  (5.285714285714286, 2.499225727918022)
  (5.571428571428571, 2.4674867693419764)
  (5.857142857142857, 2.424593204658928)
  (6.142857142857143, 2.37109627175829)
  (6.428571428571429, 2.307527540529226)
  (6.714285714285714, 2.234397868342329)
  (7.0, 2.1521967361154735)
  (7.285714285714286, 2.0727053323065743)
  (7.571428571428571, 2.0329268132529883)
  (7.857142857142857, 1.9872369782174601)
  (8.142857142857142, 1.935836139092065)
  (8.428571428571429, 1.8790771477905315)
  (8.714285714285714, 1.8171804433719867)
  (9.0, 1.7504169694405496)
  (9.285714285714286, 1.7263307717553502)
  (9.571428571428571, 1.773664208436717)
  (9.857142857142858, 1.7836751239523387)
  (10.142857142857142, 1.7494082825120714)
  (10.428571428571429, 1.6585473972071068)
  (10.714285714285714, 1.6043624317133212)
  (11.0, 1.5699047891649975)
  (11.285714285714286, 1.5651587173650583)
  (11.571428571428571, 1.554640970132903)
  (11.857142857142858, 1.5433346694529444)
  (12.142857142857142, 1.590784914261473)
  (12.428571428571429, 1.597613075731747)
  (12.714285714285714, 1.5456706267830551)
  (13.0, 1.4966896237786287)
  (13.285714285714286, 1.4885578354138431)
  (13.571428571428571, 1.4781398044247371)
  (13.857142857142858, 1.4755181105252468)
  (14.142857142857142, 1.470554374688712)
  (14.428571428571429, 1.466591926579147)
  (14.714285714285714, 1.4636044704747153)
  (15.0, 1.4636044704747153)
};
\addlegendentry{{}{2$\sigma$ sim}}

\addplot+[
  mark = {none},
  solid, thick, pastelBlue, const plot
] coordinates {
  (1.0, 3.079465727226012)
  (1.2857142857142858, 2.916234583658476)
  (1.5714285714285714, 2.7446230523050508)
  (1.8571428571428572, 2.573011520951628)
  (2.142857142857143, 2.401399989598244)
  (2.4285714285714284, 2.239185155662761)
  (2.7142857142857144, 2.245781760616359)
  (3.0, 2.512077240148188)
  (3.2857142857142856, 2.6666743924810694)
  (3.5714285714285716, 2.672756548890504)
  (3.857142857142857, 2.6788387131951943)
  (4.142857142857143, 2.684920861021065)
  (4.428571428571429, 2.6910030227629678)
  (4.714285714285714, 2.699360481670188)
  (5.0, 2.6755944211892673)
  (5.285714285714286, 2.6370733044359507)
  (5.571428571428571, 2.6149709544628728)
  (5.857142857142857, 2.5928686044897926)
  (6.142857142857143, 2.570766255266086)
  (6.428571428571429, 2.5486639075030038)
  (6.714285714285714, 2.446757240392249)
  (7.0, 2.340156207298138)
  (7.285714285714286, 2.2335551718207958)
  (7.571428571428571, 2.1694595762555062)
  (7.857142857142857, 2.1545014921855863)
  (8.142857142857142, 2.1071633067244067)
  (8.428571428571429, 2.0274450200826597)
  (8.714285714285714, 1.9477267347620526)
  (9.0, 1.8680084480113957)
  (9.285714285714286, 1.788290158934947)
  (9.571428571428571, 1.8634696098822925)
  (9.857142857142858, 1.8778197704533035)
  (10.142857142857142, 1.8093680797669227)
  (10.428571428571429, 1.726419463301093)
  (10.714285714285714, 1.643470846835251)
  (11.0, 1.6268493213796147)
  (11.285714285714286, 1.6293097308638984)
  (11.571428571428571, 1.6072185658725746)
  (11.857142857142858, 1.5850605796290003)
  (12.142857142857142, 1.6116354602909688)
  (12.428571428571429, 1.6211002415190734)
  (12.714285714285714, 1.5676858541645986)
  (13.0, 1.5355600657241417)
  (13.285714285714286, 1.5311439481370415)
  (13.571428571428571, 1.528871057203338)
  (13.857142857142858, 1.5223584057195216)
  (14.142857142857142, 1.5081732503377143)
  (14.428571428571429, 1.493988094955888)
  (14.714285714285714, 1.4798029395740575)
  (15.0, 1.4798029395740575)
};
\addlegendentry{{}{2$\sigma$ verified bound}}

\addplot+[
  mark = {none},
  densely dashed, thick, pastelRed!50, const plot
] coordinates {
  (1.0, 1.8304477518827693)
  (1.2857142857142858, 1.6456692386738043)
  (1.5714285714285714, 1.475104763477291)
  (1.8571428571428572, 1.3156870006397434)
  (2.142857142857143, 1.1761708695866795)
  (2.4285714285714284, 1.1599319688900236)
  (2.7142857142857144, 1.1902376128560563)
  (3.0, 1.2840799388632678)
  (3.2857142857142856, 1.3419745515642587)
  (3.5714285714285716, 1.4166068334722302)
  (3.857142857142857, 1.4613632664323482)
  (4.142857142857143, 1.5088644746407964)
  (4.428571428571429, 1.524618145856207)
  (4.714285714285714, 1.526695026675024)
  (5.0, 1.5083710030855224)
  (5.285714285714286, 1.4890400645107267)
  (5.571428571428571, 1.4511052236311626)
  (5.857142857142857, 1.4203810651682343)
  (6.142857142857143, 1.36031015550898)
  (6.428571428571429, 1.3277112783751068)
  (6.714285714285714, 1.2998551761333914)
  (7.0, 1.2565096185948645)
  (7.285714285714286, 1.2465160277745824)
  (7.571428571428571, 1.1998408570178745)
  (7.857142857142857, 1.1468957466740388)
  (8.142857142857142, 1.1070065546034167)
  (8.428571428571429, 1.0312066056093974)
  (8.714285714285714, 0.9770223356076366)
  (9.0, 0.922908076926575)
  (9.285714285714286, 0.9356383391858163)
  (9.571428571428571, 0.9604389823531694)
  (9.857142857142858, 1.0127634217383488)
  (10.142857142857142, 1.0475593481327685)
  (10.428571428571429, 1.1062224263430434)
  (10.714285714285714, 1.134149563893013)
  (11.0, 1.0206022544354525)
  (11.285714285714286, 0.9727230059862411)
  (11.571428571428571, 0.9558239495469909)
  (11.857142857142858, 0.9463086200173336)
  (12.142857142857142, 0.9354441350901226)
  (12.428571428571429, 0.9596453554673108)
  (12.714285714285714, 0.9888481527011148)
  (13.0, 1.020987118631293)
  (13.285714285714286, 0.9594082194166429)
  (13.571428571428571, 0.8963991325974892)
  (13.857142857142858, 0.8965175073644218)
  (14.142857142857142, 0.885277122762016)
  (14.428571428571429, 0.885278899798104)
  (14.714285714285714, 0.8832407024036062)
  (15.0, 0.9582447042741542)
};
\addlegendentry{{}{1$\sigma$ sampling}}

\addplot+[
  mark = {none},
  densely dashdotted, thick, pastelRed!80, const plot
] coordinates {
  (1.0, 1.8312185242243837)
  (1.2857142857142858, 1.6532275985775744)
  (1.5714285714285714, 1.4851237651777105)
  (1.8571428571428572, 1.3648638512075022)
  (2.142857142857143, 1.2596285739754838)
  (2.4285714285714284, 1.1963731844824785)
  (2.7142857142857144, 1.2914078716612671)
  (3.0, 1.3703207276670843)
  (3.2857142857142856, 1.4333051601687306)
  (3.5714285714285716, 1.480918232320267)
  (3.857142857142857, 1.5137764985784488)
  (4.142857142857143, 1.5324991301926785)
  (4.428571428571429, 1.537006300247358)
  (4.714285714285714, 1.533839449548016)
  (5.0, 1.529997602211827)
  (5.285714285714286, 1.5099826741592182)
  (5.571428571428571, 1.478243715583174)
  (5.857142857142857, 1.4353501509001294)
  (6.142857142857143, 1.3818532179994891)
  (6.428571428571429, 1.3381237034278337)
  (6.714285714285714, 1.317618062956213)
  (7.0, 1.289102447292927)
  (7.285714285714286, 1.2539637900259688)
  (7.571428571428571, 1.2141852709723757)
  (7.857142857142857, 1.1684954359368502)
  (8.142857142857142, 1.1170945968114543)
  (8.428571428571429, 1.0603356055099225)
  (8.714285714285714, 0.9984389010913803)
  (9.0, 0.9662399690150831)
  (9.285714285714286, 0.998519276964899)
  (9.571428571428571, 1.0306471931597976)
  (9.857142857142858, 1.0706777499936102)
  (10.142857142857142, 1.1255804058888792)
  (10.428571428571429, 1.15026160900765)
  (10.714285714285714, 1.1424482417013255)
  (11.0, 1.0528122748992015)
  (11.285714285714286, 0.9941791090276695)
  (11.571428571428571, 0.9836613617955248)
  (11.857142857142858, 0.9696640333881223)
  (12.142857142857142, 0.9889962261457974)
  (12.428571428571429, 1.0138802794991228)
  (12.714285714285714, 1.0387026552754701)
  (13.0, 1.0395105866956271)
  (13.285714285714286, 0.9671572594887294)
  (13.571428571428571, 0.9071601960873572)
  (13.857142857142858, 0.9045385021878545)
  (14.142857142857142, 0.8995747663513338)
  (14.428571428571429, 0.8999978700693632)
  (14.714285714285714, 0.9721667699789709)
  (15.0, 0.9721667699789709)
};
\addlegendentry{{}{1$\sigma$ sim}}

\addplot+[
  mark = {none},
  solid, thick, pastelRed, const plot
] coordinates {
  (1.0, 2.090222673467214)
  (1.2857142857142858, 1.9576025759229463)
  (1.5714285714285714, 1.8249824783786845)
  (1.8571428571428572, 1.6923623808344284)
  (2.142857142857143, 1.6157897606367682)
  (2.4285714285714284, 1.5783365007722938)
  (2.7142857142857144, 1.5418258141876588)
  (3.0, 1.6537147237344505)
  (3.2857142857142856, 1.6774313409589183)
  (3.5714285714285716, 1.6835134951547932)
  (3.857142857142857, 1.6895956543842787)
  (4.142857142857143, 1.6956778142553022)
  (4.428571428571429, 1.7017599690041845)
  (4.714285714285714, 1.7101174279113946)
  (5.0, 1.6863513687425427)
  (5.285714285714286, 1.64783025067715)
  (5.571428571428571, 1.62572790070407)
  (5.857142857142857, 1.6036255507309876)
  (6.142857142857143, 1.581523199550925)
  (6.428571428571429, 1.5594208507848197)
  (6.714285714285714, 1.4575141878250557)
  (7.0, 1.3889884764240827)
  (7.285714285714286, 1.3656761196483451)
  (7.571428571428571, 1.350718033974887)
  (7.857142857142857, 1.3357599508100995)
  (8.142857142857142, 1.2884217644437967)
  (8.428571428571429, 1.2087034776608505)
  (8.714285714285714, 1.1289851908779067)
  (9.0, 1.0736801738926705)
  (9.285714285714286, 1.0527308088371323)
  (9.571428571428571, 1.0718323117395094)
  (9.857142857142858, 1.1413771099273298)
  (10.142857142857142, 1.2234859641448868)
  (10.428571428571429, 1.2496739659464193)
  (10.714285714285714, 1.1920892498113869)
  (11.0, 1.119013944633302)
  (11.285714285714286, 1.0583301225265132)
  (11.571428571428571, 1.036238957535184)
  (11.857142857142858, 1.004586845003327)
  (12.142857142857142, 1.0098467721752946)
  (12.428571428571429, 1.0439602033751019)
  (12.714285714285714, 1.0770129996625748)
  (13.0, 1.0747145709812989)
  (13.285714285714286, 0.998279333692496)
  (13.571428571428571, 0.9578914488659294)
  (13.857142857142858, 0.9513787973821404)
  (14.142857142857142, 0.937193642000326)
  (14.428571428571429, 0.9260638019281)
  (14.714285714285714, 1.0019231201429049)
  (15.0, 1.0019231201429049)
};
\addlegendentry{{}{1$\sigma$ verified bound}}

\end{axis}
\end{tikzpicture}


==> figures/demo_sampling_vs_bound_loose.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {7cm},
  legend pos = {north east},
  ylabel = {maximum $|x - \hat{x}|$ (ft)},
  xmin = {1.0},
  xmax = {15.0},
  xlabel = {$x$ (ft)},
  ymin = {0.0},
  width = {8cm},
  legend style={font=\scriptsize}
]

\addplot+[
  mark = {none},
  densely dotted, thick, pastelRed!50, const plot
] coordinates {
  (1.0, 3.715592227422581)
  (1.2857142857142858, 3.5370310189717706)
  (1.5714285714285714, 3.290048982628262)
  (1.8571428571428572, 3.1656729822209457)
  (2.142857142857143, 3.0082547948543765)
  (2.4285714285714284, 2.934847479039226)
  (2.7142857142857144, 2.7625400299977247)
  (3.0, 2.7676145728065507)
  (3.2857142857142856, 2.6786087507286958)
  (3.5714285714285716, 2.8479195591158035)
  (3.857142857142857, 3.1079508476716953)
  (4.142857142857143, 3.3399213799333234)
  (4.428571428571429, 3.4327195425997514)
  (4.714285714285714, 3.4909008652512235)
  (5.0, 3.47083391035817)
  (5.285714285714286, 3.400292092506779)
  (5.571428571428571, 3.402189809824424)
  (5.857142857142857, 3.357079098444807)
  (6.142857142857143, 3.2903882613449755)
  (6.428571428571429, 3.2352806564787473)
  (6.714285714285714, 3.205578747334652)
  (7.0, 3.042391419305635)
  (7.285714285714286, 2.9944911869233772)
  (7.571428571428571, 2.9206502139974093)
  (7.857142857142857, 2.7548423197084553)
  (8.142857142857142, 2.720014148140108)
  (8.428571428571429, 2.6557144757909708)
  (8.714285714285714, 2.5732820636961087)
  (9.0, 2.502918115164963)
  (9.285714285714286, 2.448256241179365)
  (9.571428571428571, 2.412073369573939)
  (9.857142857142858, 2.2960414140826284)
  (10.142857142857142, 2.1811850665498937)
  (10.428571428571429, 2.120863154832165)
  (10.714285714285714, 2.148196623924605)
  (11.0, 2.1020193930190114)
  (11.285714285714286, 2.0961268486450884)
  (11.571428571428571, 2.063836590264893)
  (11.857142857142858, 2.0771817503767434)
  (12.142857142857142, 2.0402527185365997)
  (12.428571428571429, 2.07983295035808)
  (12.714285714285714, 1.9642684804247317)
  (13.0, 2.0040301193852734)
  (13.285714285714286, 1.9509545786433797)
  (13.571428571428571, 1.9127489779931093)
  (13.857142857142858, 2.0271997360847145)
  (14.142857142857142, 1.9390303379697507)
  (14.428571428571429, 1.954270127266442)
  (14.714285714285714, 1.9770033755733447)
  (15.0, 1.9851418032569903)
};
\addlegendentry{{}{3$\sigma$ sampling bound}}

\addplot+[
  mark = {none},
  densely dashdotted, thick, pastelRed!80, const plot
] coordinates {
  (1.0, 3.775112797277143)
  (1.2857142857142858, 3.585833620333224)
  (1.5714285714285714, 3.418804838588576)
  (1.8571428571428572, 3.253108595850007)
  (2.142857142857143, 3.1240234986859505)
  (2.4285714285714284, 3.014469810192426)
  (2.7142857142857144, 2.9235268394502447)
  (3.0, 2.850262024421979)
  (3.2857142857142856, 2.84915734481498)
  (3.5714285714285716, 3.092533553926913)
  (3.857142857142857, 3.3667984522192347)
  (4.142857142857143, 3.510985117990576)
  (4.428571428571429, 3.5161888493570856)
  (4.714285714285714, 3.5084835863220034)
  (5.0, 3.4884686563089935)
  (5.285714285714286, 3.4567296957001497)
  (5.571428571428571, 3.4138361289157055)
  (5.857142857142857, 3.360339193848739)
  (6.142857142857143, 3.3376533086333664)
  (6.428571428571429, 3.2967704603919343)
  (6.714285714285714, 3.2236407859192164)
  (7.0, 3.141439651351665)
  (7.285714285714286, 3.0506348231942217)
  (7.571428571428571, 2.951672290097945)
  (7.857142857142857, 2.8449764265874578)
  (8.142857142857142, 2.7545633777190197)
  (8.428571428571429, 2.697728727944236)
  (8.714285714285714, 2.635761933477526)
  (9.0, 2.568933638053826)
  (9.285714285714286, 2.4985172368523516)
  (9.571428571428571, 2.423692555860881)
  (9.857142857142858, 2.3446520758742597)
  (10.142857142857142, 2.2616124382101397)
  (10.428571428571429, 2.1946018492952266)
  (10.714285714285714, 2.1753419291434763)
  (11.0, 2.1574465798148097)
  (11.285714285714286, 2.1408837749765652)
  (11.571428571428571, 2.1451234655025644)
  (11.857142857142858, 2.149302840291698)
  (12.142857142857142, 2.1272905113817)
  (12.428571428571429, 2.0849801984937226)
  (12.714285714285714, 2.0769132858312958)
  (13.0, 2.067668616043454)
  (13.285714285714286, 2.059537304286774)
  (13.571428571428571, 2.0524890656526047)
  (13.857142857142858, 2.0464975734299546)
  (14.142857142857142, 2.0415333716162944)
  (14.428571428571429, 2.037571383638088)
  (14.714285714285714, 2.034583924654674)
  (15.0, 2.034583924654674)
};
\addlegendentry{{}{3$\sigma$ OVERT counterexamples}}

\addplot+[
  mark = {none},
  thick, pastelRed, const plot
] coordinates {
  (1.0, 4.5212445672051595)
  (1.2857142857142858, 4.41789479407635)
  (1.5714285714285714, 4.314545020947534)
  (1.8571428571428572, 4.211195247818722)
  (2.142857142857143, 4.10784547468991)
  (2.4285714285714284, 4.004495701561098)
  (2.7142857142857144, 3.901145928432323)
  (3.0, 3.7977961553034696)
  (3.2857142857142856, 3.6944463821746725)
  (3.5714285714285716, 3.5910966090458745)
  (3.857142857142857, 3.4877468359170596)
  (4.142857142857143, 3.699429745238689)
  (4.428571428571429, 3.955031575059338)
  (4.714285714285714, 4.122900631061652)
  (5.0, 4.121542733440925)
  (5.285714285714286, 4.106925003790709)
  (5.571428571428571, 4.0923072731611505)
  (5.857142857142857, 4.085170795680652)
  (6.142857142857143, 4.089627561782626)
  (6.428571428571429, 3.9639439056071493)
  (6.714285714285714, 3.7628500558281255)
  (7.0, 3.6368972051197503)
  (7.285714285714286, 3.517751712205213)
  (7.571428571428571, 3.398606219313491)
  (7.857142857142857, 3.303773070305554)
  (8.142857142857142, 3.2500155130021926)
  (8.428571428571429, 3.1962579562247573)
  (8.714285714285714, 3.142500398880016)
  (9.0, 3.088742841333655)
  (9.285714285714286, 3.0349852842130156)
  (9.571428571428571, 2.9812277268717224)
  (9.857142857142858, 2.8717755705418924)
  (10.142857142857142, 2.714079880324328)
  (10.428571428571429, 2.6072560800848716)
  (10.714285714285714, 2.5004322789265494)
  (11.0, 2.3936084787709095)
  (11.285714285714286, 2.28678467787876)
  (11.571428571428571, 2.282068578463454)
  (11.857142857142858, 2.2893597624263053)
  (12.142857142857142, 2.249356576674352)
  (12.428571428571429, 2.250790072141789)
  (12.714285714285714, 2.2459122151370985)
  (13.0, 2.239705953334814)
  (13.285714285714286, 2.233499552266135)
  (13.571428571428571, 2.227293429730226)
  (13.857142857142858, 2.2210870286615556)
  (14.142857142857142, 2.214880906125652)
  (14.428571428571429, 2.176939903501904)
  (14.714285714285714, 2.132738476328549)
  (15.0, 2.132738476328549)
};
\addlegendentry{{}{3$\sigma$ OVERT bound}}

\addplot+[
  mark = {none},
  densely dotted, thick, pastelBlue!50, const plot
] coordinates {
  (1.0, 1.7968586047412902)
  (1.2857142857142858, 1.6308440049208872)
  (1.5714285714285714, 1.4702941535474523)
  (1.8571428571428572, 1.3146238022079855)
  (2.142857142857143, 1.2042210401446405)
  (2.4285714285714284, 1.1677216235453147)
  (2.7142857142857144, 1.1929843825479916)
  (3.0, 1.2667789363339126)
  (3.2857142857142856, 1.3421050429546901)
  (3.5714285714285716, 1.4036152432754685)
  (3.857142857142857, 1.47662516769795)
  (4.142857142857143, 1.4977694199605276)
  (4.428571428571429, 1.5163006133622283)
  (4.714285714285714, 1.5083295993244974)
  (5.0, 1.495719190670913)
  (5.285714285714286, 1.4882132069422642)
  (5.571428571428571, 1.4694726599338752)
  (5.857142857142857, 1.4003513970274382)
  (6.142857142857143, 1.352467533435016)
  (6.428571428571429, 1.3255314362711683)
  (6.714285714285714, 1.2967974642978763)
  (7.0, 1.275196878128555)
  (7.285714285714286, 1.2072662546611292)
  (7.571428571428571, 1.2083849951060213)
  (7.857142857142857, 1.1471401935272185)
  (8.142857142857142, 1.104358241812963)
  (8.428571428571429, 1.0447963207873805)
  (8.714285714285714, 0.9902062048335711)
  (9.0, 0.9351113735620018)
  (9.285714285714286, 0.9495352255717968)
  (9.571428571428571, 0.9817260681988866)
  (9.857142857142858, 1.009665933771183)
  (10.142857142857142, 1.0395722764056394)
  (10.428571428571429, 1.0826390745789265)
  (10.714285714285714, 1.1117159148591487)
  (11.0, 1.046535533617746)
  (11.285714285714286, 0.9659582224597223)
  (11.571428571428571, 0.9647361632602394)
  (11.857142857142858, 0.9456813576347152)
  (12.142857142857142, 0.950293153325088)
  (12.428571428571429, 0.9664322747777678)
  (12.714285714285714, 0.9920177027262156)
  (13.0, 1.0231954190529429)
  (13.285714285714286, 0.9527196190387617)
  (13.571428571428571, 0.8825039016460217)
  (13.857142857142858, 0.8663010708747532)
  (14.142857142857142, 0.8607530664049463)
  (14.428571428571429, 0.8750305393068363)
  (14.714285714285714, 0.8927561835307944)
  (15.0, 0.9682369588442672)
};
\addlegendentry{{}{1$\sigma$ sampling bound}}

\addplot+[
  mark = {none},
  densely dashdotted, thick, pastelBlue, const plot
] coordinates {
  (1.0, 1.8312188228166697)
  (1.2857142857142858, 1.6532273893628608)
  (1.5714285714285714, 1.4938385418597195)
  (1.8571428571428572, 1.3592710938690198)
  (2.142857142857143, 1.2443476086930216)
  (2.4285714285714284, 1.1963730729864341)
  (2.7142857142857144, 1.2593998750216642)
  (3.0, 1.2914077588001307)
  (3.2857142857142856, 1.3703206021232366)
  (3.5714285714285716, 1.4333050331849972)
  (3.857142857142857, 1.5137763684271786)
  (4.142857142857143, 1.5324989983223087)
  (4.428571428571429, 1.5377027296888142)
  (4.714285714285714, 1.5299974666537315)
  (5.0, 1.5099825366407211)
  (5.285714285714286, 1.4782435760318764)
  (5.571428571428571, 1.4353500092474327)
  (5.857142857142857, 1.3818530741804684)
  (6.142857142857143, 1.3591671889650963)
  (6.428571428571429, 1.3391279481774747)
  (6.714285714285714, 1.3176178837819492)
  (7.0, 1.2892964571948191)
  (7.285714285714286, 1.254883975688724)
  (7.571428571428571, 1.2141850741161644)
  (7.857142857142857, 1.1684952367869705)
  (8.142857142857142, 1.1170802868449154)
  (8.428571428571429, 1.060245637070139)
  (8.714285714285714, 0.998278842603419)
  (9.0, 0.9403472992231112)
  (9.285714285714286, 0.9678911090182254)
  (9.571428571428571, 1.0115657475961228)
  (9.857142857142858, 1.0363924480821023)
  (10.142857142857142, 1.0737401961494655)
  (10.428571428571429, 1.1171646276719844)
  (10.714285714285714, 1.1424483888251658)
  (11.0, 1.0512034367730987)
  (11.285714285714286, 0.9989245638418502)
  (11.571428571428571, 0.9696639149642472)
  (11.857142857142858, 0.9648785098105694)
  (12.142857142857142, 0.9889966440236648)
  (12.428571428571429, 1.0138803904670954)
  (12.714285714285714, 1.0274983806709486)
  (13.0, 1.039511022893528)
  (13.285714285714286, 0.9671574283526887)
  (13.571428571428571, 0.9105298545178897)
  (13.857142857142858, 0.9045378951401055)
  (14.142857142857142, 0.8995741604815741)
  (14.428571428571429, 0.8999976704390971)
  (14.714285714285714, 0.9721665630496634)
  (15.0, 0.9721665630496634)
};
\addlegendentry{{}{1$\sigma$ OVERT counterexamples}}

\addplot+[
  mark = {none},
  solid, thick, pastelBlue, const plot
] coordinates {
  (1.0, 2.5427584596875494)
  (1.2857142857142858, 2.439408686558742)
  (1.5714285714285714, 2.3360589134299277)
  (1.8571428571428572, 2.2327091403011172)
  (2.142857142857143, 2.129359367172309)
  (2.4285714285714284, 2.1568618260405525)
  (2.7142857142857144, 2.3932284953508693)
  (3.0, 2.4669591026896818)
  (3.2857142857142856, 2.253415744576616)
  (3.5714285714285716, 2.216145280591972)
  (3.857142857142857, 2.2015275494335316)
  (4.142857142857143, 2.186909818250057)
  (4.428571428571429, 2.172292087617953)
  (4.714285714285714, 2.1576743568431542)
  (5.0, 2.1430566262110675)
  (5.285714285714286, 2.128438896273103)
  (5.571428571428571, 2.1138211656435457)
  (5.857142857142857, 2.1066846887519466)
  (6.142857142857143, 2.111141454813702)
  (6.428571428571429, 2.016724835598014)
  (6.714285714285714, 1.887582356569514)
  (7.0, 1.8275626578790147)
  (7.285714285714286, 1.7738051007564157)
  (7.571428571428571, 1.7200475434713969)
  (7.857142857142857, 1.666289986268491)
  (8.142857142857142, 1.6125324290271257)
  (8.428571428571429, 1.558774871784018)
  (8.714285714285714, 1.5050173145391976)
  (9.0, 1.451259757255907)
  (9.285714285714286, 1.4262483621297313)
  (9.571428571428571, 1.4555099862091403)
  (9.857142857142858, 1.4847716102886555)
  (10.142857142857142, 1.499382001890645)
  (10.428571428571429, 1.4480667536763594)
  (10.714285714285714, 1.3444137193112402)
  (11.0, 1.239434168031937)
  (11.285714285714286, 1.1385364479688005)
  (11.571428571428571, 1.094001471972292)
  (11.857142857142858, 1.118629648629172)
  (12.142857142857142, 1.1587682803572577)
  (12.428571428571429, 1.1922815652228465)
  (12.714285714285714, 1.2092420330919413)
  (13.0, 1.173198984068165)
  (13.285714285714286, 1.095706252421298)
  (13.571428571428571, 1.0853342130554497)
  (13.857142857142858, 1.0791279512531666)
  (14.142857142857142, 1.0729216894508804)
  (14.428571428571429, 1.070921563161387)
  (14.714285714285714, 1.1351516834215314)
  (15.0, 1.1351516834215314)
};
\addlegendentry{{}{1$\sigma$ OVERT bound}}

\end{axis}
\end{tikzpicture}


==> figures/error_sampling_demo.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.5cm, group size=2 by 1}]

\nextgroupplot [
  ylabel = {Max Error (ft)},
  title = {Max Error in $x$-position},
  xlabel = {$x$ (ft)},
  height = {4cm}
]

\addplot+[
  mark = {none},
  gray, name path=A, line width=0.1pt
] coordinates {
  (1.0, 1.5714745201350189)
  (1.2857142857142858, 2.0181188191681976)
  (1.5714285714285714, 1.7925244239837408)
  (1.8571428571428572, 1.8045338253151737)
  (2.142857142857143, 1.8283212214274531)
  (2.4285714285714284, 1.9527306915330773)
  (2.7142857142857144, 1.7718967985834935)
  (3.0, 1.7335811396952554)
  (3.2857142857142856, 1.8390287274089507)
  (3.5714285714285716, 2.242263624433261)
  (3.857142857142857, 2.366977416211947)
  (4.142857142857143, 1.7459228914003297)
  (4.428571428571429, 2.6475263174964896)
  (4.714285714285714, 2.7144657200148075)
  (5.0, 2.6050966740703725)
  (5.285714285714286, 2.749920507756854)
  (5.571428571428571, 2.2085830667318342)
  (5.857142857142857, 2.5658611779840967)
  (6.142857142857143, 2.676074457504013)
  (6.428571428571429, 1.948758188397436)
  (6.714285714285714, 2.6531995942735067)
  (7.0, 1.7790545583812376)
  (7.285714285714286, 2.5975156508150246)
  (7.571428571428571, 2.3512641163170866)
  (7.857142857142857, 2.3397649640270632)
  (8.142857142857142, 2.560233284576101)
  (8.428571428571429, 2.4654016118837774)
  (8.714285714285714, 2.4709130349831154)
  (9.0, 2.278189394444102)
  (9.285714285714286, 2.487966920668531)
  (9.571428571428571, 2.5525235614886093)
  (9.857142857142858, 2.5244556556259434)
  (10.142857142857142, 2.5570296646896145)
  (10.428571428571429, 2.6524630072850286)
  (10.714285714285714, 2.5727189567451116)
  (11.0, 1.9746959067088072)
  (11.285714285714286, 2.0186062692100517)
  (11.571428571428571, 2.016708070333517)
  (11.857142857142858, 1.8179867644408976)
  (12.142857142857142, 2.167280087695171)
  (12.428571428571429, 1.903262559470733)
  (12.714285714285714, 2.1420767694992833)
  (13.0, 2.0836794461152923)
  (13.285714285714286, 1.6630929797850675)
  (13.571428571428571, 2.0245876784268946)
  (13.857142857142858, 1.4536217871930939)
  (14.142857142857142, 1.7782361364422137)
  (14.428571428571429, 1.3793736068074622)
  (14.714285714285714, 1.4457253318125165)
  (15.0, 1.8849097322275294)
};

\addplot+[
  mark = {none},
  gray
] coordinates {
  (1.0, 1.7735267130180352)
  (1.2857142857142858, 2.1302385844091183)
  (1.5714285714285714, 2.114602805243725)
  (1.8571428571428572, 1.9079314022706888)
  (2.142857142857143, 2.034903468407127)
  (2.4285714285714284, 2.154201416745297)
  (2.7142857142857144, 1.994019879424569)
  (3.0, 1.780174441395881)
  (3.2857142857142856, 1.956020720569289)
  (3.5714285714285716, 2.265280336696682)
  (3.857142857142857, 2.779556985140068)
  (4.142857142857143, 2.009874328635964)
  (4.428571428571429, 2.8784986590681507)
  (4.714285714285714, 2.7920288384845087)
  (5.0, 2.7750434805107798)
  (5.285714285714286, 2.914933498597338)
  (5.571428571428571, 2.4661087677716247)
  (5.857142857142857, 2.9743879525115955)
  (6.142857142857143, 3.1316250402350665)
  (6.428571428571429, 2.2032882147799744)
  (6.714285714285714, 2.8738801814572206)
  (7.0, 2.0452450243262295)
  (7.285714285714286, 2.9925832045954732)
  (7.571428571428571, 2.387692637828512)
  (7.857142857142857, 2.707144198201067)
  (8.142857142857142, 2.927983134901754)
  (8.428571428571429, 2.8877377720102158)
  (8.714285714285714, 2.6627823379566826)
  (9.0, 2.5146353884769383)
  (9.285714285714286, 2.6268647417757416)
  (9.571428571428571, 2.856845392058034)
  (9.857142857142858, 2.766846588477551)
  (10.142857142857142, 2.655973180798754)
  (10.428571428571429, 2.876274760105138)
  (10.714285714285714, 2.613690495116261)
  (11.0, 2.035678871209902)
  (11.285714285714286, 2.1223455513826384)
  (11.571428571428571, 2.2580751227767073)
  (11.857142857142858, 2.2864190651700342)
  (12.142857142857142, 2.3935211964435266)
  (12.428571428571429, 1.9898042603571306)
  (12.714285714285714, 2.3242497584473587)
  (13.0, 2.1881853575206742)
  (13.285714285714286, 1.9645029582212634)
  (13.571428571428571, 2.2182330298840367)
  (13.857142857142858, 1.53577097732368)
  (14.142857142857142, 1.8967816951368561)
  (14.428571428571429, 1.4229981613753124)
  (14.714285714285714, 1.5032914889052447)
  (15.0, 1.9185279594491675)
};

\addplot+[
  mark = {none},
  gray, name path=B, line width=0.1pt
] coordinates {
  (1.0, 2.2957123361190264)
  (1.2857142857142858, 2.310828536311276)
  (1.5714285714285714, 2.4275822399594986)
  (1.8571428571428572, 2.5703494760709917)
  (2.142857142857143, 2.3902294428103175)
  (2.4285714285714284, 2.7027774689827937)
  (2.7142857142857144, 2.3169898339656987)
  (3.0, 2.4186286875164993)
  (3.2857142857142856, 2.1799154407084824)
  (3.5714285714285716, 2.5373164153533425)
  (3.857142857142857, 2.9613285239351548)
  (4.142857142857143, 3.0492277020110707)
  (4.428571428571429, 3.0941126579859946)
  (4.714285714285714, 3.150786471747481)
  (5.0, 2.991657994393478)
  (5.285714285714286, 3.0705299193787052)
  (5.571428571428571, 2.959380841930029)
  (5.857142857142857, 3.13007726086612)
  (6.142857142857143, 4.057845854523681)
  (6.428571428571429, 2.926338729961669)
  (6.714285714285714, 3.2690628523607783)
  (7.0, 3.2022433559957273)
  (7.285714285714286, 3.543237270655151)
  (7.571428571428571, 3.178329635768323)
  (7.857142857142857, 3.6237218386188434)
  (8.142857142857142, 3.5711759551118165)
  (8.428571428571429, 3.7625046364433787)
  (8.714285714285714, 3.6654122399763684)
  (9.0, 3.2582888789046427)
  (9.285714285714286, 3.1109138762298194)
  (9.571428571428571, 3.552687872935839)
  (9.857142857142858, 3.139129914276338)
  (10.142857142857142, 2.8666059211601453)
  (10.428571428571429, 3.029915955995129)
  (10.714285714285714, 3.1575232585438693)
  (11.0, 3.1597084701673968)
  (11.285714285714286, 2.822679816563122)
  (11.571428571428571, 2.8052129764515366)
  (11.857142857142858, 2.5437787450466107)
  (12.142857142857142, 2.759938002312087)
  (12.428571428571429, 2.594565624479878)
  (12.714285714285714, 2.496503040498114)
  (13.0, 2.4881325101004235)
  (13.285714285714286, 2.3939916303921116)
  (13.571428571428571, 2.439925038504506)
  (13.857142857142858, 2.159806862809128)
  (14.142857142857142, 2.1244165002550597)
  (14.428571428571429, 2.1266667190521833)
  (14.714285714285714, 2.2442329938431858)
  (15.0, 2.082027332058953)
};

\addplot[gray!40] fill between[of=A and B];;

\addplot+[
  mark = {none},
  teal, thick
] coordinates {
  (1.0, 2.8468319966330595)
  (1.2857142857142858, 2.893272522215972)
  (1.2857142857142858, 2.893272522215972)
  (1.5714285714285714, 2.9397130477988918)
  (1.5714285714285714, 2.9397130477988918)
  (1.8571428571428572, 2.9861535733818085)
  (1.8571428571428572, 2.9861535733818085)
  (2.142857142857143, 3.0634876583965003)
  (2.142857142857143, 3.0634876583965003)
  (2.4285714285714284, 3.186541227911664)
  (2.4285714285714284, 3.186541227911664)
  (2.7142857142857144, 3.2207641030834666)
  (2.7142857142857144, 3.2207641030834666)
  (3.0, 3.2364844860244357)
  (3.0, 3.2364844860244357)
  (3.2857142857142856, 3.308756515404159)
  (3.2857142857142856, 3.308756515404159)
  (3.5714285714285716, 3.3810285447838826)
  (3.5714285714285716, 3.3810285447838826)
  (3.857142857142857, 3.4533005741636047)
  (3.857142857142857, 3.4533005741636047)
  (4.142857142857143, 3.5255726035433397)
  (4.142857142857143, 3.5255726035433397)
  (4.428571428571429, 3.88282690345177)
  (4.428571428571429, 3.88282690345177)
  (4.714285714285714, 4.3350752935364225)
  (4.714285714285714, 4.3350752935364225)
  (5.0, 4.514459520815249)
  (5.0, 4.514459520815249)
  (5.285714285714286, 4.5212445672051595)
  (5.285714285714286, 4.5212445672051595)
  (5.571428571428571, 4.484718826943043)
  (5.571428571428571, 4.484718826943043)
  (5.857142857142857, 4.438162680458839)
  (5.857142857142857, 4.438162680458839)
  (6.142857142857143, 4.391606533974622)
  (6.142857142857143, 4.391606533974622)
  (6.428571428571429, 4.3450503874904145)
  (6.428571428571429, 4.3450503874904145)
  (6.714285714285714, 4.2984942410062)
  (6.714285714285714, 4.2984942410062)
  (7.0, 4.251938094521992)
  (7.0, 4.251938094521992)
  (7.285714285714286, 4.205381948037792)
  (7.285714285714286, 4.205381948037792)
  (7.571428571428571, 4.158825801553574)
  (7.571428571428571, 4.158825801553574)
  (7.857142857142857, 4.1122696550693645)
  (7.857142857142857, 4.1122696550693645)
  (8.142857142857142, 4.149099753002007)
  (8.142857142857142, 4.149099753002007)
  (8.428571428571429, 4.1837572810279084)
  (8.428571428571429, 4.1837572810279084)
  (8.714285714285714, 4.180467094724511)
  (8.714285714285714, 4.180467094724511)
  (9.0, 4.15676567316552)
  (9.0, 4.15676567316552)
  (9.285714285714286, 4.133064251606532)
  (9.285714285714286, 4.133064251606532)
  (9.571428571428571, 4.122900631061652)
  (9.571428571428571, 4.122900631061652)
  (9.857142857142858, 4.085661408488541)
  (9.857142857142858, 4.085661408488541)
  (10.142857142857142, 4.06195998692955)
  (10.142857142857142, 4.06195998692955)
  (10.428571428571429, 4.038258565370553)
  (10.428571428571429, 4.038258565370553)
  (10.714285714285714, 4.002333543139324)
  (10.714285714285714, 4.002333543139324)
  (11.0, 3.860734727197049)
  (11.0, 3.860734727197049)
  (11.285714285714286, 3.566913098332596)
  (11.285714285714286, 3.566913098332596)
  (11.571428571428571, 3.4690582917275394)
  (11.571428571428571, 3.4690582917275394)
  (11.857142857142858, 3.5670674237621807)
  (11.857142857142858, 3.5670674237621807)
  (12.142857142857142, 3.626995465473528)
  (12.142857142857142, 3.626995465473528)
  (12.428571428571429, 3.6083590760526985)
  (12.428571428571429, 3.6083590760526985)
  (12.714285714285714, 3.5603946838599208)
  (12.714285714285714, 3.5603946838599208)
  (13.0, 3.5124302916671315)
  (13.0, 3.5124302916671315)
  (13.285714285714286, 3.4644658994743476)
  (13.285714285714286, 3.4644658994743476)
  (13.571428571428571, 3.398945934305014)
  (13.571428571428571, 3.398945934305014)
  (13.857142857142858, 3.3302773270860664)
  (13.857142857142858, 3.3302773270860664)
  (14.142857142857142, 3.261608719867117)
  (14.142857142857142, 3.261608719867117)
  (14.428571428571429, 3.192940112648174)
  (14.428571428571429, 3.192940112648174)
  (14.714285714285714, 3.1828378866350366)
  (14.714285714285714, 3.1828378866350366)
  (15.0, 3.1828378866350366)
};


\nextgroupplot [
  ylabel = {Max Error (ft)},
  title = {Max Error in $y$-position},
  xlabel = {$y$ (ft)},
  height = {4cm}
]

\addplot+[
  mark = {none},
  gray, name path=C, line width=0.1pt
] coordinates {
  (0.0, 2.4330743992313444)
  (0.32653061224489793, 2.2888450657193267)
  (0.6530612244897959, 2.428019351626873)
  (0.9795918367346939, 2.021995041766777)
  (1.3061224489795917, 2.0893920597386435)
  (1.6326530612244898, 1.9280343533510287)
  (1.9591836734693877, 1.7603006998771447)
  (2.2857142857142856, 2.0149129874982394)
  (2.6122448979591835, 2.090311689148388)
  (2.938775510204082, 2.0170259431954363)
  (3.2653061224489797, 2.095335504747629)
  (3.5918367346938775, 1.847567789177171)
  (3.9183673469387754, 1.8943202053916748)
  (4.244897959183674, 2.0439178400986613)
  (4.571428571428571, 2.0163805204380036)
  (4.8979591836734695, 2.2353472045426765)
  (5.224489795918367, 2.028744048946134)
  (5.551020408163265, 2.1230075704228204)
  (5.877551020408164, 1.8201919077229762)
  (6.204081632653061, 2.073565984330779)
  (6.530612244897959, 2.3725164414579734)
  (6.857142857142857, 2.3154855007645176)
  (7.183673469387755, 2.1780198125202963)
  (7.510204081632653, 2.1267439445851197)
  (7.836734693877551, 2.2435627888706913)
  (8.16326530612245, 2.2749101399191183)
  (8.489795918367347, 2.3718537403086444)
  (8.816326530612244, 2.1303833224620607)
  (9.142857142857142, 2.4344310774753737)
  (9.46938775510204, 2.3692277148914025)
  (9.795918367346939, 2.3387948599597896)
  (10.122448979591837, 2.439148975451409)
  (10.448979591836734, 2.424310888198825)
  (10.775510204081632, 2.3667371829142265)
  (11.10204081632653, 2.6103045703466616)
  (11.428571428571429, 2.3350975591031844)
  (11.755102040816327, 2.4914937736046774)
  (12.081632653061224, 2.3614033679977453)
  (12.408163265306122, 2.179633842654612)
  (12.73469387755102, 2.495688362057722)
  (13.061224489795919, 2.3908579797539833)
  (13.387755102040817, 2.4648683218958567)
  (13.714285714285714, 2.3372643845019905)
  (14.040816326530612, 2.3186534207860046)
  (14.36734693877551, 2.5793987959474443)
  (14.693877551020408, 2.65688491363467)
  (15.020408163265307, 2.2365831048211096)
  (15.346938775510203, 2.552871643048171)
  (15.673469387755102, 2.591260253717376)
  (16.0, 2.834107020757944)
};

\addplot+[
  mark = {none},
  gray
] coordinates {
  (0.0, 2.5383569938570574)
  (0.32653061224489793, 2.5156120789238687)
  (0.6530612244897959, 2.605184409671831)
  (0.9795918367346939, 2.0977409981808885)
  (1.3061224489795917, 2.195768642523444)
  (1.6326530612244898, 2.1102125789301454)
  (1.9591836734693877, 2.0208116829373486)
  (2.2857142857142856, 2.225132791037917)
  (2.6122448979591835, 2.221952940960761)
  (2.938775510204082, 2.283782695424768)
  (3.2653061224489797, 2.3668401148860885)
  (3.5918367346938775, 2.04223339635494)
  (3.9183673469387754, 2.0839368247137084)
  (4.244897959183674, 2.283777146563194)
  (4.571428571428571, 2.02817980884518)
  (4.8979591836734695, 2.4483686601573824)
  (5.224489795918367, 2.371133740162566)
  (5.551020408163265, 2.3315554752508656)
  (5.877551020408164, 1.8912030686216459)
  (6.204081632653061, 2.141095145988451)
  (6.530612244897959, 2.431098698383663)
  (6.857142857142857, 2.4521295731202186)
  (7.183673469387755, 2.4586318724903173)
  (7.510204081632653, 2.364184567722981)
  (7.836734693877551, 2.4896912388870245)
  (8.16326530612245, 2.5937537006043674)
  (8.489795918367347, 2.6286599945249267)
  (8.816326530612244, 2.3385435319876113)
  (9.142857142857142, 3.0112339091002576)
  (9.46938775510204, 2.699226930430918)
  (9.795918367346939, 2.5602073105177565)
  (10.122448979591837, 2.7224422804202972)
  (10.448979591836734, 2.542331569651258)
  (10.775510204081632, 2.4186692823516562)
  (11.10204081632653, 2.8985023199509476)
  (11.428571428571429, 2.386834580286783)
  (11.755102040816327, 2.685030431377128)
  (12.081632653061224, 2.511563103977719)
  (12.408163265306122, 2.387809302753543)
  (12.73469387755102, 2.84260740685021)
  (13.061224489795919, 2.5007032283846917)
  (13.387755102040817, 2.511998967714801)
  (13.714285714285714, 2.5918884053343203)
  (14.040816326530612, 2.7619435218314727)
  (14.36734693877551, 2.7410653345420495)
  (14.693877551020408, 2.999896444986658)
  (15.020408163265307, 2.5338721769902777)
  (15.346938775510203, 2.65494453444884)
  (15.673469387755102, 2.6942669772087013)
  (16.0, 3.1651338767836723)
};

\addplot+[
  mark = {none},
  gray, name path=D, line width=0.1pt
] coordinates {
  (0.0, 3.0566491695858105)
  (0.32653061224489793, 3.134621087896091)
  (0.6530612244897959, 3.2056123089399877)
  (0.9795918367346939, 2.842785063413155)
  (1.3061224489795917, 2.844983184569199)
  (1.6326530612244898, 2.9133174031851983)
  (1.9591836734693877, 2.998519574274295)
  (2.2857142857142856, 2.522761833606525)
  (2.6122448979591835, 2.704270726432918)
  (2.938775510204082, 2.441015016704641)
  (3.2653061224489797, 2.965407760663801)
  (3.5918367346938775, 2.6900561081272087)
  (3.9183673469387754, 2.6795028084445427)
  (4.244897959183674, 2.6204200713403836)
  (4.571428571428571, 2.955334346683605)
  (4.8979591836734695, 2.9402859530731487)
  (5.224489795918367, 2.96065959045448)
  (5.551020408163265, 2.928805259271715)
  (5.877551020408164, 2.70082037582464)
  (6.204081632653061, 3.035385880391871)
  (6.530612244897959, 3.1134700644411692)
  (6.857142857142857, 3.035885687290672)
  (7.183673469387755, 2.990819369353374)
  (7.510204081632653, 2.8272413101004963)
  (7.836734693877551, 3.7692030489957613)
  (8.16326530612245, 3.236982689811022)
  (8.489795918367347, 3.04608774919034)
  (8.816326530612244, 3.2578528130574345)
  (9.142857142857142, 3.318689981091145)
  (9.46938775510204, 2.990537902618274)
  (9.795918367346939, 3.0149791158868045)
  (10.122448979591837, 3.525113964624124)
  (10.448979591836734, 3.0251758264334008)
  (10.775510204081632, 3.0490218341736757)
  (11.10204081632653, 3.3125341226802325)
  (11.428571428571429, 2.896999325443856)
  (11.755102040816327, 2.8134347719668558)
  (12.081632653061224, 3.7890865166947734)
  (12.408163265306122, 2.648519811760208)
  (12.73469387755102, 3.1440099426627235)
  (13.061224489795919, 2.9062114644407426)
  (13.387755102040817, 3.166594825402594)
  (13.714285714285714, 3.2453765457323254)
  (14.040816326530612, 2.9452919890747573)
  (14.36734693877551, 3.0472363974706003)
  (14.693877551020408, 3.1917379853110184)
  (15.020408163265307, 2.826272697203958)
  (15.346938775510203, 3.1910267579339724)
  (15.673469387755102, 3.1152622224351454)
  (16.0, 3.293139662111102)
};

\addplot[gray!40] fill between[of=C and D];;

\addplot+[
  mark = {none},
  teal, thick
] coordinates {
  (0.0, 2.5827755490245146)
  (0.32653061224489793, 2.603344395707734)
  (0.32653061224489793, 2.603344395707734)
  (0.6530612244897959, 2.6239132423909552)
  (0.6530612244897959, 2.6239132423909552)
  (0.9795918367346939, 2.6444820890741685)
  (0.9795918367346939, 2.6444820890741685)
  (1.3061224489795917, 2.6650509357573835)
  (1.3061224489795917, 2.6650509357573835)
  (1.6326530612244898, 2.6856197824405967)
  (1.6326530612244898, 2.6856197824405967)
  (1.9591836734693877, 2.6881908882736756)
  (1.9591836734693877, 2.6881908882736756)
  (2.2857142857142856, 2.6638883366255346)
  (2.2857142857142856, 2.6638883366255346)
  (2.6122448979591835, 2.678087360907373)
  (2.6122448979591835, 2.678087360907373)
  (2.938775510204082, 2.6922863851892105)
  (2.938775510204082, 2.6922863851892105)
  (3.2653061224489797, 2.706485409471055)
  (3.2653061224489797, 2.706485409471055)
  (3.5918367346938775, 2.7197191103875653)
  (3.5918367346938775, 2.7197191103875653)
  (3.9183673469387754, 2.735058589058585)
  (3.9183673469387754, 2.735058589058585)
  (4.244897959183674, 2.766118338845782)
  (4.244897959183674, 2.766118338845782)
  (4.571428571428571, 2.797178088632986)
  (4.571428571428571, 2.797178088632986)
  (4.8979591836734695, 2.8222071687810377)
  (4.8979591836734695, 2.8222071687810377)
  (5.224489795918367, 2.8626328241835775)
  (5.224489795918367, 2.8626328241835775)
  (5.551020408163265, 2.933232647830554)
  (5.551020408163265, 2.933232647830554)
  (5.877551020408164, 2.9708290240148507)
  (5.877551020408164, 2.9708290240148507)
  (6.204081632653061, 2.988623331747776)
  (6.204081632653061, 2.988623331747776)
  (6.530612244897959, 3.0064176394806736)
  (6.530612244897959, 3.0064176394806736)
  (6.857142857142857, 3.024211947213603)
  (6.857142857142857, 3.024211947213603)
  (7.183673469387755, 3.0420062549465485)
  (7.183673469387755, 3.0420062549465485)
  (7.510204081632653, 3.0439060032616565)
  (7.510204081632653, 3.0439060032616565)
  (7.836734693877551, 3.015150308062568)
  (7.836734693877551, 3.015150308062568)
  (8.16326530612245, 2.9973815445874337)
  (8.16326530612245, 2.9973815445874337)
  (8.489795918367347, 2.9869884340345756)
  (8.489795918367347, 2.9869884340345756)
  (8.816326530612244, 2.9905369235029378)
  (8.816326530612244, 2.9905369235029378)
  (9.142857142857142, 3.1155896181042007)
  (9.142857142857142, 3.1155896181042007)
  (9.46938775510204, 3.2406423127054618)
  (9.46938775510204, 3.2406423127054618)
  (9.795918367346939, 3.3495043404556037)
  (9.795918367346939, 3.3495043404556037)
  (10.122448979591837, 3.351665785451706)
  (10.122448979591837, 3.351665785451706)
  (10.448979591836734, 3.3512273227543976)
  (10.448979591836734, 3.3512273227543976)
  (10.775510204081632, 3.35077697146067)
  (10.775510204081632, 3.35077697146067)
  (11.10204081632653, 3.35032662016688)
  (11.10204081632653, 3.35032662016688)
  (11.428571428571429, 3.391389151440513)
  (11.428571428571429, 3.391389151440513)
  (11.755102040816327, 3.4373389576549367)
  (11.755102040816327, 3.4373389576549367)
  (12.081632653061224, 3.5455611400421922)
  (12.081632653061224, 3.5455611400421922)
  (12.408163265306122, 3.6484826187224972)
  (12.408163265306122, 3.6484826187224972)
  (12.73469387755102, 3.6599176221878915)
  (12.73469387755102, 3.6599176221878915)
  (13.061224489795919, 3.6757076537829185)
  (13.061224489795919, 3.6757076537829185)
  (13.387755102040817, 3.7900279681734474)
  (13.387755102040817, 3.7900279681734474)
  (13.714285714285714, 3.89911706708007)
  (13.714285714285714, 3.89911706708007)
  (14.040816326530612, 3.9715876575020452)
  (14.040816326530612, 3.9715876575020452)
  (14.36734693877551, 4.0440582479240295)
  (14.36734693877551, 4.0440582479240295)
  (14.693877551020408, 4.065486576065508)
  (14.693877551020408, 4.065486576065508)
  (15.020408163265307, 3.995516236839645)
  (15.020408163265307, 3.995516236839645)
  (15.346938775510203, 4.003518397950616)
  (15.346938775510203, 4.003518397950616)
  (15.673469387755102, 4.060520425019709)
  (15.673469387755102, 4.060520425019709)
  (16.0, 4.060520425019709)
};


\end{groupplot}

\end{tikzpicture}


==> figures/fuel_gauge_one_noise_level.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.25cm, group size=3 by 1}]

\nextgroupplot [
  height = {5.2cm},
  legend pos = {south east},
  title = {Results with 3$\sigma$ noise},
  xmin = {0.0},
  xmax = {100.0},
  ymax = {16.0},
  xlabel = {Mass (percent of full)},
  ylabel = {Error (percent of full)},
  ymin = {0.0},
  width = {4.5cm},
  legend style={font=\scriptsize},
  ylabel shift = {-5pt},
]

\addplot+[
  mark = {none},
  solid, thick, gray, const plot
] coordinates {
  (0.0, 1.2377736351687272)
  (0.021598272138228937, 1.205552324064028)
  (0.1511879049676026, 1.0224967453194167)
  (0.4751619870410366, 1.2205197024694308)
  (1.0583153347732182, 1.3234468218077682)
  (1.8790496760259179, 1.4230582014079938)
  (2.9373650107991356, 1.7164535923712785)
  (4.233261339092873, 1.7592451587630749)
  (5.745140388768898, 2.052055060720611)
  (7.473002159827215, 2.895116640412936)
  (9.460043196544277, 3.5557360405186116)
  (11.771058315334773, 3.900923023720594)
  (14.449244060475161, 4.539829957941494)
  (17.516198704103672, 5.313563301127395)
  (20.95032397408207, 5.461671870463833)
  (24.600431965442763, 6.59797841921513)
  (28.33693304535637, 7.816834633129437)
  (32.159827213822894, 8.19544344583829)
  (36.13390928725701, 8.74882588998199)
  (40.28077753779697, 10.148941779554224)
  (44.62203023758099, 10.48330532728022)
  (49.09287257019439, 10.859464280798347)
  (53.542116630669554, 12.16508396633109)
  (57.92656587473001, 11.845003082932987)
  (62.224622030237576, 12.366262946103717)
  (66.28509719222461, 11.896024055741439)
  (70.10799136069114, 12.268172482418647)
  (73.67170626349892, 12.65360005315188)
  (76.99784017278618, 12.785703416602209)
  (80.10799136069114, 11.981335543489688)
  (83.02375809935205, 12.058368694668623)
  (85.72354211663067, 11.428832960355983)
  (88.22894168466522, 11.92931838030977)
  (90.56155507559396, 11.122419309937106)
  (92.72138228941685, 11.234566438662567)
  (94.73002159827213, 10.329612444851694)
  (96.60907127429806, 10.751798044463504)
  (98.3585313174946, 10.614485598919252)
  (100.0, 10.014775611363374)
};
\addlegendentry{{}{sampling}}

\addplot+[
  mark = {none},
  solid, thick, black, const plot
] coordinates {
  (0.0, 1.6683155705460468)
  (0.021598272138228937, 1.6469634639649708)
  (0.1511879049676026, 1.5188508244783492)
  (0.4751619870410366, 1.6324361195248092)
  (1.0583153347732182, 1.826717956908109)
  (1.8790496760259179, 1.831065440461515)
  (2.9373650107991356, 2.0692084102842974)
  (4.233261339092873, 2.2580085897869027)
  (5.745140388768898, 2.6699585005361985)
  (7.473002159827215, 3.498089632227518)
  (9.460043196544277, 4.2206268207770306)
  (11.771058315334773, 4.874080612387758)
  (14.449244060475161, 5.6863021157706815)
  (17.516198704103672, 6.468114759316966)
  (20.95032397408207, 7.197364420302983)
  (24.600431965442763, 8.656977298892208)
  (28.33693304535637, 9.743127032084935)
  (32.159827213822894, 10.201588760395179)
  (36.13390928725701, 11.044088807966492)
  (40.28077753779697, 11.9521820575864)
  (44.62203023758099, 12.576619105537059)
  (49.09287257019439, 13.284126927197573)
  (53.542116630669554, 14.19305881179901)
  (57.92656587473001, 14.613966479016247)
  (62.224622030237576, 14.749604917113817)
  (66.28509719222461, 14.894004508174383)
  (70.10799136069114, 15.507604850149793)
  (73.67170626349892, 15.480066221860966)
  (76.99784017278618, 15.153865119421543)
  (80.10799136069114, 14.876053504358373)
  (83.02375809935205, 14.966413266880341)
  (85.72354211663067, 14.825029141573317)
  (88.22894168466522, 14.426102243742928)
  (90.56155507559396, 13.994257291233971)
  (92.72138228941685, 13.775772720618553)
  (94.73002159827213, 13.523831307313186)
  (96.60907127429806, 13.2079049642287)
  (98.3585313174946, 13.145261378491952)
  (100.0, 12.546274743993536)
};
\addlegendentry{{}{sim}}

\addplot+[
  mark = {none},
  thick, pastelSeaGreen, const plot
] coordinates {
  (0.0, 1.6903879027613133)
  (0.021598272138228937, 1.6690357961801956)
  (0.1511879049676026, 1.5409231566936084)
  (0.4751619870410366, 1.6520348997964083)
  (1.0583153347732182, 1.8451502830834507)
  (1.8790496760259179, 1.8494977539559385)
  (2.9373650107991356, 2.0854489549344746)
  (4.233261339092873, 2.2777091289039353)
  (5.745140388768898, 2.7587704172469505)
  (7.473002159827215, 3.668364555139598)
  (9.460043196544277, 4.314642727170688)
  (11.771058315334773, 5.024764194953138)
  (14.449244060475161, 5.892706873237612)
  (17.516198704103672, 6.599209482725262)
  (20.95032397408207, 7.375757107958608)
  (24.600431965442763, 8.864751915822335)
  (28.33693304535637, 9.92551637677102)
  (32.159827213822894, 10.397959372406367)
  (36.13390928725701, 11.2846672672076)
  (40.28077753779697, 12.181678332752858)
  (44.62203023758099, 12.825371495387664)
  (49.09287257019439, 13.57219479009258)
  (53.542116630669554, 14.459290119322882)
  (57.92656587473001, 14.873928968757303)
  (62.224622030237576, 15.02564846874814)
  (66.28509719222461, 15.209701681255872)
  (70.10799136069114, 15.828048067651501)
  (73.67170626349892, 15.750862352383155)
  (76.99784017278618, 15.409122690528978)
  (80.10799136069114, 15.258068094507218)
  (83.02375809935205, 15.342593230098043)
  (85.72354211663067, 15.236970790454137)
  (88.22894168466522, 14.837962843174154)
  (90.56155507559396, 14.382995125401967)
  (92.72138228941685, 14.147224712765288)
  (94.73002159827213, 13.89531325863772)
  (96.60907127429806, 13.551183762571476)
  (98.3585313174946, 13.48854017683494)
  (100.0, 12.88955354233642)
};
\addlegendentry{{}{verified bound}}


\end{groupplot}

\end{tikzpicture}


==> figures/max_max_fuel_gage.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Max abs(m- hat\{m\})}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, height={9cm}, width={10cm}, scaled x ticks={false}, xlabel={Mass (\% of Full)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-3.0}, xmax={103.0}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Abs Error (\% of Full)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.6}, ymax={20.6}, ytick={{0.0,5.0,10.0,15.0,20.0}}, yticklabels={{$0$,$5$,$10$,$15$,$20$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={924bd676-eb1c-4658-bd34-819549d29efa}, const plot mark right, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0701996418857358  \\
            0.021598272138228937  1.0488475353046212  \\
            0.1511879049676026  0.9207348958180459  \\
            0.4751619870410366  1.1208818070510485  \\
            1.0583153347732182  1.3512516958084915  \\
            1.8790496760259179  1.3530370018322664  \\
            2.9373650107991356  1.6697075364839875  \\
            4.233261339092873  1.8380114576038535  \\
            5.745140388768898  2.056558212558337  \\
            7.473002159827215  2.752834309607915  \\
            9.460043196544277  3.2757360612456807  \\
            11.771058315334773  3.668565709674945  \\
            14.449244060475161  4.0643143302667255  \\
            17.516198704103672  4.785240646371039  \\
            20.95032397408207  5.428334636225272  \\
            24.600431965442763  6.119878196224353  \\
            28.33693304535637  6.832066695392286  \\
            32.159827213822894  7.3784597643585625  \\
            36.13390928725701  7.876711356791459  \\
            40.28077753779697  8.823635578583776  \\
            44.62203023758099  9.336997445083412  \\
            49.09287257019439  9.713877278088875  \\
            53.542116630669554  10.450376045488502  \\
            57.92656587473001  10.660446754907968  \\
            62.224622030237576  10.306621007850278  \\
            66.28509719222461  10.36825333361905  \\
            70.10799136069114  10.774820389711289  \\
            73.67170626349892  10.728105508425468  \\
            76.99784017278618  10.28817476806928  \\
            80.10799136069114  10.230816254468554  \\
            83.02375809935205  10.296376933805309  \\
            85.72354211663067  10.145547487953841  \\
            88.22894168466522  9.75413720872515  \\
            90.56155507559396  9.299727518017  \\
            92.72138228941685  9.32898307452611  \\
            94.73002159827213  9.410480401012073  \\
            96.60907127429806  9.419729509289757  \\
            98.3585313174946  9.669780817797598  \\
            100.0  9.404347117834627  \\
        }
        ;
    \addlegendentry {0$\sigma$ optimizer}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={ebb05f6b-6616-40a6-abca-937394f44ec3}, const plot mark right, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.0684124832706756  \\
            0.021598272138228937  1.0470603766896065  \\
            0.1511879049676026  0.9189477372029847  \\
            0.4751619870410366  1.1166867247603263  \\
            1.0583153347732182  1.3274850885406724  \\
            1.8790496760259179  1.3235661439087958  \\
            2.9373650107991356  1.6494968251531898  \\
            4.233261339092873  1.8087020589563412  \\
            5.745140388768898  2.031559926807814  \\
            7.473002159827215  2.573655469353855  \\
            9.460043196544277  3.1231382868302258  \\
            11.771058315334773  3.465855397204805  \\
            14.449244060475161  3.8590388103730824  \\
            17.516198704103672  4.603887917129496  \\
            20.95032397408207  5.232034446271785  \\
            24.600431965442763  5.830586495716067  \\
            28.33693304535637  6.403671022976484  \\
            32.159827213822894  6.934196283315494  \\
            36.13390928725701  7.456321313808119  \\
            40.28077753779697  8.357091245608936  \\
            44.62203023758099  8.861043879890877  \\
            49.09287257019439  9.205076681791956  \\
            53.542116630669554  9.939772610639851  \\
            57.92656587473001  10.193685129175984  \\
            62.224622030237576  9.822818933932489  \\
            66.28509719222461  9.842630878325565  \\
            70.10799136069114  10.23476911664696  \\
            73.67170626349892  10.217914864888789  \\
            76.99784017278618  9.812011548764525  \\
            80.10799136069114  9.73170076063404  \\
            83.02375809935205  9.79901817535011  \\
            85.72354211663067  9.600668823338191  \\
            88.22894168466522  9.2146136123115  \\
            90.56155507559396  8.794122123292695  \\
            92.72138228941685  8.839290452412781  \\
            94.73002159827213  8.923653610873995  \\
            96.60907127429806  8.941213221618426  \\
            98.3585313174946  9.20774996963232  \\
            100.0  8.935755379179257  \\
        }
        ;
    \addlegendentry {0$\sigma$ true model}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={55bfdbd2-fd69-4fd6-ba40-197bec52f86e}, const plot mark right, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0570303304168032  \\
            0.021598272138228937  1.0202014466428455  \\
            0.1511879049676026  0.8671403775248108  \\
            0.4751619870410366  0.9375924141096106  \\
            1.0583153347732182  1.129770894781005  \\
            1.8790496760259179  1.1566595634412749  \\
            2.9373650107991356  1.5680232100924956  \\
            4.233261339092873  1.7208052009896855  \\
            5.745140388768898  1.8839204543469619  \\
            7.473002159827215  2.3102260896624274  \\
            9.460043196544277  2.93802506280131  \\
            11.771058315334773  3.059680177216467  \\
            14.449244060475161  3.5198603301532114  \\
            17.516198704103672  4.040252390736857  \\
            20.95032397408207  4.416056234263718  \\
            24.600431965442763  5.078858867411085  \\
            28.33693304535637  5.724012846100432  \\
            32.159827213822894  5.978685524940676  \\
            36.13390928725701  6.459223507134065  \\
            40.28077753779697  7.315870001061207  \\
            44.62203023758099  7.73421315956557  \\
            49.09287257019439  8.269163333871838  \\
            53.542116630669554  9.22996122253731  \\
            57.92656587473001  8.797461399807235  \\
            62.224622030237576  8.419471555706506  \\
            66.28509719222461  8.6040480626525  \\
            70.10799136069114  8.709657891139718  \\
            73.67170626349892  8.888681985095934  \\
            76.99784017278618  8.759730161209934  \\
            80.10799136069114  8.20461163768972  \\
            83.02375809935205  9.129277497804814  \\
            85.72354211663067  8.331182522942356  \\
            88.22894168466522  7.919573398149865  \\
            90.56155507559396  8.238649308626522  \\
            92.72138228941685  7.674678467329874  \\
            94.73002159827213  7.717450887372175  \\
            96.60907127429806  7.4389127242317  \\
            98.3585313174946  8.344553863363418  \\
            100.0  7.991215489317051  \\
        }
        ;
    \addlegendentry {0$\sigma$ sampled}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={5d86f514-ad04-4f13-a86b-93cabf37acd5}, const plot mark right, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.1828261108422464  \\
            0.021598272138228937  1.161474004765436  \\
            0.1511879049676026  1.0333613647745674  \\
            0.4751619870410366  1.2912893491389787  \\
            1.0583153347732182  1.494400084731261  \\
            1.8790496760259179  1.461879616707826  \\
            2.9373650107991356  1.7915002332689254  \\
            4.233261339092873  1.9643104514756644  \\
            5.745140388768898  2.404795882859099  \\
            7.473002159827215  3.340342666130823  \\
            9.460043196544277  3.9383664025309315  \\
            11.771058315334773  4.559966289721308  \\
            14.449244060475161  5.3096231784500025  \\
            17.516198704103672  5.79631796168448  \\
            20.95032397408207  6.22525183122984  \\
            24.600431965442763  7.442228285702764  \\
            28.33693304535637  8.580090669173547  \\
            32.159827213822894  9.019652534013204  \\
            36.13390928725701  9.778585842239028  \\
            40.28077753779697  10.720804459567654  \\
            44.62203023758099  11.288027021976719  \\
            49.09287257019439  12.084133895988156  \\
            53.542116630669554  12.935945348872357  \\
            57.92656587473001  13.269715821444306  \\
            62.224622030237576  13.282232832777426  \\
            66.28509719222461  13.576131067813249  \\
            70.10799136069114  14.069326317391951  \\
            73.67170626349892  13.992645028061299  \\
            76.99784017278618  13.576434640530005  \\
            80.10799136069114  13.289988323157518  \\
            83.02375809935205  13.41072431060878  \\
            85.72354211663067  13.321188430057404  \\
            88.22894168466522  12.92815876122854  \\
            90.56155507559396  12.470689490171583  \\
            92.72138228941685  12.367915250270716  \\
            94.73002159827213  12.287533425679536  \\
            96.60907127429806  12.192194250976963  \\
            98.3585313174946  12.2868572445802  \\
            100.0  11.687866470211896  \\
        }
        ;
    \addlegendentry {1$\sigma$ optimizer}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7a6cd044-5d00-4d78-837e-70d2f6fb630a}, const plot mark right, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.181033842441104  \\
            0.021598272138228937  1.1596817358600278  \\
            0.1511879049676026  1.0315690963733994  \\
            0.4751619870410366  1.280649241717634  \\
            1.0583153347732182  1.4700587196328874  \\
            1.8790496760259179  1.4324087587843068  \\
            2.9373650107991356  1.7712895219381588  \\
            4.233261339092873  1.9213960834402652  \\
            5.745140388768898  2.3159839661483295  \\
            7.473002159827215  3.1700695985957186  \\
            9.460043196544277  3.7877730431010517  \\
            11.771058315334773  4.414497162517357  \\
            14.449244060475161  5.10105541054019  \\
            17.516198704103672  5.587750539579744  \\
            20.95032397408207  6.084174799483211  \\
            24.600431965442763  7.238674885473091  \\
            28.33693304535637  8.397700211205175  \\
            32.159827213822894  8.821316374347992  \\
            36.13390928725701  9.538007382996652  \\
            40.28077753779697  10.488743924790892  \\
            44.62203023758099  11.041270635511983  \\
            49.09287257019439  11.688538272114048  \\
            53.542116630669554  12.674659633307698  \\
            57.92656587473001  13.00975333170321  \\
            62.224622030237576  12.959498420094825  \\
            66.28509719222461  13.07602962626623  \\
            70.10799136069114  13.529276076912506  \\
            73.67170626349892  13.483774192832055  \\
            76.99784017278618  13.101569942344259  \\
            80.10799136069114  12.913134704416018  \\
            83.02375809935205  13.032416923290665  \\
            85.72354211663067  12.834067571278787  \\
            88.22894168466522  12.443130308978958  \\
            90.56155507559396  12.087538971851314  \\
            92.72138228941685  11.996463258123761  \\
            94.73002159827213  11.917990318185815  \\
            96.60907127429806  11.848915452633939  \\
            98.3585313174946  11.943578446237101  \\
            100.0  11.344591612994078  \\
        }
        ;
    \addlegendentry {1$\sigma$ true model}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ed31185b-c03b-4eb8-ae35-38a34f1258e9}, const plot mark right, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0853173522222666  \\
            0.021598272138228937  1.0679683586280677  \\
            0.1511879049676026  0.8848762561167024  \\
            0.4751619870410366  0.9810272533185974  \\
            1.0583153347732182  1.2158778272133566  \\
            1.8790496760259179  1.193592326587458  \\
            2.9373650107991356  1.5386640724134502  \\
            4.233261339092873  1.7295150804770638  \\
            5.745140388768898  1.931564292117153  \\
            7.473002159827215  2.8166607934583108  \\
            9.460043196544277  3.459317490906857  \\
            11.771058315334773  3.8067130306411068  \\
            14.449244060475161  4.181093185164144  \\
            17.516198704103672  4.790758658569635  \\
            20.95032397408207  5.387705652912444  \\
            24.600431965442763  5.726542285304103  \\
            28.33693304535637  6.295617601923385  \\
            32.159827213822894  7.2346697004587694  \\
            36.13390928725701  6.921088551947582  \\
            40.28077753779697  8.279154851649617  \\
            44.62203023758099  9.981242496121673  \\
            49.09287257019439  9.304648275425246  \\
            53.542116630669554  10.079985503898257  \\
            57.92656587473001  10.840122437276698  \\
            62.224622030237576  11.303003847174214  \\
            66.28509719222461  11.337574380998168  \\
            70.10799136069114  10.107824981263489  \\
            73.67170626349892  10.927223344837213  \\
            76.99784017278618  10.152443519208793  \\
            80.10799136069114  10.615875740396746  \\
            83.02375809935205  9.9163131123627  \\
            85.72354211663067  11.176030827501899  \\
            88.22894168466522  9.6821889770994  \\
            90.56155507559396  9.535311568112787  \\
            92.72138228941685  9.512195909130407  \\
            94.73002159827213  9.505054217288796  \\
            96.60907127429806  8.742242147118954  \\
            98.3585313174946  9.899275843114811  \\
            100.0  9.45258850095992  \\
        }
        ;
    \addlegendentry {1$\sigma$ sampled}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={4421a08b-ae99-4f0a-98ef-1b0c401b9513}, const plot mark right, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.381432496129914  \\
            0.021598272138228937  1.3600803895488418  \\
            0.1511879049676026  1.2319677500624768  \\
            0.4751619870410366  1.403847117994664  \\
            1.0583153347732182  1.6123908614919427  \\
            1.8790496760259179  1.5694288007103536  \\
            2.9373650107991356  1.9046859892807104  \\
            4.233261339092873  2.070160605485474  \\
            5.745140388768898  2.581783033069655  \\
            7.473002159827215  3.5043534326111683  \\
            9.460043196544277  4.107001923034027  \\
            11.771058315334773  4.790903362483948  \\
            14.449244060475161  5.602280574767557  \\
            17.516198704103672  6.216105916848505  \\
            20.95032397408207  6.953113140106085  \\
            24.600431965442763  8.370741794760107  \\
            28.33693304535637  9.495535191526173  \\
            32.159827213822894  9.963135941247446  \\
            36.13390928725701  10.808746830571955  \\
            40.28077753779697  11.747241930147968  \\
            44.62203023758099  12.363091447730628  \\
            49.09287257019439  13.013890514095777  \\
            53.542116630669554  13.937587813038773  \\
            57.92656587473001  14.321719276589912  \\
            62.224622030237576  14.36959362562648  \\
            66.28509719222461  14.575914797237008  \\
            70.10799136069114  15.152453115616662  \\
            73.67170626349892  15.09409657272433  \\
            76.99784017278618  14.76987567201725  \\
            80.10799136069114  14.633317700631016  \\
            83.02375809935205  14.735378391632107  \\
            85.72354211663067  14.610745379349533  \\
            88.22894168466522  14.21126197630157  \\
            90.56155507559396  13.755037868379668  \\
            92.72138228941685  13.501915399753678  \\
            94.73002159827213  13.249988490841602  \\
            96.60907127429806  12.950012821122492  \\
            98.3585313174946  12.887698710707449  \\
            100.0  12.288712076209238  \\
        }
        ;
    \addlegendentry {2$\sigma$ optimizer}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={f6acc9ec-a66c-4a48-9a69-8dec3a23dc74}, const plot mark right, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.3593601639146442  \\
            0.021598272138228937  1.338008057333568  \\
            0.1511879049676026  1.2098954178463812  \\
            0.4751619870410366  1.3932070105732817  \\
            1.0583153347732182  1.5880459635594826  \\
            1.8790496760259179  1.5399516363026056  \\
            2.9373650107991356  1.884475277949672  \\
            4.233261339092873  2.0345593007231795  \\
            5.745140388768898  2.492971231366671  \\
            7.473002159827215  3.3340803657984885  \\
            9.460043196544277  4.004199931938959  \\
            11.771058315334773  4.644302370492104  \\
            14.449244060475161  5.39584414174262  \\
            17.516198704103672  6.0898201478336444  \\
            20.95032397408207  6.774720452450456  \\
            24.600431965442763  8.163539800087678  \\
            28.33693304535637  9.313145846840245  \\
            32.159827213822894  9.766286145502454  \\
            36.13390928725701  10.568168371327017  \\
            40.28077753779697  11.515181395371197  \\
            44.62203023758099  12.114339057882793  \\
            49.09287257019439  12.725845602171027  \\
            53.542116630669554  13.671379694742647  \\
            57.92656587473001  14.061751188796864  \\
            62.224622030237576  14.093550073992263  \\
            66.28509719222461  14.271778286192704  \\
            70.10799136069114  14.832003687068946  \\
            73.67170626349892  14.809860921882612  \\
            76.99784017278618  14.514618100753692  \\
            80.10799136069114  14.251303110482189  \\
            83.02375809935205  14.359198428414363  \\
            85.72354211663067  14.197929560035233  \\
            88.22894168466522  13.801893098101878  \\
            90.56155507559396  13.363772605942664  \\
            92.72138228941685  13.130463407606847  \\
            94.73002159827213  12.878536498695025  \\
            96.60907127429806  12.607047680829428  \\
            98.3585313174946  12.544419912364546  \\
            100.0  11.94543327786627  \\
        }
        ;
    \addlegendentry {2$\sigma$ true model}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={6fa5076e-330d-4de3-b265-cb2b6c49c4da}, const plot mark right, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0941384281740918  \\
            0.021598272138228937  1.0483148218678673  \\
            0.1511879049676026  0.9268726887037911  \\
            0.4751619870410366  1.056668233895433  \\
            1.0583153347732182  1.1516401823392968  \\
            1.8790496760259179  1.1785375250450956  \\
            2.9373650107991356  1.6453224611289219  \\
            4.233261339092873  1.7096642651031133  \\
            5.745140388768898  1.9355118505391629  \\
            7.473002159827215  2.9057488454156224  \\
            9.460043196544277  3.4357106867257348  \\
            11.771058315334773  3.7362870380097215  \\
            14.449244060475161  4.480172802811974  \\
            17.516198704103672  4.94755613772849  \\
            20.95032397408207  5.356881870198897  \\
            24.600431965442763  6.626215599217934  \\
            28.33693304535637  7.5427114927094046  \\
            32.159827213822894  7.824263754375684  \\
            36.13390928725701  8.618858381943332  \\
            40.28077753779697  9.168419825819926  \\
            44.62203023758099  9.896549301169639  \\
            49.09287257019439  10.465000697242843  \\
            53.542116630669554  11.679501326007195  \\
            57.92656587473001  11.258957393874747  \\
            62.224622030237576  10.915117386373437  \\
            66.28509719222461  11.614727291388819  \\
            70.10799136069114  11.784455627354024  \\
            73.67170626349892  12.44224081574918  \\
            76.99784017278618  11.648308642975516  \\
            80.10799136069114  11.7034113143715  \\
            83.02375809935205  10.550457519140757  \\
            85.72354211663067  11.238945095093484  \\
            88.22894168466522  10.369217272046528  \\
            90.56155507559396  9.96779622415214  \\
            92.72138228941685  10.164786318881616  \\
            94.73002159827213  10.038454000236746  \\
            96.60907127429806  10.02949462428277  \\
            98.3585313174946  10.190176257328229  \\
            100.0  10.475280807409652  \\
        }
        ;
    \addlegendentry {2$\sigma$ sampled}
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={1bcaf92d-ba1d-48c0-8224-e26096274642}, const plot mark right, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.6903879027613133  \\
            0.021598272138228937  1.6690357961801956  \\
            0.1511879049676026  1.5409231566936084  \\
            0.4751619870410366  1.6520348997964083  \\
            1.0583153347732182  1.8451502830834507  \\
            1.8790496760259179  1.8494977539559385  \\
            2.9373650107991356  2.0854489549344746  \\
            4.233261339092873  2.2777091289039353  \\
            5.745140388768898  2.7587704172469505  \\
            7.473002159827215  3.668364555139598  \\
            9.460043196544277  4.314642727170688  \\
            11.771058315334773  5.024764194953138  \\
            14.449244060475161  5.892706873237612  \\
            17.516198704103672  6.599209482725262  \\
            20.95032397408207  7.375757107958608  \\
            24.600431965442763  8.864751915822335  \\
            28.33693304535637  9.92551637677102  \\
            32.159827213822894  10.397959372406367  \\
            36.13390928725701  11.2846672672076  \\
            40.28077753779697  12.181678332752858  \\
            44.62203023758099  12.825371495387664  \\
            49.09287257019439  13.57219479009258  \\
            53.542116630669554  14.459290119322882  \\
            57.92656587473001  14.873928968757303  \\
            62.224622030237576  15.02564846874814  \\
            66.28509719222461  15.209701681255872  \\
            70.10799136069114  15.828048067651501  \\
            73.67170626349892  15.750862352383155  \\
            76.99784017278618  15.409122690528978  \\
            80.10799136069114  15.258068094507218  \\
            83.02375809935205  15.342593230098043  \\
            85.72354211663067  15.236970790454137  \\
            88.22894168466522  14.837962843174154  \\
            90.56155507559396  14.382995125401967  \\
            92.72138228941685  14.147224712765288  \\
            94.73002159827213  13.89531325863772  \\
            96.60907127429806  13.551183762571476  \\
            98.3585313174946  13.48854017683494  \\
            100.0  12.88955354233642  \\
        }
        ;
    \addlegendentry {3$\sigma$ optimizer}
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={dc23f2b0-0fb8-4551-9e37-76cdd305f4e0}, const plot mark right, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.6683155705460468  \\
            0.021598272138228937  1.6469634639649708  \\
            0.1511879049676026  1.5188508244783492  \\
            0.4751619870410366  1.6324361195248092  \\
            1.0583153347732182  1.826717956908109  \\
            1.8790496760259179  1.831065440461515  \\
            2.9373650107991356  2.0692084102842974  \\
            4.233261339092873  2.2580085897869027  \\
            5.745140388768898  2.6699585005361985  \\
            7.473002159827215  3.498089632227518  \\
            9.460043196544277  4.2206268207770306  \\
            11.771058315334773  4.874080612387758  \\
            14.449244060475161  5.6863021157706815  \\
            17.516198704103672  6.468114759316966  \\
            20.95032397408207  7.197364420302983  \\
            24.600431965442763  8.656977298892208  \\
            28.33693304535637  9.743127032084935  \\
            32.159827213822894  10.201588760395179  \\
            36.13390928725701  11.044088807966492  \\
            40.28077753779697  11.9521820575864  \\
            44.62203023758099  12.576619105537059  \\
            49.09287257019439  13.284126927197573  \\
            53.542116630669554  14.19305881179901  \\
            57.92656587473001  14.613966479016247  \\
            62.224622030237576  14.749604917113817  \\
            66.28509719222461  14.894004508174383  \\
            70.10799136069114  15.507604850149793  \\
            73.67170626349892  15.480066221860966  \\
            76.99784017278618  15.153865119421543  \\
            80.10799136069114  14.876053504358373  \\
            83.02375809935205  14.966413266880341  \\
            85.72354211663067  14.825029141573317  \\
            88.22894168466522  14.426102243742928  \\
            90.56155507559396  13.994257291233971  \\
            92.72138228941685  13.775772720618553  \\
            94.73002159827213  13.523831307313186  \\
            96.60907127429806  13.2079049642287  \\
            98.3585313174946  13.145261378491952  \\
            100.0  12.546274743993536  \\
        }
        ;
    \addlegendentry {3$\sigma$ true model}
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={4c369daa-1536-4866-951e-c3f64c7790f0}, const plot mark right, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.1624982348028894  \\
            0.021598272138228937  1.1377891353061351  \\
            0.1511879049676026  0.9679358483550692  \\
            0.4751619870410366  1.0983303074744477  \\
            1.0583153347732182  1.2663922238579621  \\
            1.8790496760259179  1.2764895793824607  \\
            2.9373650107991356  1.5376850425590043  \\
            4.233261339092873  1.735749088580681  \\
            5.745140388768898  1.8943187257445802  \\
            7.473002159827215  2.7280162478070262  \\
            9.460043196544277  3.4884780048959523  \\
            11.771058315334773  3.7692545756476106  \\
            14.449244060475161  4.261089421723194  \\
            17.516198704103672  4.923439171493437  \\
            20.95032397408207  5.54080756153226  \\
            24.600431965442763  6.276404339611561  \\
            28.33693304535637  7.770512144265444  \\
            32.159827213822894  8.142760290011282  \\
            36.13390928725701  8.19229264451577  \\
            40.28077753779697  8.984710107723714  \\
            44.62203023758099  10.128052982172415  \\
            49.09287257019439  10.168725104825171  \\
            53.542116630669554  12.159485455733652  \\
            57.92656587473001  11.3892935570791  \\
            62.224622030237576  11.65704557856544  \\
            66.28509719222461  11.385791973901641  \\
            70.10799136069114  11.810263739744535  \\
            73.67170626349892  11.656202913823503  \\
            76.99784017278618  11.243985186689406  \\
            80.10799136069114  11.518910386132786  \\
            83.02375809935205  11.645005958590653  \\
            85.72354211663067  11.597543066929697  \\
            88.22894168466522  10.914898259943293  \\
            90.56155507559396  10.337760265502206  \\
            92.72138228941685  10.533206274695711  \\
            94.73002159827213  10.604904249554057  \\
            96.60907127429806  10.277448526488344  \\
            98.3585313174946  10.598870489288121  \\
            100.0  9.535696480432643  \\
        }
        ;
    \addlegendentry {3$\sigma$ sampled}
\end{axis}
\end{tikzpicture}


==> figures/mdiff_2D_pitch_roll_64555.tex <==
\begin{tikzpicture}
\begin{axis}[point meta max={0.158280480676515}, point meta min={0.05}, title={Max Error (\% of Full)}, view={{0}{90}}, xmin={-3.25}, xmax={4.75}, ymin={-3.25}, ymax={2.75}, width = {4.5cm}, height={5.2cm}, xlabel={$\theta$ (deg)}, ylabel = {$\phi$ (deg)}, ylabel shift = {-10 pt}, colorbar/width=2.5mm, colorbar style={at={(1.05, 1)}, yticklabels={0, 5, 10, 15}},
colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
  colorbar] 
% [point meta max={0.158280480676515}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={Max Error [\% of Full]}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, 
% draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={pitch $\theta$ [deg]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.25}, xmax={4.75}, xtick={{-3.0,-2.5,-2.0,-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}}, xticklabels={{$-3.0$,$-2.5$,$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$,$3.0$,$3.5$,$4.0$,$4.5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={roll $\phi$ [deg]}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-3.25}, ymax={2.75}, ytick={{-3.0,-2.5,-2.0,-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5,2.0,2.5}}, yticklabels={{$-3.0$,$-2.5$,$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar, colorbar style={ylabel={}, ytick={{0.00,0.05,0.10,0.15}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, 
% rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={47ac7696-5a21-495f-8772-0dad71dcc0c0}, matrix plot*, mesh/rows={16}, mesh/cols={12}, point meta={\thisrow{meta}}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            -3.0  -3.0  0.10383235596293333  0.10383235596293333  \\
            -3.0  -2.5  0.10942637235344116  0.10942637235344116  \\
            -3.0  -2.0  0.10804125235817462  0.10804125235817462  \\
            -3.0  -1.5  0.09681334682911885  0.09681334682911885  \\
            -3.0  -1.0  0.07687713674354328  0.07687713674354328  \\
            -3.0  -0.5  0.07659797308940838  0.07659797308940838  \\
            -3.0  0.0  0.07482287079714083  0.07482287079714083  \\
            -3.0  0.5  0.07280915294445174  0.07280915294445174  \\
            -3.0  1.0  0.07136538357361892  0.07136538357361892  \\
            -3.0  1.5  0.06807399266285843  0.06807399266285843  \\
            -3.0  2.0  0.07266446086657533  0.07266446086657533  \\
            -3.0  2.5  0.08119151295746363  0.08119151295746363  \\
            -2.5  -3.0  0.10549820624440581  0.10549820624440581  \\
            -2.5  -2.5  0.11155778350325452  0.11155778350325452  \\
            -2.5  -2.0  0.10953827867962572  0.10953827867962572  \\
            -2.5  -1.5  0.0986409935857499  0.0986409935857499  \\
            -2.5  -1.0  0.0778484879657817  0.0778484879657817  \\
            -2.5  -0.5  0.07699282036747955  0.07699282036747955  \\
            -2.5  0.0  0.0755721944137601  0.0755721944137601  \\
            -2.5  0.5  0.07367260716649231  0.07367260716649231  \\
            -2.5  1.0  0.07198207506534587  0.07198207506534587  \\
            -2.5  1.5  0.06876976016989603  0.06876976016989603  \\
            -2.5  2.0  0.07347387193330145  0.07347387193330145  \\
            -2.5  2.5  0.0807852660371803  0.0807852660371803  \\
            -2.0  -3.0  0.10812279726156317  0.10812279726156317  \\
            -2.0  -2.5  0.11280356953987933  0.11280356953987933  \\
            -2.0  -2.0  0.11156390615038814  0.11156390615038814  \\
            -2.0  -1.5  0.10053053470745006  0.10053053470745006  \\
            -2.0  -1.0  0.07895648084573137  0.07895648084573137  \\
            -2.0  -0.5  0.07763877922395919  0.07763877922395919  \\
            -2.0  0.0  0.07632467001023985  0.07632467001023985  \\
            -2.0  0.5  0.07499328020403176  0.07499328020403176  \\
            -2.0  1.0  0.0731025223532112  0.0731025223532112  \\
            -2.0  1.5  0.06956524232694272  0.06956524232694272  \\
            -2.0  2.0  0.07496755284095873  0.07496755284095873  \\
            -2.0  2.5  0.08213275899334989  0.08213275899334989  \\
            -1.5  -3.0  0.11026895390936016  0.11026895390936016  \\
            -1.5  -2.5  0.11552014484363074  0.11552014484363074  \\
            -1.5  -2.0  0.11375689306218738  0.11375689306218738  \\
            -1.5  -1.5  0.10290614951506859  0.10290614951506859  \\
            -1.5  -1.0  0.08019654488639578  0.08019654488639578  \\
            -1.5  -0.5  0.07932496434280183  0.07932496434280183  \\
            -1.5  0.0  0.07719294943137109  0.07719294943137109  \\
            -1.5  0.5  0.07650740227306446  0.07650740227306446  \\
            -1.5  1.0  0.07427035318865889  0.07427035318865889  \\
            -1.5  1.5  0.07038297565767476  0.07038297565767476  \\
            -1.5  2.0  0.07632803760251296  0.07632803760251296  \\
            -1.5  2.5  0.0836328537842282  0.0836328537842282  \\
            -1.0  -3.0  0.11293424015955103  0.11293424015955103  \\
            -1.0  -2.5  0.11837157401131851  0.11837157401131851  \\
            -1.0  -2.0  0.11633569918503134  0.11633569918503134  \\
            -1.0  -1.5  0.10492695822935898  0.10492695822935898  \\
            -1.0  -1.0  0.0815464184484649  0.0815464184484649  \\
            -1.0  -0.5  0.08040892738749711  0.08040892738749711  \\
            -1.0  0.0  0.07895306889267444  0.07895306889267444  \\
            -1.0  0.5  0.07721267168998212  0.07721267168998212  \\
            -1.0  1.0  0.07600459687301195  0.07600459687301195  \\
            -1.0  1.5  0.0710755237844713  0.0710755237844713  \\
            -1.0  2.0  0.07786765385378837  0.07786765385378837  \\
            -1.0  2.5  0.08459527974169903  0.08459527974169903  \\
            -0.5  -3.0  0.11660314225980456  0.11660314225980456  \\
            -0.5  -2.5  0.12032286710558707  0.12032286710558707  \\
            -0.5  -2.0  0.11883695312198896  0.11883695312198896  \\
            -0.5  -1.5  0.1067950635050951  0.1067950635050951  \\
            -0.5  -1.0  0.0834579100053672  0.0834579100053672  \\
            -0.5  -0.5  0.08135390152723239  0.08135390152723239  \\
            -0.5  0.0  0.0807456699880375  0.0807456699880375  \\
            -0.5  0.5  0.07803855700764112  0.07803855700764112  \\
            -0.5  1.0  0.0772980609988378  0.0772980609988378  \\
            -0.5  1.5  0.0720078437922056  0.0720078437922056  \\
            -0.5  2.0  0.07914170299871276  0.07914170299871276  \\
            -0.5  2.5  0.08544536002151139  0.08544536002151139  \\
            0.0  -3.0  0.1203663639955289  0.1203663639955289  \\
            0.0  -2.5  0.12314185632532433  0.12314185632532433  \\
            0.0  -2.0  0.12339909144472819  0.12339909144472819  \\
            0.0  -1.5  0.10810978260074877  0.10810978260074877  \\
            0.0  -1.0  0.08515262599646346  0.08515262599646346  \\
            0.0  -0.5  0.0829795296482897  0.0829795296482897  \\
            0.0  0.0  0.08205695321861549  0.08205695321861549  \\
            0.0  0.5  0.0798916071488616  0.0798916071488616  \\
            0.0  1.0  0.07797023247740428  0.07797023247740428  \\
            0.0  1.5  0.07359211542005285  0.07359211542005285  \\
            0.0  2.0  0.07991620701567242  0.07991620701567242  \\
            0.0  2.5  0.08626038483023411  0.08626038483023411  \\
            0.5  -3.0  0.12324807888005876  0.12324807888005876  \\
            0.5  -2.5  0.12685077224758606  0.12685077224758606  \\
            0.5  -2.0  0.12742969448537472  0.12742969448537472  \\
            0.5  -1.5  0.1104027824107761  0.1104027824107761  \\
            0.5  -1.0  0.08678868017001493  0.08678868017001493  \\
            0.5  -0.5  0.08432858327270303  0.08432858327270303  \\
            0.5  0.0  0.08361690494150917  0.08361690494150917  \\
            0.5  0.5  0.08227981887435755  0.08227981887435755  \\
            0.5  1.0  0.07848668200201003  0.07848668200201003  \\
            0.5  1.5  0.07479812941151757  0.07479812941151757  \\
            0.5  2.0  0.08019184657511283  0.08019184657511283  \\
            0.5  2.5  0.08667548587696691  0.08667548587696691  \\
            1.0  -3.0  0.12494134370035509  0.12494134370035509  \\
            1.0  -2.5  0.13055639616768439  0.13055639616768439  \\
            1.0  -2.0  0.13149773043407972  0.13149773043407972  \\
            1.0  -1.5  0.11309234008380312  0.11309234008380312  \\
            1.0  -1.0  0.08852141964399084  0.08852141964399084  \\
            1.0  -0.5  0.08571160192577224  0.08571160192577224  \\
            1.0  0.0  0.08440079809972646  0.08440079809972646  \\
            1.0  0.5  0.08283978883430275  0.08283978883430275  \\
            1.0  1.0  0.07995631599460525  0.07995631599460525  \\
            1.0  1.5  0.0761947485413352  0.0761947485413352  \\
            1.0  2.0  0.08099974729036191  0.08099974729036191  \\
            1.0  2.5  0.08683703927463424  0.08683703927463424  \\
            1.5  -3.0  0.12676229954084184  0.12676229954084184  \\
            1.5  -2.5  0.1336770153263029  0.1336770153263029  \\
            1.5  -2.0  0.13451706046539313  0.13451706046539313  \\
            1.5  -1.5  0.11546638729592976  0.11546638729592976  \\
            1.5  -1.0  0.08958235830427974  0.08958235830427974  \\
            1.5  -0.5  0.08739339341586545  0.08739339341586545  \\
            1.5  0.0  0.08504851190801371  0.08504851190801371  \\
            1.5  0.5  0.08339783796065736  0.08339783796065736  \\
            1.5  1.0  0.08047263335027761  0.08047263335027761  \\
            1.5  1.5  0.07725985675197275  0.07725985675197275  \\
            1.5  2.0  0.08263428268047412  0.08263428268047412  \\
            1.5  2.5  0.0882423626781481  0.0882423626781481  \\
            2.0  -3.0  0.1290597568403436  0.1290597568403436  \\
            2.0  -2.5  0.13802456672796679  0.13802456672796679  \\
            2.0  -2.0  0.13700487849828788  0.13700487849828788  \\
            2.0  -1.5  0.11750240415113827  0.11750240415113827  \\
            2.0  -1.0  0.09190229004411184  0.09190229004411184  \\
            2.0  -0.5  0.088687900588065  0.088687900588065  \\
            2.0  0.0  0.08632743834409395  0.08632743834409395  \\
            2.0  0.5  0.08393410185360371  0.08393410185360371  \\
            2.0  1.0  0.08124906969191342  0.08124906969191342  \\
            2.0  1.5  0.07776647914443162  0.07776647914443162  \\
            2.0  2.0  0.08376793450096438  0.08376793450096438  \\
            2.0  2.5  0.08965421344051099  0.08965421344051099  \\
            2.5  -3.0  0.13360992188904375  0.13360992188904375  \\
            2.5  -2.5  0.1425815130870353  0.1425815130870353  \\
            2.5  -2.0  0.14020539650755007  0.14020539650755007  \\
            2.5  -1.5  0.12067952539079062  0.12067952539079062  \\
            2.5  -1.0  0.0942352749554273  0.0942352749554273  \\
            2.5  -0.5  0.09094435452721802  0.09094435452721802  \\
            2.5  0.0  0.08782379368372002  0.08782379368372002  \\
            2.5  0.5  0.08484630838248121  0.08484630838248121  \\
            2.5  1.0  0.08199058594575828  0.08199058594575828  \\
            2.5  1.5  0.07857136813121554  0.07857136813121554  \\
            2.5  2.0  0.08503919541182962  0.08503919541182962  \\
            2.5  2.5  0.09084247529272221  0.09084247529272221  \\
            3.0  -3.0  0.13813303799952892  0.13813303799952892  \\
            3.0  -2.5  0.14588014288171636  0.14588014288171636  \\
            3.0  -2.0  0.14221278353890573  0.14221278353890573  \\
            3.0  -1.5  0.12342807740674151  0.12342807740674151  \\
            3.0  -1.0  0.0961834892931691  0.0961834892931691  \\
            3.0  -0.5  0.09309058515657527  0.09309058515657527  \\
            3.0  0.0  0.08945464809492665  0.08945464809492665  \\
            3.0  0.5  0.08593508923685786  0.08593508923685786  \\
            3.0  1.0  0.08238982429683243  0.08238982429683243  \\
            3.0  1.5  0.07917630388176877  0.07917630388176877  \\
            3.0  2.0  0.08619546518033953  0.08619546518033953  \\
            3.0  2.5  0.09178288439421975  0.09178288439421975  \\
            3.5  -3.0  0.14309197731207238  0.14309197731207238  \\
            3.5  -2.5  0.15144172198454106  0.15144172198454106  \\
            3.5  -2.0  0.14392274026129878  0.14392274026129878  \\
            3.5  -1.5  0.1256648221608576  0.1256648221608576  \\
            3.5  -1.0  0.09905250461504829  0.09905250461504829  \\
            3.5  -0.5  0.09519296158514176  0.09519296158514176  \\
            3.5  0.0  0.09141820748100138  0.09141820748100138  \\
            3.5  0.5  0.08656789623740194  0.08656789623740194  \\
            3.5  1.0  0.08291437629367825  0.08291437629367825  \\
            3.5  1.5  0.08063712000746245  0.08063712000746245  \\
            3.5  2.0  0.0871693081526068  0.0871693081526068  \\
            3.5  2.5  0.0927102050984163  0.0927102050984163  \\
            4.0  -3.0  0.14852734250859298  0.14852734250859298  \\
            4.0  -2.5  0.15750862352383155  0.15750862352383155  \\
            4.0  -2.0  0.14643415746850616  0.14643415746850616  \\
            4.0  -1.5  0.12767795265590412  0.12767795265590412  \\
            4.0  -1.0  0.10147765868851243  0.10147765868851243  \\
            4.0  -0.5  0.09844011125005106  0.09844011125005106  \\
            4.0  0.0  0.09331698495728737  0.09331698495728737  \\
            4.0  0.5  0.08783012055514988  0.08783012055514988  \\
            4.0  1.0  0.08379227322667794  0.08379227322667794  \\
            4.0  1.5  0.08035867696261044  0.08035867696261044  \\
            4.0  2.0  0.08815316894336346  0.08815316894336346  \\
            4.0  2.5  0.0936337079463623  0.0936337079463623  \\
            4.5  -3.0  0.15342593230098042  0.15342593230098042  \\
            4.5  -2.5  0.158280480676515  0.158280480676515  \\
            4.5  -2.0  0.14794449608995938  0.14794449608995938  \\
            4.5  -1.5  0.12950229251092893  0.12950229251092893  \\
            4.5  -1.0  0.10328021605558585  0.10328021605558585  \\
            4.5  -0.5  0.10133007951447222  0.10133007951447222  \\
            4.5  0.0  0.09552986964329578  0.09552986964329578  \\
            4.5  0.5  0.08960206343688239  0.08960206343688239  \\
            4.5  1.0  0.08443666578887067  0.08443666578887067  \\
            4.5  1.5  0.08088332758214378  0.08088332758214378  \\
            4.5  2.0  0.08906629437550674  0.08906629437550674  \\
            4.5  2.5  0.09433537399233317  0.09433537399233317  \\
        }
        ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -2.75  -9.25  \\
    %         -2.75  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -2.25  -9.25  \\
    %         -2.25  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -1.75  -9.25  \\
    %         -1.75  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -1.25  -9.25  \\
    %         -1.25  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -0.75  -9.25  \\
    %         -0.75  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -0.25  -9.25  \\
    %         -0.25  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         0.25  -9.25  \\
    %         0.25  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         0.75  -9.25  \\
    %         0.75  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         1.25  -9.25  \\
    %         1.25  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         1.75  -9.25  \\
    %         1.75  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         2.25  -9.25  \\
    %         2.25  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         2.75  -9.25  \\
    %         2.75  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         3.25  -9.25  \\
    %         3.25  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         3.75  -9.25  \\
    %         3.75  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bca32b-957f-41fe-8584-286beaa09d71}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         4.25  -9.25  \\
    %         4.25  8.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3813de8b-f46a-4474-bf78-caeaad88804c}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -11.25  -2.75  \\
    %         12.75  -2.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3813de8b-f46a-4474-bf78-caeaad88804c}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -11.25  -2.25  \\
    %         12.75  -2.25  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3813de8b-f46a-4474-bf78-caeaad88804c}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -11.25  -1.75  \\
    %         12.75  -1.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3813de8b-f46a-4474-bf78-caeaad88804c}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -11.25  -1.25  \\
    %         12.75  -1.25  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3813de8b-f46a-4474-bf78-caeaad88804c}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -11.25  -0.75  \\
    %         12.75  -0.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3813de8b-f46a-4474-bf78-caeaad88804c}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -11.25  -0.25  \\
    %         12.75  -0.25  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3813de8b-f46a-4474-bf78-caeaad88804c}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -11.25  0.25  \\
    %         12.75  0.25  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3813de8b-f46a-4474-bf78-caeaad88804c}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -11.25  0.75  \\
    %         12.75  0.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3813de8b-f46a-4474-bf78-caeaad88804c}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -11.25  1.25  \\
    %         12.75  1.25  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3813de8b-f46a-4474-bf78-caeaad88804c}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -11.25  1.75  \\
    %         12.75  1.75  \\
    %     }
    %     ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3813de8b-f46a-4474-bf78-caeaad88804c}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         -11.25  2.25  \\
    %         12.75  2.25  \\
    %     }
    %     ;
\end{axis}
\end{tikzpicture}


==> figures/mdiff_2D_vol_pitch_64555.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={0.158280480676515}, point meta min={0.0}, title={$Max abs (m - hat\{m\})/m\_\{tot\}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Mass [\% Full]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.010799136069114468}, xmax={100.82073434125269}, xtick={{0.0,12.5,25.0,37.5,50.0,62.5,75.0,87.5,100.0}}, xticklabels={{$0.0$,$12.5$,$25.0$,$37.5$,$50.0$,$62.5$,$75.0$,$87.5$,$100.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={pitch $\theta$ [deg]}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-3.25}, ymax={4.75}, ytick={{-3.0,-2.5,-2.0,-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}}, yticklabels={{$-3.0$,$-2.5$,$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$,$3.0$,$3.5$,$4.0$,$4.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={pasteljet}, colorbar, colorbar style={title={}, ytick={{0.00,0.05,0.10,0.15}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={d5c45662-8e53-4283-9a0a-03a71890fe84}, matrix plot*, mesh/rows={39}, mesh/cols={16}, point meta={\thisrow{meta}}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  -3.0  0.014200142201957575  0.014200142201957575  \\
            0.0  -2.5  0.013623052109620622  0.013623052109620622  \\
            0.0  -2.0  0.013045998846407137  0.013045998846407137  \\
            0.0  -1.5  0.012470587842635016  0.012470587842635016  \\
            0.0  -1.0  0.011775687172070828  0.011775687172070828  \\
            0.0  -0.5  0.011080508911201842  0.011080508911201842  \\
            0.0  0.0  0.010437491027729014  0.010437491027729014  \\
            0.0  0.5  0.010782707456193492  0.010782707456193492  \\
            0.0  1.0  0.0112381816272555  0.0112381816272555  \\
            0.0  1.5  0.011693635897553626  0.011693635897553626  \\
            0.0  2.0  0.012156316170276706  0.012156316170276706  \\
            0.0  2.5  0.01263311974626898  0.01263311974626898  \\
            0.0  3.0  0.013292840402093527  0.013292840402093527  \\
            0.0  3.5  0.014464341576914652  0.014464341576914652  \\
            0.0  4.0  0.015684110302287963  0.015684110302287963  \\
            0.0  4.5  0.016903879027613134  0.016903879027613134  \\
            0.021598272138228937  -3.0  0.013923017042410066  0.013923017042410066  \\
            0.021598272138228937  -2.5  0.013783754764278783  0.013783754764278783  \\
            0.021598272138228937  -2.0  0.013676778453527227  0.013676778453527227  \\
            0.021598272138228937  -1.5  0.013630675738482041  0.013630675738482041  \\
            0.021598272138228937  -1.0  0.013056815659966445  0.013056815659966445  \\
            0.021598272138228937  -0.5  0.012361639746362976  0.012361639746362976  \\
            0.021598272138228937  0.0  0.011417348526286139  0.011417348526286139  \\
            0.021598272138228937  0.5  0.010569832828777164  0.010569832828777164  \\
            0.021598272138228937  1.0  0.01102465834755383  0.01102465834755383  \\
            0.021598272138228937  1.5  0.011480120730684946  0.011480120730684946  \\
            0.021598272138228937  2.0  0.01194278393243966  0.01194278393243966  \\
            0.021598272138228937  2.5  0.012419598680458404  0.012419598680458404  \\
            0.021598272138228937  3.0  0.013079297144800526  0.013079297144800526  \\
            0.021598272138228937  3.5  0.014250820511103416  0.014250820511103416  \\
            0.021598272138228937  4.0  0.0154705892364772  0.0154705892364772  \\
            0.021598272138228937  4.5  0.016690357961801957  0.016690357961801957  \\
            0.1511879049676026  -3.0  0.013190173131962035  0.013190173131962035  \\
            0.1511879049676026  -2.5  0.013106861744108435  0.013106861744108435  \\
            0.1511879049676026  -2.0  0.01298688089536903  0.01298688089536903  \\
            0.1511879049676026  -1.5  0.012960024495996408  0.012960024495996408  \\
            0.1511879049676026  -1.0  0.012801466588985271  0.012801466588985271  \\
            0.1511879049676026  -0.5  0.012514448017226332  0.012514448017226332  \\
            0.1511879049676026  0.0  0.011575869010744191  0.011575869010744191  \\
            0.1511879049676026  0.5  0.010804503905427521  0.010804503905427521  \\
            0.1511879049676026  1.0  0.010018832664630195  0.010018832664630195  \\
            0.1511879049676026  1.5  0.0101989889512351  0.0101989889512351  \\
            0.1511879049676026  2.0  0.010661657537563608  0.010661657537563608  \\
            0.1511879049676026  2.5  0.011138522895916818  0.011138522895916818  \\
            0.1511879049676026  3.0  0.011798170749932122  0.011798170749932122  \\
            0.1511879049676026  3.5  0.012969694118965543  0.012969694118965543  \\
            0.1511879049676026  4.0  0.01418946284161117  0.01418946284161117  \\
            0.1511879049676026  4.5  0.015409231566936084  0.015409231566936084  \\
            0.4751619870410367  -3.0  0.016520348997964084  0.016520348997964084  \\
            0.4751619870410367  -2.5  0.01564218540012364  0.01564218540012364  \\
            0.4751619870410367  -2.0  0.015132795793228938  0.015132795793228938  \\
            0.4751619870410367  -1.5  0.014624587734652765  0.014624587734652765  \\
            0.4751619870410367  -1.0  0.014102809366330411  0.014102809366330411  \\
            0.4751619870410367  -0.5  0.013582353280594154  0.013582353280594154  \\
            0.4751619870410367  0.0  0.013256679332132117  0.013256679332132117  \\
            0.4751619870410367  0.5  0.013380105863122995  0.013380105863122995  \\
            0.4751619870410367  1.0  0.013623057303482669  0.013623057303482669  \\
            0.4751619870410367  1.5  0.013846305843142722  0.013846305843142722  \\
            0.4751619870410367  2.0  0.01405063134900689  0.01405063134900689  \\
            0.4751619870410367  2.5  0.014219491741310524  0.014219491741310524  \\
            0.4751619870410367  3.0  0.014464190879092675  0.014464190879092675  \\
            0.4751619870410367  3.5  0.014804874977801355  0.014804874977801355  \\
            0.4751619870410367  4.0  0.015210919881288625  0.015210919881288625  \\
            0.4751619870410367  4.5  0.015164049201640712  0.015164049201640712  \\
            1.0583153347732182  -3.0  0.018451502830834507  0.018451502830834507  \\
            1.0583153347732182  -2.5  0.017906209262267266  0.017906209262267266  \\
            1.0583153347732182  -2.0  0.017358649758874013  0.017358649758874013  \\
            1.0583153347732182  -1.5  0.01681522407611468  0.01681522407611468  \\
            1.0583153347732182  -1.0  0.016261542502459952  0.016261542502459952  \\
            1.0583153347732182  -0.5  0.015740114540323515  0.015740114540323515  \\
            1.0583153347732182  0.0  0.01549332831237337  0.01549332831237337  \\
            1.0583153347732182  0.5  0.015236259438032628  0.015236259438032628  \\
            1.0583153347732182  1.0  0.015301239537934408  0.015301239537934408  \\
            1.0583153347732182  1.5  0.015494344306275106  0.015494344306275106  \\
            1.0583153347732182  2.0  0.015672603335253835  0.015672603335253835  \\
            1.0583153347732182  2.5  0.015868286751647663  0.015868286751647663  \\
            1.0583153347732182  3.0  0.01613064585815805  0.01613064585815805  \\
            1.0583153347732182  3.5  0.01649204876512228  0.01649204876512228  \\
            1.0583153347732182  4.0  0.0169071636633451  0.0169071636633451  \\
            1.0583153347732182  4.5  0.017303701701132285  0.017303701701132285  \\
            1.8790496760259179  -3.0  0.018494977539559386  0.018494977539559386  \\
            1.8790496760259179  -2.5  0.017905765782962994  0.017905765782962994  \\
            1.8790496760259179  -2.0  0.01731553053047363  0.01731553053047363  \\
            1.8790496760259179  -1.5  0.016730454548656265  0.016730454548656265  \\
            1.8790496760259179  -1.0  0.016360001307861666  0.016360001307861666  \\
            1.8790496760259179  -0.5  0.016397321161783395  0.016397321161783395  \\
            1.8790496760259179  0.0  0.016358573442528408  0.016358573442528408  \\
            1.8790496760259179  0.5  0.016300482320566058  0.016300482320566058  \\
            1.8790496760259179  1.0  0.016235453758076515  0.016235453758076515  \\
            1.8790496760259179  1.5  0.01630807651604831  0.01630807651604831  \\
            1.8790496760259179  2.0  0.016350766274750468  0.016350766274750468  \\
            1.8790496760259179  2.5  0.01634928265016899  0.01634928265016899  \\
            1.8790496760259179  3.0  0.01631563295297888  0.01631563295297888  \\
            1.8790496760259179  3.5  0.016382571192539018  0.016382571192539018  \\
            1.8790496760259179  4.0  0.016637833120794566  0.016637833120794566  \\
            1.8790496760259179  4.5  0.016902966025847652  0.016902966025847652  \\
            2.9373650107991356  -3.0  0.020854489549344744  0.020854489549344744  \\
            2.9373650107991356  -2.5  0.020250827200970677  0.020250827200970677  \\
            2.9373650107991356  -2.0  0.019644822180971706  0.019644822180971706  \\
            2.9373650107991356  -1.5  0.019646024181180607  0.019646024181180607  \\
            2.9373650107991356  -1.0  0.01982912033712219  0.01982912033712219  \\
            2.9373650107991356  -0.5  0.019991851215496917  0.019991851215496917  \\
            2.9373650107991356  0.0  0.02013934107437679  0.02013934107437679  \\
            2.9373650107991356  0.5  0.02017378938937292  0.02017378938937292  \\
            2.9373650107991356  1.0  0.020147095782298282  0.020147095782298282  \\
            2.9373650107991356  1.5  0.020093738867419473  0.020093738867419473  \\
            2.9373650107991356  2.0  0.02002023798482119  0.02002023798482119  \\
            2.9373650107991356  2.5  0.019930431786436525  0.019930431786436525  \\
            2.9373650107991356  3.0  0.019735665000833815  0.019735665000833815  \\
            2.9373650107991356  3.5  0.01918945082788896  0.01918945082788896  \\
            2.9373650107991356  4.0  0.018977413065261524  0.018977413065261524  \\
            2.9373650107991356  4.5  0.019292033589246388  0.019292033589246388  \\
            4.233261339092873  -3.0  0.022777091289039354  0.022777091289039354  \\
            4.233261339092873  -2.5  0.02234042078848007  0.02234042078848007  \\
            4.233261339092873  -2.0  0.02153121821935868  0.02153121821935868  \\
            4.233261339092873  -1.5  0.021531278775441042  0.021531278775441042  \\
            4.233261339092873  -1.0  0.021595911114733125  0.021595911114733125  \\
            4.233261339092873  -0.5  0.02164017806866512  0.02164017806866512  \\
            4.233261339092873  0.0  0.02166855843765661  0.02166855843765661  \\
            4.233261339092873  0.5  0.021587603555335122  0.021587603555335122  \\
            4.233261339092873  1.0  0.02126926375470561  0.02126926375470561  \\
            4.233261339092873  1.5  0.0212664767993781  0.0212664767993781  \\
            4.233261339092873  2.0  0.02122767033449832  0.02122767033449832  \\
            4.233261339092873  2.5  0.0211720305807284  0.0211720305807284  \\
            4.233261339092873  3.0  0.02107440187797447  0.02107440187797447  \\
            4.233261339092873  3.5  0.021290643077929595  0.021290643077929595  \\
            4.233261339092873  4.0  0.02154034706426508  0.02154034706426508  \\
            4.233261339092873  4.5  0.021760108926456755  0.021760108926456755  \\
            5.745140388768898  -3.0  0.025839229500962176  0.025839229500962176  \\
            5.745140388768898  -2.5  0.02577477364676696  0.02577477364676696  \\
            5.745140388768898  -2.0  0.025873431641914673  0.025873431641914673  \\
            5.745140388768898  -1.5  0.025944930537668116  0.025944930537668116  \\
            5.745140388768898  -1.0  0.025966230066045967  0.025966230066045967  \\
            5.745140388768898  -0.5  0.026242646895947776  0.026242646895947776  \\
            5.745140388768898  0.0  0.02657855959784776  0.02657855959784776  \\
            5.745140388768898  0.5  0.026868962808589903  0.026868962808589903  \\
            5.745140388768898  1.0  0.02699336697269916  0.02699336697269916  \\
            5.745140388768898  1.5  0.026754328542769303  0.026754328542769303  \\
            5.745140388768898  2.0  0.026494838581387202  0.026494838581387202  \\
            5.745140388768898  2.5  0.026334937311903037  0.026334937311903037  \\
            5.745140388768898  3.0  0.02637684392974978  0.02637684392974978  \\
            5.745140388768898  3.5  0.0268211620037803  0.0268211620037803  \\
            5.745140388768898  4.0  0.02722952641178988  0.02722952641178988  \\
            5.745140388768898  4.5  0.027587704172469505  0.027587704172469505  \\
            7.473002159827215  -3.0  0.03523221996866485  0.03523221996866485  \\
            7.473002159827215  -2.5  0.0354957592363471  0.0354957592363471  \\
            7.473002159827215  -2.0  0.035758826295173074  0.035758826295173074  \\
            7.473002159827215  -1.5  0.035866614648626914  0.035866614648626914  \\
            7.473002159827215  -1.0  0.035856010719989374  0.035856010719989374  \\
            7.473002159827215  -0.5  0.036130873342606416  0.036130873342606416  \\
            7.473002159827215  0.0  0.03636086722683222  0.03636086722683222  \\
            7.473002159827215  0.5  0.03653142489702978  0.03653142489702978  \\
            7.473002159827215  1.0  0.03668364555139598  0.03668364555139598  \\
            7.473002159827215  1.5  0.03645304361803007  0.03645304361803007  \\
            7.473002159827215  2.0  0.03632879853493814  0.03632879853493814  \\
            7.473002159827215  2.5  0.03624350639004841  0.03624350639004841  \\
            7.473002159827215  3.0  0.03606879563850402  0.03606879563850402  \\
            7.473002159827215  3.5  0.035823890962448854  0.035823890962448854  \\
            7.473002159827215  4.0  0.03553616904703012  0.03553616904703012  \\
            7.473002159827215  4.5  0.03568819118321183  0.03568819118321183  \\
            9.460043196544277  -3.0  0.03969816460596351  0.03969816460596351  \\
            9.460043196544277  -2.5  0.03992320620564768  0.03992320620564768  \\
            9.460043196544277  -2.0  0.04016463169769124  0.04016463169769124  \\
            9.460043196544277  -1.5  0.04036081621470868  0.04036081621470868  \\
            9.460043196544277  -1.0  0.04069080485990208  0.04069080485990208  \\
            9.460043196544277  -0.5  0.04117010287220656  0.04117010287220656  \\
            9.460043196544277  0.0  0.0416070939867897  0.0416070939867897  \\
            9.460043196544277  0.5  0.041983756668131055  0.041983756668131055  \\
            9.460043196544277  1.0  0.042349186093119245  0.042349186093119245  \\
            9.460043196544277  1.5  0.04280044344072608  0.04280044344072608  \\
            9.460043196544277  2.0  0.04291292310887516  0.04291292310887516  \\
            9.460043196544277  2.5  0.04291240225561803  0.04291240225561803  \\
            9.460043196544277  3.0  0.04280798257648825  0.04280798257648825  \\
            9.460043196544277  3.5  0.04270340294738375  0.04270340294738375  \\
            9.460043196544277  4.0  0.042907251190881006  0.042907251190881006  \\
            9.460043196544277  4.5  0.04314642727170688  0.04314642727170688  \\
            11.771058315334773  -3.0  0.045699811396402064  0.045699811396402064  \\
            11.771058315334773  -2.5  0.045807950469596716  0.045807950469596716  \\
            11.771058315334773  -2.0  0.045872389707938534  0.045872389707938534  \\
            11.771058315334773  -1.5  0.04596387450273044  0.04596387450273044  \\
            11.771058315334773  -1.0  0.04611717423249427  0.04611717423249427  \\
            11.771058315334773  -0.5  0.04624112282401851  0.04624112282401851  \\
            11.771058315334773  0.0  0.04653712463147036  0.04653712463147036  \\
            11.771058315334773  0.5  0.04700331065203701  0.04700331065203701  \\
            11.771058315334773  1.0  0.047993312319831775  0.047993312319831775  \\
            11.771058315334773  1.5  0.04928001754128641  0.04928001754128641  \\
            11.771058315334773  2.0  0.04967618672009741  0.04967618672009741  \\
            11.771058315334773  2.5  0.049882733013071466  0.049882733013071466  \\
            11.771058315334773  3.0  0.049979665413842064  0.049979665413842064  \\
            11.771058315334773  3.5  0.050029884209777754  0.050029884209777754  \\
            11.771058315334773  4.0  0.05024764194953139  0.05024764194953139  \\
            11.771058315334773  4.5  0.04996506677364411  0.04996506677364411  \\
            14.449244060475161  -3.0  0.051688310772195704  0.051688310772195704  \\
            14.449244060475161  -2.5  0.05206747382574748  0.05206747382574748  \\
            14.449244060475161  -2.0  0.052341789449552784  0.052341789449552784  \\
            14.449244060475161  -1.5  0.052821502723955686  0.052821502723955686  \\
            14.449244060475161  -1.0  0.05345011436969805  0.05345011436969805  \\
            14.449244060475161  -0.5  0.054063641990940464  0.054063641990940464  \\
            14.449244060475161  0.0  0.055161314766064416  0.055161314766064416  \\
            14.449244060475161  0.5  0.056324690186216816  0.056324690186216816  \\
            14.449244060475161  1.0  0.057487972690409735  0.057487972690409735  \\
            14.449244060475161  1.5  0.05841000308471967  0.05841000308471967  \\
            14.449244060475161  2.0  0.058927068732376124  0.058927068732376124  \\
            14.449244060475161  2.5  0.05880147830345538  0.05880147830345538  \\
            14.449244060475161  3.0  0.05855769465304277  0.05855769465304277  \\
            14.449244060475161  3.5  0.05823698139092738  0.05823698139092738  \\
            14.449244060475161  4.0  0.057834265313234004  0.057834265313234004  \\
            14.449244060475161  4.5  0.05740203660241363  0.05740203660241363  \\
            17.516198704103672  -3.0  0.058110996617288135  0.058110996617288135  \\
            17.516198704103672  -2.5  0.058267474175553904  0.058267474175553904  \\
            17.516198704103672  -2.0  0.05838337884161479  0.05838337884161479  \\
            17.516198704103672  -1.5  0.058789435384763604  0.058789435384763604  \\
            17.516198704103672  -1.0  0.0593617395316215  0.0593617395316215  \\
            17.516198704103672  -0.5  0.06025828073513737  0.06025828073513737  \\
            17.516198704103672  0.0  0.061251999363735966  0.061251999363735966  \\
            17.516198704103672  0.5  0.06215079508631688  0.06215079508631688  \\
            17.516198704103672  1.0  0.06312925466715043  0.06312925466715043  \\
            17.516198704103672  1.5  0.06439916181555522  0.06439916181555522  \\
            17.516198704103672  2.0  0.06559574813227215  0.06559574813227215  \\
            17.516198704103672  2.5  0.06586552382260977  0.06586552382260977  \\
            17.516198704103672  3.0  0.06597838175186721  0.06597838175186721  \\
            17.516198704103672  3.5  0.06599209482725261  0.06599209482725261  \\
            17.516198704103672  4.0  0.06583381781018245  0.06583381781018245  \\
            17.516198704103672  4.5  0.06529944466003258  0.06529944466003258  \\
            20.950323974082075  -3.0  0.06675641876395898  0.06675641876395898  \\
            20.950323974082075  -2.5  0.06683083331758884  0.06683083331758884  \\
            20.950323974082075  -2.0  0.06706183882080279  0.06706183882080279  \\
            20.950323974082075  -1.5  0.0673709598733146  0.0673709598733146  \\
            20.950323974082075  -1.0  0.06788593853051351  0.06788593853051351  \\
            20.950323974082075  -0.5  0.06846384467886413  0.06846384467886413  \\
            20.950323974082075  0.0  0.0689382814317185  0.0689382814317185  \\
            20.950323974082075  0.5  0.06921340490426002  0.06921340490426002  \\
            20.950323974082075  1.0  0.06934389485006076  0.06934389485006076  \\
            20.950323974082075  1.5  0.06968149656338968  0.06968149656338968  \\
            20.950323974082075  2.0  0.070093769375389  0.070093769375389  \\
            20.950323974082075  2.5  0.07035013897092407  0.07035013897092407  \\
            20.950323974082075  3.0  0.07038482421116439  0.07038482421116439  \\
            20.950323974082075  3.5  0.07081215990363228  0.07081215990363228  \\
            20.950323974082075  4.0  0.07240248952642019  0.07240248952642019  \\
            20.950323974082075  4.5  0.07375757107958608  0.07375757107958608  \\
            24.600431965442763  -3.0  0.07359634635131655  0.07359634635131655  \\
            24.600431965442763  -2.5  0.07357510509822474  0.07357510509822474  \\
            24.600431965442763  -2.0  0.07345019548443535  0.07345019548443535  \\
            24.600431965442763  -1.5  0.07345686867253483  0.07345686867253483  \\
            24.600431965442763  -1.0  0.07401805497369006  0.07401805497369006  \\
            24.600431965442763  -0.5  0.07387860368730689  0.07387860368730689  \\
            24.600431965442763  0.0  0.07565463120303599  0.07565463120303599  \\
            24.600431965442763  0.5  0.07651945043350886  0.07651945043350886  \\
            24.600431965442763  1.0  0.07711553135248142  0.07711553135248142  \\
            24.600431965442763  1.5  0.07825968065987661  0.07825968065987661  \\
            24.600431965442763  2.0  0.07941449200373464  0.07941449200373464  \\
            24.600431965442763  2.5  0.0819435759018563  0.0819435759018563  \\
            24.600431965442763  3.0  0.08475402392052976  0.08475402392052976  \\
            24.600431965442763  3.5  0.08630610782403292  0.08630610782403292  \\
            24.600431965442763  4.0  0.0876337292837598  0.0876337292837598  \\
            24.600431965442763  4.5  0.08864751915822335  0.08864751915822335  \\
            28.336933045356368  -3.0  0.07984022678669675  0.07984022678669675  \\
            28.336933045356368  -2.5  0.08052723828150148  0.08052723828150148  \\
            28.336933045356368  -2.0  0.08109541994868426  0.08109541994868426  \\
            28.336933045356368  -1.5  0.0817156579400088  0.0817156579400088  \\
            28.336933045356368  -1.0  0.08282824279866353  0.08282824279866353  \\
            28.336933045356368  -0.5  0.08400729264804477  0.08400729264804477  \\
            28.336933045356368  0.0  0.08503305892072238  0.08503305892072238  \\
            28.336933045356368  0.5  0.08582204990492777  0.08582204990492777  \\
            28.336933045356368  1.0  0.08674799759857045  0.08674799759857045  \\
            28.336933045356368  1.5  0.0892005270816507  0.0892005270816507  \\
            28.336933045356368  2.0  0.09184429034189709  0.09184429034189709  \\
            28.336933045356368  2.5  0.09426383535270642  0.09426383535270642  \\
            28.336933045356368  3.0  0.0963577493019385  0.0963577493019385  \\
            28.336933045356368  3.5  0.0974349052670207  0.0974349052670207  \\
            28.336933045356368  4.0  0.0986094944778571  0.0986094944778571  \\
            28.336933045356368  4.5  0.0992551637677102  0.0992551637677102  \\
            32.159827213822894  -3.0  0.08929914528265337  0.08929914528265337  \\
            32.159827213822894  -2.5  0.08994991593769901  0.08994991593769901  \\
            32.159827213822894  -2.0  0.0903364685588885  0.0903364685588885  \\
            32.159827213822894  -1.5  0.09065984683131623  0.09065984683131623  \\
            32.159827213822894  -1.0  0.09164381183845988  0.09164381183845988  \\
            32.159827213822894  -0.5  0.09278391528229668  0.09278391528229668  \\
            32.159827213822894  0.0  0.09377225467559017  0.09377225467559017  \\
            32.159827213822894  0.5  0.09483662061343556  0.09483662061343556  \\
            32.159827213822894  1.0  0.09650900759422322  0.09650900759422322  \\
            32.159827213822894  1.5  0.09886424079878542  0.09886424079878542  \\
            32.159827213822894  2.0  0.10099746006062202  0.10099746006062202  \\
            32.159827213822894  2.5  0.10287422632702783  0.10287422632702783  \\
            32.159827213822894  3.0  0.1035959169817239  0.1035959169817239  \\
            32.159827213822894  3.5  0.10397959372406367  0.10397959372406367  \\
            32.159827213822894  4.0  0.10307321295900844  0.10307321295900844  \\
            32.159827213822894  4.5  0.10213674427416172  0.10213674427416172  \\
            36.13390928725702  -3.0  0.0943462611584949  0.0943462611584949  \\
            36.13390928725702  -2.5  0.09486825756518867  0.09486825756518867  \\
            36.13390928725702  -2.0  0.09537191350747559  0.09537191350747559  \\
            36.13390928725702  -1.5  0.09608998634032398  0.09608998634032398  \\
            36.13390928725702  -1.0  0.0972112836588924  0.0972112836588924  \\
            36.13390928725702  -0.5  0.09896606704685891  0.09896606704685891  \\
            36.13390928725702  0.0  0.10105871735115501  0.10105871735115501  \\
            36.13390928725702  0.5  0.10290506292543154  0.10290506292543154  \\
            36.13390928725702  1.0  0.10521922425897635  0.10521922425897635  \\
            36.13390928725702  1.5  0.10671764002889485  0.10671764002889485  \\
            36.13390928725702  2.0  0.10724210898985272  0.10724210898985272  \\
            36.13390928725702  2.5  0.10762279974472287  0.10762279974472287  \\
            36.13390928725702  3.0  0.10958842715110761  0.10958842715110761  \\
            36.13390928725702  3.5  0.11178185238516322  0.11178185238516322  \\
            36.13390928725702  4.0  0.112846672672076  0.112846672672076  \\
            36.13390928725702  4.5  0.11270167591696706  0.11270167591696706  \\
            40.28077753779697  -3.0  0.10065119830538959  0.10065119830538959  \\
            40.28077753779697  -2.5  0.10103365946159254  0.10103365946159254  \\
            40.28077753779697  -2.0  0.10126037444937021  0.10126037444937021  \\
            40.28077753779697  -1.5  0.10209999548481964  0.10209999548481964  \\
            40.28077753779697  -1.0  0.10300559238513969  0.10300559238513969  \\
            40.28077753779697  -0.5  0.10459077378031874  0.10459077378031874  \\
            40.28077753779697  0.0  0.10595507696243843  0.10595507696243843  \\
            40.28077753779697  0.5  0.10676176802128404  0.10676176802128404  \\
            40.28077753779697  1.0  0.10656858505148957  0.10656858505148957  \\
            40.28077753779697  1.5  0.11248691654284122  0.11248691654284122  \\
            40.28077753779697  2.0  0.1149789329579051  0.1149789329579051  \\
            40.28077753779697  2.5  0.11727506079617017  0.11727506079617017  \\
            40.28077753779697  3.0  0.11911684018440065  0.11911684018440065  \\
            40.28077753779697  3.5  0.12061725297881103  0.12061725297881103  \\
            40.28077753779697  4.0  0.12181678332752859  0.12181678332752859  \\
            40.28077753779697  4.5  0.12101276321734933  0.12101276321734933  \\
            44.622030237580994  -3.0  0.10323701486126892  0.10323701486126892  \\
            44.622030237580994  -2.5  0.10424765515248884  0.10424765515248884  \\
            44.622030237580994  -2.0  0.1053318564079879  0.1053318564079879  \\
            44.622030237580994  -1.5  0.10638343655780733  0.10638343655780733  \\
            44.622030237580994  -1.0  0.10717442288296149  0.10717442288296149  \\
            44.622030237580994  -0.5  0.10812672275664802  0.10812672275664802  \\
            44.622030237580994  0.0  0.11025174019047881  0.11025174019047881  \\
            44.622030237580994  0.5  0.11332247380347094  0.11332247380347094  \\
            44.622030237580994  1.0  0.11712009824595686  0.11712009824595686  \\
            44.622030237580994  1.5  0.12056042588783863  0.12056042588783863  \\
            44.622030237580994  2.0  0.12389257669052109  0.12389257669052109  \\
            44.622030237580994  2.5  0.12576432313227204  0.12576432313227204  \\
            44.622030237580994  3.0  0.12692680975182785  0.12692680975182785  \\
            44.622030237580994  3.5  0.1277739875239501  0.1277739875239501  \\
            44.622030237580994  4.0  0.12825371495387664  0.12825371495387664  \\
            44.622030237580994  4.5  0.12745834617139443  0.12745834617139443  \\
            49.09287257019439  -3.0  0.10522698152926929  0.10522698152926929  \\
            49.09287257019439  -2.5  0.10630351392547126  0.10630351392547126  \\
            49.09287257019439  -2.0  0.107239302422524  0.107239302422524  \\
            49.09287257019439  -1.5  0.10892362522259327  0.10892362522259327  \\
            49.09287257019439  -1.0  0.1113231822831896  0.1113231822831896  \\
            49.09287257019439  -0.5  0.11420939327849336  0.11420939327849336  \\
            49.09287257019439  0.0  0.1168223251792702  0.1168223251792702  \\
            49.09287257019439  0.5  0.12016558637329929  0.12016558637329929  \\
            49.09287257019439  1.0  0.12318878251371557  0.12318878251371557  \\
            49.09287257019439  1.5  0.12568223657747993  0.12568223657747993  \\
            49.09287257019439  2.0  0.1280443444815227  0.1280443444815227  \\
            49.09287257019439  2.5  0.1303909663119444  0.1303909663119444  \\
            49.09287257019439  3.0  0.1339872575188145  0.1339872575188145  \\
            49.09287257019439  3.5  0.1357219479009258  0.1357219479009258  \\
            49.09287257019439  4.0  0.13540053129423982  0.13540053129423982  \\
            49.09287257019439  4.5  0.1340903910111075  0.1340903910111075  \\
            53.542116630669554  -3.0  0.10804125235817462  0.10804125235817462  \\
            53.542116630669554  -2.5  0.10953827867962572  0.10953827867962572  \\
            53.542116630669554  -2.0  0.110930684347046  0.110930684347046  \\
            53.542116630669554  -1.5  0.1125577844929154  0.1125577844929154  \\
            53.542116630669554  -1.0  0.11449536217527938  0.11449536217527938  \\
            53.542116630669554  -0.5  0.1165965299700962  0.1165965299700962  \\
            53.542116630669554  0.0  0.11944669586369357  0.11944669586369357  \\
            53.542116630669554  0.5  0.12281636563559198  0.12281636563559198  \\
            53.542116630669554  1.0  0.12607934216383168  0.12607934216383168  \\
            53.542116630669554  1.5  0.12905763087862848  0.12905763087862848  \\
            53.542116630669554  2.0  0.13284701013452607  0.13284701013452607  \\
            53.542116630669554  2.5  0.13681118892083002  0.13681118892083002  \\
            53.542116630669554  3.0  0.13994449241128482  0.13994449241128482  \\
            53.542116630669554  3.5  0.14257829495687963  0.14257829495687963  \\
            53.542116630669554  4.0  0.14459290119322882  0.14459290119322882  \\
            53.542116630669554  4.5  0.14330617948446234  0.14330617948446234  \\
            57.92656587473001  -3.0  0.10941230491365221  0.10941230491365221  \\
            57.92656587473001  -2.5  0.1105809245147085  0.1105809245147085  \\
            57.92656587473001  -2.0  0.111971542725995  0.111971542725995  \\
            57.92656587473001  -1.5  0.11375952192462505  0.11375952192462505  \\
            57.92656587473001  -1.0  0.11633569918503134  0.11633569918503134  \\
            57.92656587473001  -0.5  0.1176336459378424  0.1176336459378424  \\
            57.92656587473001  0.0  0.1196459657447453  0.1196459657447453  \\
            57.92656587473001  0.5  0.12333839386817921  0.12333839386817921  \\
            57.92656587473001  1.0  0.12772944133443315  0.12772944133443315  \\
            57.92656587473001  1.5  0.1317334548609799  0.1317334548609799  \\
            57.92656587473001  2.0  0.13512035281332582  0.13512035281332582  \\
            57.92656587473001  2.5  0.13907837913934798  0.13907837913934798  \\
            57.92656587473001  3.0  0.14256852979017764  0.14256852979017764  \\
            57.92656587473001  3.5  0.14517558471975295  0.14517558471975295  \\
            57.92656587473001  4.0  0.14742304846381374  0.14742304846381374  \\
            57.92656587473001  4.5  0.14873928968757302  0.14873928968757302  \\
            62.22462203023757  -3.0  0.10942637235344116  0.10942637235344116  \\
            62.22462203023757  -2.5  0.11155778350325452  0.11155778350325452  \\
            62.22462203023757  -2.0  0.11280356953987933  0.11280356953987933  \\
            62.22462203023757  -1.5  0.11418603005691925  0.11418603005691925  \\
            62.22462203023757  -1.0  0.1153947660844861  0.1153947660844861  \\
            62.22462203023757  -0.5  0.11815225152927322  0.11815225152927322  \\
            62.22462203023757  0.0  0.12249212312677508  0.12249212312677508  \\
            62.22462203023757  0.5  0.1262230474534284  0.1262230474534284  \\
            62.22462203023757  1.0  0.12920941270758335  0.12920941270758335  \\
            62.22462203023757  1.5  0.13332388716779442  0.13332388716779442  \\
            62.22462203023757  2.0  0.1363197382672726  0.1363197382672726  \\
            62.22462203023757  2.5  0.13872464342167248  0.13872464342167248  \\
            62.22462203023757  3.0  0.14072678952875803  0.14072678952875803  \\
            62.22462203023757  3.5  0.14412862494810957  0.14412862494810957  \\
            62.22462203023757  4.0  0.147678609043928  0.147678609043928  \\
            62.22462203023757  4.5  0.1502564846874814  0.1502564846874814  \\
            66.28509719222463  -3.0  0.10667624529513167  0.10667624529513167  \\
            66.28509719222463  -2.5  0.10951206211627554  0.10951206211627554  \\
            66.28509719222463  -2.0  0.11245054329993519  0.11245054329993519  \\
            66.28509719222463  -1.5  0.11552014484363074  0.11552014484363074  \\
            66.28509719222463  -1.0  0.11837157401131851  0.11837157401131851  \\
            66.28509719222463  -0.5  0.12032286710558707  0.12032286710558707  \\
            66.28509719222463  0.0  0.12339909144472819  0.12339909144472819  \\
            66.28509719222463  0.5  0.12742969448537472  0.12742969448537472  \\
            66.28509719222463  1.0  0.13149773043407972  0.13149773043407972  \\
            66.28509719222463  1.5  0.13451706046539313  0.13451706046539313  \\
            66.28509719222463  2.0  0.13700487849828788  0.13700487849828788  \\
            66.28509719222463  2.5  0.1401489021921149  0.1401489021921149  \\
            66.28509719222463  3.0  0.14310917974954793  0.14310917974954793  \\
            66.28509719222463  3.5  0.14586146827095972  0.14586146827095972  \\
            66.28509719222463  4.0  0.14823246552834118  0.14823246552834118  \\
            66.28509719222463  4.5  0.15209701681255872  0.15209701681255872  \\
            70.10799136069114  -3.0  0.10742452589759344  0.10742452589759344  \\
            70.10799136069114  -2.5  0.10787718952454035  0.10787718952454035  \\
            70.10799136069114  -2.0  0.10856293390483798  0.10856293390483798  \\
            70.10799136069114  -1.5  0.11026895390936016  0.11026895390936016  \\
            70.10799136069114  -1.0  0.11368847242802625  0.11368847242802625  \\
            70.10799136069114  -0.5  0.11775720959493166  0.11775720959493166  \\
            70.10799136069114  0.0  0.12095673690584098  0.12095673690584098  \\
            70.10799136069114  0.5  0.12502964573768255  0.12502964573768255  \\
            70.10799136069114  1.0  0.12907329156115271  0.12907329156115271  \\
            70.10799136069114  1.5  0.13338294497579387  0.13338294497579387  \\
            70.10799136069114  2.0  0.13802456672796679  0.13802456672796679  \\
            70.10799136069114  2.5  0.1425815130870353  0.1425815130870353  \\
            70.10799136069114  3.0  0.14588014288171636  0.14588014288171636  \\
            70.10799136069114  3.5  0.14815228749056053  0.14815228749056053  \\
            70.10799136069114  4.0  0.15269884880478818  0.15269884880478818  \\
            70.10799136069114  4.5  0.158280480676515  0.158280480676515  \\
            73.67170626349892  -3.0  0.10251934834628575  0.10251934834628575  \\
            73.67170626349892  -2.5  0.10549820624440581  0.10549820624440581  \\
            73.67170626349892  -2.0  0.10863584776296657  0.10863584776296657  \\
            73.67170626349892  -1.5  0.11218413355107006  0.11218413355107006  \\
            73.67170626349892  -1.0  0.11383322555940832  0.11383322555940832  \\
            73.67170626349892  -0.5  0.11660314225980456  0.11660314225980456  \\
            73.67170626349892  0.0  0.1203663639955289  0.1203663639955289  \\
            73.67170626349892  0.5  0.12324807888005876  0.12324807888005876  \\
            73.67170626349892  1.0  0.12646593436239575  0.12646593436239575  \\
            73.67170626349892  1.5  0.13036181749674114  0.13036181749674114  \\
            73.67170626349892  2.0  0.13401090138440752  0.13401090138440752  \\
            73.67170626349892  2.5  0.1377665118957258  0.1377665118957258  \\
            73.67170626349892  3.0  0.14400136336643724  0.14400136336643724  \\
            73.67170626349892  3.5  0.15144172198454106  0.15144172198454106  \\
            73.67170626349892  4.0  0.15750862352383155  0.15750862352383155  \\
            73.67170626349892  4.5  0.15727622098807842  0.15727622098807842  \\
            76.99784017278618  -3.0  0.1004959495822646  0.1004959495822646  \\
            76.99784017278618  -2.5  0.10174575329377658  0.10174575329377658  \\
            76.99784017278618  -2.0  0.10468647023176893  0.10468647023176893  \\
            76.99784017278618  -1.5  0.1080915422052564  0.1080915422052564  \\
            76.99784017278618  -1.0  0.11135614816163858  0.11135614816163858  \\
            76.99784017278618  -0.5  0.1160198178147676  0.1160198178147676  \\
            76.99784017278618  0.0  0.11975325602724543  0.11975325602724543  \\
            76.99784017278618  0.5  0.12213240002875915  0.12213240002875915  \\
            76.99784017278618  1.0  0.12494134370035509  0.12494134370035509  \\
            76.99784017278618  1.5  0.12737048358574726  0.12737048358574726  \\
            76.99784017278618  2.0  0.13209780315554548  0.13209780315554548  \\
            76.99784017278618  2.5  0.1384570446886263  0.1384570446886263  \\
            76.99784017278618  3.0  0.14567919374197366  0.14567919374197366  \\
            76.99784017278618  3.5  0.1493110965480574  0.1493110965480574  \\
            76.99784017278618  4.0  0.1525052570456233  0.1525052570456233  \\
            76.99784017278618  4.5  0.15409122690528979  0.15409122690528979  \\
            80.10799136069113  -3.0  0.1026361825087729  0.1026361825087729  \\
            80.10799136069113  -2.5  0.1016908785531205  0.1016908785531205  \\
            80.10799136069113  -2.0  0.10176816305482672  0.10176816305482672  \\
            80.10799136069113  -1.5  0.10577488151346756  0.10577488151346756  \\
            80.10799136069113  -1.0  0.10919056677035664  0.10919056677035664  \\
            80.10799136069113  -0.5  0.11227391464825275  0.11227391464825275  \\
            80.10799136069113  0.0  0.1154305802879551  0.1154305802879551  \\
            80.10799136069113  0.5  0.11918284906124688  0.11918284906124688  \\
            80.10799136069113  1.0  0.12333880375210561  0.12333880375210561  \\
            80.10799136069113  1.5  0.12946163487102208  0.12946163487102208  \\
            80.10799136069113  2.0  0.1357138089663643  0.1357138089663643  \\
            80.10799136069113  2.5  0.14040539086734324  0.14040539086734324  \\
            80.10799136069113  3.0  0.14302257269811156  0.14302257269811156  \\
            80.10799136069113  3.5  0.14549609587949386  0.14549609587949386  \\
            80.10799136069113  4.0  0.14781094321202834  0.14781094321202834  \\
            80.10799136069113  4.5  0.15258068094507218  0.15258068094507218  \\
            83.02375809935205  -3.0  0.10433511711205473  0.10433511711205473  \\
            83.02375809935205  -2.5  0.10275886900493832  0.10275886900493832  \\
            83.02375809935205  -2.0  0.10369820143896487  0.10369820143896487  \\
            83.02375809935205  -1.5  0.10432323548676632  0.10432323548676632  \\
            83.02375809935205  -1.0  0.10769494780928737  0.10769494780928737  \\
            83.02375809935205  -0.5  0.11159284287205247  0.11159284287205247  \\
            83.02375809935205  0.0  0.11399132010765085  0.11399132010765085  \\
            83.02375809935205  0.5  0.11604830741062089  0.11604830741062089  \\
            83.02375809935205  1.0  0.12283155218335129  0.12283155218335129  \\
            83.02375809935205  1.5  0.13123201432586257  0.13123201432586257  \\
            83.02375809935205  2.0  0.13294008983831787  0.13294008983831787  \\
            83.02375809935205  2.5  0.13454898324314538  0.13454898324314538  \\
            83.02375809935205  3.0  0.13813303799952892  0.13813303799952892  \\
            83.02375809935205  3.5  0.14309197731207238  0.14309197731207238  \\
            83.02375809935205  4.0  0.14852734250859298  0.14852734250859298  \\
            83.02375809935205  4.5  0.15342593230098042  0.15342593230098042  \\
            85.72354211663067  -3.0  0.09620442685979139  0.09620442685979139  \\
            85.72354211663067  -2.5  0.0989053266066367  0.0989053266066367  \\
            85.72354211663067  -2.0  0.10074236879711047  0.10074236879711047  \\
            85.72354211663067  -1.5  0.1025737409747535  0.1025737409747535  \\
            85.72354211663067  -1.0  0.10435669604531274  0.10435669604531274  \\
            85.72354211663067  -0.5  0.10749320087487538  0.10749320087487538  \\
            85.72354211663067  0.0  0.11159215019938525  0.11159215019938525  \\
            85.72354211663067  0.5  0.11554538709475842  0.11554538709475842  \\
            85.72354211663067  1.0  0.11917149248270102  0.11917149248270102  \\
            85.72354211663067  1.5  0.12430755203495984  0.12430755203495984  \\
            85.72354211663067  2.0  0.1283327666738522  0.1283327666738522  \\
            85.72354211663067  2.5  0.13183442852252553  0.13183442852252553  \\
            85.72354211663067  3.0  0.13645981330957646  0.13645981330957646  \\
            85.72354211663067  3.5  0.14184407645521563  0.14184407645521563  \\
            85.72354211663067  4.0  0.14774014368195532  0.14774014368195532  \\
            85.72354211663067  4.5  0.15236970790454138  0.15236970790454138  \\
            88.22894168466522  -3.0  0.09383744286240378  0.09383744286240378  \\
            88.22894168466522  -2.5  0.0975573983259844  0.0975573983259844  \\
            88.22894168466522  -2.0  0.10165316007082041  0.10165316007082041  \\
            88.22894168466522  -1.5  0.10477603616375977  0.10477603616375977  \\
            88.22894168466522  -1.0  0.10627497611477045  0.10627497611477045  \\
            88.22894168466522  -0.5  0.10732332623224647  0.10732332623224647  \\
            88.22894168466522  0.0  0.10758766244559988  0.10758766244559988  \\
            88.22894168466522  0.5  0.11350310025474444  0.11350310025474444  \\
            88.22894168466522  1.0  0.11804290139353474  0.11804290139353474  \\
            88.22894168466522  1.5  0.12248309234258582  0.12248309234258582  \\
            88.22894168466522  2.0  0.12758227181639528  0.12758227181639528  \\
            88.22894168466522  2.5  0.13208248500068243  0.13208248500068243  \\
            88.22894168466522  3.0  0.13627696408174106  0.13627696408174106  \\
            88.22894168466522  3.5  0.14013160117007145  0.14013160117007145  \\
            88.22894168466522  4.0  0.14398162453885507  0.14398162453885507  \\
            88.22894168466522  4.5  0.14837962843174154  0.14837962843174154  \\
            90.56155507559396  -3.0  0.08819958987067059  0.08819958987067059  \\
            90.56155507559396  -2.5  0.09341731488926855  0.09341731488926855  \\
            90.56155507559396  -2.0  0.09884888643939098  0.09884888643939098  \\
            90.56155507559396  -1.5  0.1028849678597684  0.1028849678597684  \\
            90.56155507559396  -1.0  0.10576333382880995  0.10576333382880995  \\
            90.56155507559396  -0.5  0.10737686381250298  0.10737686381250298  \\
            90.56155507559396  0.0  0.10912981607493495  0.10912981607493495  \\
            90.56155507559396  0.5  0.10975733325938533  0.10975733325938533  \\
            90.56155507559396  1.0  0.11371273337855516  0.11371273337855516  \\
            90.56155507559396  1.5  0.11929450625073379  0.11929450625073379  \\
            90.56155507559396  2.0  0.12483622832616338  0.12483622832616338  \\
            90.56155507559396  2.5  0.13098987142513374  0.13098987142513374  \\
            90.56155507559396  3.0  0.13453714389574403  0.13453714389574403  \\
            90.56155507559396  3.5  0.13694195912209536  0.13694195912209536  \\
            90.56155507559396  4.0  0.13946306766862673  0.13946306766862673  \\
            90.56155507559396  4.5  0.14382995125401968  0.14382995125401968  \\
            92.72138228941685  -3.0  0.08346021063243998  0.08346021063243998  \\
            92.72138228941685  -2.5  0.08666725377225518  0.08666725377225518  \\
            92.72138228941685  -2.0  0.09224229626297889  0.09224229626297889  \\
            92.72138228941685  -1.5  0.09733754427741875  0.09733754427741875  \\
            92.72138228941685  -1.0  0.10238384065008518  0.10238384065008518  \\
            92.72138228941685  -0.5  0.1063314099717498  0.1063314099717498  \\
            92.72138228941685  0.0  0.10881481982171946  0.10881481982171946  \\
            92.72138228941685  0.5  0.11135415426435434  0.11135415426435434  \\
            92.72138228941685  1.0  0.11263791766844489  0.11263791766844489  \\
            92.72138228941685  1.5  0.11504243623035956  0.11504243623035956  \\
            92.72138228941685  2.0  0.11919409972676671  0.11919409972676671  \\
            92.72138228941685  2.5  0.12423453388533115  0.12423453388533115  \\
            92.72138228941685  3.0  0.12946005013162196  0.12946005013162196  \\
            92.72138228941685  3.5  0.13336773750781644  0.13336773750781644  \\
            92.72138228941685  4.0  0.13702573286637962  0.13702573286637962  \\
            92.72138228941685  4.5  0.14147224712765288  0.14147224712765288  \\
            94.73002159827213  -3.0  0.08724634526289433  0.08724634526289433  \\
            94.73002159827213  -2.5  0.09011288256123516  0.09011288256123516  \\
            94.73002159827213  -2.0  0.09238411048452304  0.09238411048452304  \\
            94.73002159827213  -1.5  0.09441743101451851  0.09441743101451851  \\
            94.73002159827213  -1.0  0.09736172477346088  0.09736172477346088  \\
            94.73002159827213  -0.5  0.10067893083934248  0.10067893083934248  \\
            94.73002159827213  0.0  0.103501993041887  0.103501993041887  \\
            94.73002159827213  0.5  0.1067775737544765  0.1067775737544765  \\
            94.73002159827213  1.0  0.10964105095313843  0.10964105095313843  \\
            94.73002159827213  1.5  0.10950077020901855  0.10950077020901855  \\
            94.73002159827213  2.0  0.11167800611923012  0.11167800611923012  \\
            94.73002159827213  2.5  0.11666313715571257  0.11666313715571257  \\
            94.73002159827213  3.0  0.1232837258429274  0.1232837258429274  \\
            94.73002159827213  3.5  0.1296897875515048  0.1296897875515048  \\
            94.73002159827213  4.0  0.13490421023271135  0.13490421023271135  \\
            94.73002159827213  4.5  0.1389531325863772  0.1389531325863772  \\
            96.60907127429806  -3.0  0.07950774524984935  0.07950774524984935  \\
            96.60907127429806  -2.5  0.08278451350004859  0.08278451350004859  \\
            96.60907127429806  -2.0  0.08594447770650902  0.08594447770650902  \\
            96.60907127429806  -1.5  0.08920317645706267  0.08920317645706267  \\
            96.60907127429806  -1.0  0.09247629728823736  0.09247629728823736  \\
            96.60907127429806  -0.5  0.09607295842711477  0.09607295842711477  \\
            96.60907127429806  0.0  0.10047722861368548  0.10047722861368548  \\
            96.60907127429806  0.5  0.10286061779848316  0.10286061779848316  \\
            96.60907127429806  1.0  0.10514826634296377  0.10514826634296377  \\
            96.60907127429806  1.5  0.10766880596154206  0.10766880596154206  \\
            96.60907127429806  2.0  0.1087952531886523  0.1087952531886523  \\
            96.60907127429806  2.5  0.11351758755082099  0.11351758755082099  \\
            96.60907127429806  3.0  0.12048968657968219  0.12048968657968219  \\
            96.60907127429806  3.5  0.12692685975718454  0.12692685975718454  \\
            96.60907127429806  4.0  0.13184502919918495  0.13184502919918495  \\
            96.60907127429806  4.5  0.13551183762571475  0.13551183762571475  \\
            98.35853131749461  -3.0  0.07029037056453234  0.07029037056453234  \\
            98.35853131749461  -2.5  0.07467959636892688  0.07467959636892688  \\
            98.35853131749461  -2.0  0.07901057722580848  0.07901057722580848  \\
            98.35853131749461  -1.5  0.08325203379281178  0.08325203379281178  \\
            98.35853131749461  -1.0  0.08751736354005345  0.08751736354005345  \\
            98.35853131749461  -0.5  0.0915920746335983  0.0915920746335983  \\
            98.35853131749461  0.0  0.09607682570630215  0.09607682570630215  \\
            98.35853131749461  0.5  0.1003020503819142  0.1003020503819142  \\
            98.35853131749461  1.0  0.10364873155750236  0.10364873155750236  \\
            98.35853131749461  1.5  0.10713132457395014  0.10713132457395014  \\
            98.35853131749461  2.0  0.1098136338844198  0.1098136338844198  \\
            98.35853131749461  2.5  0.1107240666963544  0.1107240666963544  \\
            98.35853131749461  3.0  0.11703554802617687  0.11703554802617687  \\
            98.35853131749461  3.5  0.12376776794614908  0.12376776794614908  \\
            98.35853131749461  4.0  0.13013029325998843  0.13013029325998843  \\
            98.35853131749461  4.5  0.1348854017683494  0.1348854017683494  \\
            100.0  -3.0  0.06633665927000085  0.06633665927000085  \\
            100.0  -2.5  0.06759010573294404  0.06759010573294404  \\
            100.0  -2.0  0.07007805485791901  0.07007805485791901  \\
            100.0  -1.5  0.07250488194096333  0.07250488194096333  \\
            100.0  -1.0  0.0774466474636886  0.0774466474636886  \\
            100.0  -0.5  0.0824810954205483  0.0824810954205483  \\
            100.0  0.0  0.08742453413097949  0.08742453413097949  \\
            100.0  0.5  0.09228950316910728  0.09228950316910728  \\
            100.0  1.0  0.09621653712714398  0.09621653712714398  \\
            100.0  1.5  0.10007017645956959  0.10007017645956959  \\
            100.0  2.0  0.10399018034607241  0.10399018034607241  \\
            100.0  2.5  0.10584402691455248  0.10584402691455248  \\
            100.0  3.0  0.10705458610908898  0.10705458610908898  \\
            100.0  3.5  0.11579938199130066  0.11579938199130066  \\
            100.0  4.0  0.12278340411578166  0.12278340411578166  \\
            100.0  4.5  0.1288955354233642  0.1288955354233642  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.010799136069114468  -11.25  \\
            0.010799136069114468  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08639308855291576  -11.25  \\
            0.08639308855291576  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.3131749460043196  -11.25  \\
            0.3131749460043196  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7667386609071274  -11.25  \\
            0.7667386609071274  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.468682505399568  -11.25  \\
            1.468682505399568  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.408207343412527  -11.25  \\
            2.408207343412527  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.585313174946004  -11.25  \\
            3.585313174946004  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.989200863930885  -11.25  \\
            4.989200863930885  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.609071274298056  -11.25  \\
            6.609071274298056  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.466522678185745  -11.25  \\
            8.466522678185745  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.615550755939525  -11.25  \\
            10.615550755939525  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            13.110151187904968  -11.25  \\
            13.110151187904968  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            15.982721382289416  -11.25  \\
            15.982721382289416  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            19.233261339092873  -11.25  \\
            19.233261339092873  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            22.775377969762417  -11.25  \\
            22.775377969762417  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            26.468682505399563  -11.25  \\
            26.468682505399563  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.24838012958963  -11.25  \\
            30.24838012958963  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            34.14686825053995  -11.25  \\
            34.14686825053995  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            38.207343412526996  -11.25  \\
            38.207343412526996  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            42.45140388768898  -11.25  \\
            42.45140388768898  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            46.857451403887694  -11.25  \\
            46.857451403887694  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            51.31749460043197  -11.25  \\
            51.31749460043197  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            55.73434125269978  -11.25  \\
            55.73434125269978  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            60.075593952483786  -11.25  \\
            60.075593952483786  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            64.2548596112311  -11.25  \\
            64.2548596112311  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            68.19654427645789  -11.25  \\
            68.19654427645789  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            71.88984881209504  -11.25  \\
            71.88984881209504  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            75.33477321814254  -11.25  \\
            75.33477321814254  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            78.55291576673866  -11.25  \\
            78.55291576673866  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            81.56587473002159  -11.25  \\
            81.56587473002159  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            84.37365010799135  -11.25  \\
            84.37365010799135  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            86.97624190064795  -11.25  \\
            86.97624190064795  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            89.39524838012959  -11.25  \\
            89.39524838012959  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            91.6414686825054  -11.25  \\
            91.6414686825054  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            93.72570194384448  -11.25  \\
            93.72570194384448  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            95.66954643628509  -11.25  \\
            95.66954643628509  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            97.48380129589634  -11.25  \\
            97.48380129589634  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3552cf98-61d9-4016-b026-b5fceb687555}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            99.17926565874731  -11.25  \\
            99.17926565874731  12.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -2.75  \\
            201.6522678185745  -2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -2.25  \\
            201.6522678185745  -2.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -1.75  \\
            201.6522678185745  -1.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -1.25  \\
            201.6522678185745  -1.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -0.75  \\
            201.6522678185745  -0.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -0.25  \\
            201.6522678185745  -0.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  0.25  \\
            201.6522678185745  0.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  0.75  \\
            201.6522678185745  0.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  1.25  \\
            201.6522678185745  1.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  1.75  \\
            201.6522678185745  1.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  2.25  \\
            201.6522678185745  2.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  2.75  \\
            201.6522678185745  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  3.25  \\
            201.6522678185745  3.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  3.75  \\
            201.6522678185745  3.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ef8d6a-3b0b-4ec3-b3f1-0a5a08063ae7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  4.25  \\
            201.6522678185745  4.25  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/mdiff_2D_vol_roll_64555.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={0.158280480676515}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={Max Error [\% of Full]}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Mass [\% Full]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.010799136069114468}, xmax={100.82073434125269}, xtick={{0.0,12.5,25.0,37.5,50.0,62.5,75.0,87.5,100.0}}, xticklabels={{$0.0$,$12.5$,$25.0$,$37.5$,$50.0$,$62.5$,$75.0$,$87.5$,$100.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={roll $\phi$ [deg]}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-3.25}, ymax={2.75}, ytick={{-3.0,-2.5,-2.0,-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5,2.0,2.5}}, yticklabels={{$-3.0$,$-2.5$,$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar, colorbar style={ylabel={}, ytick={{0.00,0.05,0.10,0.15}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={455f29d2-7a78-40c1-a9c0-65c6ae93c5eb}, matrix plot*, mesh/rows={39}, mesh/cols={12}, point meta={\thisrow{meta}}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  -3.0  0.014200142201957575  0.014200142201957575  \\
            0.0  -2.5  0.014080432243380889  0.014080432243380889  \\
            0.0  -2.0  0.012187782478748396  0.012187782478748396  \\
            0.0  -1.5  0.010576524056039389  0.010576524056039389  \\
            0.0  -1.0  0.009735626386623092  0.009735626386623092  \\
            0.0  -0.5  0.00973649103808248  0.00973649103808248  \\
            0.0  0.0  0.008975653423907323  0.008975653423907323  \\
            0.0  0.5  0.007526705919313895  0.007526705919313895  \\
            0.0  1.0  0.008816024468176809  0.008816024468176809  \\
            0.0  1.5  0.009064723010258546  0.009064723010258546  \\
            0.0  2.0  0.009186896493769178  0.009186896493769178  \\
            0.0  2.5  0.016903879027613134  0.016903879027613134  \\
            0.021598272138228937  -3.0  0.013923017042410066  0.013923017042410066  \\
            0.021598272138228937  -2.5  0.013866911177569715  0.013866911177569715  \\
            0.021598272138228937  -2.0  0.0134689088736144  0.0134689088736144  \\
            0.021598272138228937  -1.5  0.010724918093272997  0.010724918093272997  \\
            0.021598272138228937  -1.0  0.011016752781489239  0.011016752781489239  \\
            0.021598272138228937  -0.5  0.011015917174956138  0.011015917174956138  \\
            0.021598272138228937  0.0  0.01025195232178199  0.01025195232178199  \\
            0.021598272138228937  0.5  0.008807832314179767  0.008807832314179767  \\
            0.021598272138228937  1.0  0.008602503402363851  0.008602503402363851  \\
            0.021598272138228937  1.5  0.008851201944447685  0.008851201944447685  \\
            0.021598272138228937  2.0  0.008973375427958279  0.008973375427958279  \\
            0.021598272138228937  2.5  0.016690357961801957  0.016690357961801957  \\
            0.1511879049676026  -3.0  0.012585612555660122  0.012585612555660122  \\
            0.1511879049676026  -2.5  0.013190173131962035  0.013190173131962035  \\
            0.1511879049676026  -2.0  0.011942245816220491  0.011942245816220491  \\
            0.1511879049676026  -1.5  0.011150901756067385  0.011150901756067385  \\
            0.1511879049676026  -1.0  0.011976707211595444  0.011976707211595444  \\
            0.1511879049676026  -0.5  0.012200771728600483  0.012200771728600483  \\
            0.1511879049676026  0.0  0.01199899784161148  0.01199899784161148  \\
            0.1511879049676026  0.5  0.010664319625478036  0.010664319625478036  \\
            0.1511879049676026  1.0  0.00885259386264886  0.00885259386264886  \\
            0.1511879049676026  1.5  0.008326818610948973  0.008326818610948973  \\
            0.1511879049676026  2.0  0.009666875698051136  0.009666875698051136  \\
            0.1511879049676026  2.5  0.015409231566936084  0.015409231566936084  \\
            0.4751619870410367  -3.0  0.01256689135921485  0.01256689135921485  \\
            0.4751619870410367  -2.5  0.015210919881288625  0.015210919881288625  \\
            0.4751619870410367  -2.0  0.012094192767427535  0.012094192767427535  \\
            0.4751619870410367  -1.5  0.012050194698163505  0.012050194698163505  \\
            0.4751619870410367  -1.0  0.010856128295166969  0.010856128295166969  \\
            0.4751619870410367  -0.5  0.011284568484392911  0.011284568484392911  \\
            0.4751619870410367  0.0  0.011261878238154468  0.011261878238154468  \\
            0.4751619870410367  0.5  0.010617223574944717  0.010617223574944717  \\
            0.4751619870410367  1.0  0.011066773423050682  0.011066773423050682  \\
            0.4751619870410367  1.5  0.011138607266665346  0.011138607266665346  \\
            0.4751619870410367  2.0  0.0110025807826048  0.0110025807826048  \\
            0.4751619870410367  2.5  0.016520348997964084  0.016520348997964084  \\
            1.0583153347732182  -3.0  0.014023155572706877  0.014023155572706877  \\
            1.0583153347732182  -2.5  0.017303701701132285  0.017303701701132285  \\
            1.0583153347732182  -2.0  0.014063471713318489  0.014063471713318489  \\
            1.0583153347732182  -1.5  0.014621974615786834  0.014621974615786834  \\
            1.0583153347732182  -1.0  0.01308619276888737  0.01308619276888737  \\
            1.0583153347732182  -0.5  0.012910169167165832  0.012910169167165832  \\
            1.0583153347732182  0.0  0.012719326539509131  0.012719326539509131  \\
            1.0583153347732182  0.5  0.011967287198928908  0.011967287198928908  \\
            1.0583153347732182  1.0  0.012269924724808333  0.012269924724808333  \\
            1.0583153347732182  1.5  0.012546731582560386  0.012546731582560386  \\
            1.0583153347732182  2.0  0.012437533741469614  0.012437533741469614  \\
            1.0583153347732182  2.5  0.018451502830834507  0.018451502830834507  \\
            1.8790496760259179  -3.0  0.014911024422277312  0.014911024422277312  \\
            1.8790496760259179  -2.5  0.016753995702402574  0.016753995702402574  \\
            1.8790496760259179  -2.0  0.01611633237008803  0.01611633237008803  \\
            1.8790496760259179  -1.5  0.015607186710471895  0.015607186710471895  \\
            1.8790496760259179  -1.0  0.013634546474337424  0.013634546474337424  \\
            1.8790496760259179  -0.5  0.013842631647443069  0.013842631647443069  \\
            1.8790496760259179  0.0  0.013716819209236274  0.013716819209236274  \\
            1.8790496760259179  0.5  0.013561235245512481  0.013561235245512481  \\
            1.8790496760259179  1.0  0.013723525971536633  0.013723525971536633  \\
            1.8790496760259179  1.5  0.01385767180071032  0.01385767180071032  \\
            1.8790496760259179  2.0  0.013985675741058277  0.013985675741058277  \\
            1.8790496760259179  2.5  0.018494977539559386  0.018494977539559386  \\
            2.9373650107991356  -3.0  0.01792456467551612  0.01792456467551612  \\
            2.9373650107991356  -2.5  0.019722147366639305  0.019722147366639305  \\
            2.9373650107991356  -2.0  0.02017378938937292  0.02017378938937292  \\
            2.9373650107991356  -1.5  0.019292033589246388  0.019292033589246388  \\
            2.9373650107991356  -1.0  0.01726218241228946  0.01726218241228946  \\
            2.9373650107991356  -0.5  0.017496631860832747  0.017496631860832747  \\
            2.9373650107991356  0.0  0.01774718160635725  0.01774718160635725  \\
            2.9373650107991356  0.5  0.017990877666870908  0.017990877666870908  \\
            2.9373650107991356  1.0  0.01814265061092344  0.01814265061092344  \\
            2.9373650107991356  1.5  0.017261083315000928  0.017261083315000928  \\
            2.9373650107991356  2.0  0.017148121907954974  0.017148121907954974  \\
            2.9373650107991356  2.5  0.020854489549344744  0.020854489549344744  \\
            4.233261339092873  -3.0  0.02050513173332  0.02050513173332  \\
            4.233261339092873  -2.5  0.02091000244627354  0.02091000244627354  \\
            4.233261339092873  -2.0  0.021760108926456755  0.021760108926456755  \\
            4.233261339092873  -1.5  0.020708480809544023  0.020708480809544023  \\
            4.233261339092873  -1.0  0.01941873541151689  0.01941873541151689  \\
            4.233261339092873  -0.5  0.019891756883679713  0.019891756883679713  \\
            4.233261339092873  0.0  0.020330046388790268  0.020330046388790268  \\
            4.233261339092873  0.5  0.0202534328176403  0.0202534328176403  \\
            4.233261339092873  1.0  0.02003657969812524  0.02003657969812524  \\
            4.233261339092873  1.5  0.019126725882461292  0.019126725882461292  \\
            4.233261339092873  2.0  0.01865620722923701  0.01865620722923701  \\
            4.233261339092873  2.5  0.022777091289039354  0.022777091289039354  \\
            5.745140388768898  -3.0  0.024728165828448605  0.024728165828448605  \\
            5.745140388768898  -2.5  0.027587704172469505  0.027587704172469505  \\
            5.745140388768898  -2.0  0.02699336697269916  0.02699336697269916  \\
            5.745140388768898  -1.5  0.025692997397267332  0.025692997397267332  \\
            5.745140388768898  -1.0  0.02223401761731954  0.02223401761731954  \\
            5.745140388768898  -0.5  0.022199409210601373  0.022199409210601373  \\
            5.745140388768898  0.0  0.02193539888863453  0.02193539888863453  \\
            5.745140388768898  0.5  0.02192908943381621  0.02192908943381621  \\
            5.745140388768898  1.0  0.021729537084481026  0.021729537084481026  \\
            5.745140388768898  1.5  0.02006447326457361  0.02006447326457361  \\
            5.745140388768898  2.0  0.019759346993902232  0.019759346993902232  \\
            5.745140388768898  2.5  0.022533172700504152  0.022533172700504152  \\
            7.473002159827215  -3.0  0.0274083971303985  0.0274083971303985  \\
            7.473002159827215  -2.5  0.03568819118321183  0.03568819118321183  \\
            7.473002159827215  -2.0  0.03668364555139598  0.03668364555139598  \\
            7.473002159827215  -1.5  0.0319289612531443  0.0319289612531443  \\
            7.473002159827215  -1.0  0.02700991222220716  0.02700991222220716  \\
            7.473002159827215  -0.5  0.02744941466308541  0.02744941466308541  \\
            7.473002159827215  0.0  0.027540189737504994  0.027540189737504994  \\
            7.473002159827215  0.5  0.02757667617449148  0.02757667617449148  \\
            7.473002159827215  1.0  0.02727234299552267  0.02727234299552267  \\
            7.473002159827215  1.5  0.025786576234410236  0.025786576234410236  \\
            7.473002159827215  2.0  0.024815275876377742  0.024815275876377742  \\
            7.473002159827215  2.5  0.026265880004643524  0.026265880004643524  \\
            9.460043196544277  -3.0  0.031125528264294617  0.031125528264294617  \\
            9.460043196544277  -2.5  0.04314642727170688  0.04314642727170688  \\
            9.460043196544277  -2.0  0.04291292310887516  0.04291292310887516  \\
            9.460043196544277  -1.5  0.0388187886532211  0.0388187886532211  \\
            9.460043196544277  -1.0  0.03203511729361282  0.03203511729361282  \\
            9.460043196544277  -0.5  0.03137035442130831  0.03137035442130831  \\
            9.460043196544277  0.0  0.030786623781091947  0.030786623781091947  \\
            9.460043196544277  0.5  0.030999860646113184  0.030999860646113184  \\
            9.460043196544277  1.0  0.03012411148606791  0.03012411148606791  \\
            9.460043196544277  1.5  0.02902463834272812  0.02902463834272812  \\
            9.460043196544277  2.0  0.02824591825175096  0.02824591825175096  \\
            9.460043196544277  2.5  0.030247595378036448  0.030247595378036448  \\
            11.771058315334773  -3.0  0.036921143785622446  0.036921143785622446  \\
            11.771058315334773  -2.5  0.04903457510748377  0.04903457510748377  \\
            11.771058315334773  -2.0  0.05024764194953139  0.05024764194953139  \\
            11.771058315334773  -1.5  0.046097397378939184  0.046097397378939184  \\
            11.771058315334773  -1.0  0.03832334213216245  0.03832334213216245  \\
            11.771058315334773  -0.5  0.037518540433772625  0.037518540433772625  \\
            11.771058315334773  0.0  0.03605106672032689  0.03605106672032689  \\
            11.771058315334773  0.5  0.03490963091994891  0.03490963091994891  \\
            11.771058315334773  1.0  0.03368924190067458  0.03368924190067458  \\
            11.771058315334773  1.5  0.03252237457349285  0.03252237457349285  \\
            11.771058315334773  2.0  0.03199401678067283  0.03199401678067283  \\
            11.771058315334773  2.5  0.03674597145861736  0.03674597145861736  \\
            14.449244060475161  -3.0  0.04621324814519206  0.04621324814519206  \\
            14.449244060475161  -2.5  0.057694244183040776  0.057694244183040776  \\
            14.449244060475161  -2.0  0.058927068732376124  0.058927068732376124  \\
            14.449244060475161  -1.5  0.05405684281586419  0.05405684281586419  \\
            14.449244060475161  -1.0  0.04417110421434755  0.04417110421434755  \\
            14.449244060475161  -0.5  0.04428843212456374  0.04428843212456374  \\
            14.449244060475161  0.0  0.04452939838013674  0.04452939838013674  \\
            14.449244060475161  0.5  0.04388381143503204  0.04388381143503204  \\
            14.449244060475161  1.0  0.04225490563834437  0.04225490563834437  \\
            14.449244060475161  1.5  0.040151852702045895  0.040151852702045895  \\
            14.449244060475161  2.0  0.03832336901355444  0.03832336901355444  \\
            14.449244060475161  2.5  0.04497709128238198  0.04497709128238198  \\
            17.516198704103672  -3.0  0.05816222512228943  0.05816222512228943  \\
            17.516198704103672  -2.5  0.06599209482725261  0.06599209482725261  \\
            17.516198704103672  -2.0  0.06398445663141573  0.06398445663141573  \\
            17.516198704103672  -1.5  0.059156717723295324  0.059156717723295324  \\
            17.516198704103672  -1.0  0.05044934264036651  0.05044934264036651  \\
            17.516198704103672  -0.5  0.05045183977928529  0.05045183977928529  \\
            17.516198704103672  0.0  0.04956034899792289  0.04956034899792289  \\
            17.516198704103672  0.5  0.04818361646783036  0.04818361646783036  \\
            17.516198704103672  1.0  0.04777354756463825  0.04777354756463825  \\
            17.516198704103672  1.5  0.047025188669605325  0.047025188669605325  \\
            17.516198704103672  2.0  0.04611729137548382  0.04611729137548382  \\
            17.516198704103672  2.5  0.052858447292680674  0.052858447292680674  \\
            20.950323974082075  -3.0  0.06571848306715738  0.06571848306715738  \\
            20.950323974082075  -2.5  0.07375757107958608  0.07375757107958608  \\
            20.950323974082075  -2.0  0.06909661415713915  0.06909661415713915  \\
            20.950323974082075  -1.5  0.06171505970389555  0.06171505970389555  \\
            20.950323974082075  -1.0  0.05318521066795874  0.05318521066795874  \\
            20.950323974082075  -0.5  0.05394197444027348  0.05394197444027348  \\
            20.950323974082075  0.0  0.054485554258650086  0.054485554258650086  \\
            20.950323974082075  0.5  0.05384331750258616  0.05384331750258616  \\
            20.950323974082075  1.0  0.05300160105162013  0.05300160105162013  \\
            20.950323974082075  1.5  0.051658596561637314  0.051658596561637314  \\
            20.950323974082075  2.0  0.05422298164057935  0.05422298164057935  \\
            20.950323974082075  2.5  0.05838863896167765  0.05838863896167765  \\
            24.600431965442763  -3.0  0.07419305883113099  0.07419305883113099  \\
            24.600431965442763  -2.5  0.08864751915822335  0.08864751915822335  \\
            24.600431965442763  -2.0  0.08068551020541344  0.08068551020541344  \\
            24.600431965442763  -1.5  0.07048177447424248  0.07048177447424248  \\
            24.600431965442763  -1.0  0.05927959898723726  0.05927959898723726  \\
            24.600431965442763  -0.5  0.05784086591915559  0.05784086591915559  \\
            24.600431965442763  0.0  0.05566526775372099  0.05566526775372099  \\
            24.600431965442763  0.5  0.05589484252600106  0.05589484252600106  \\
            24.600431965442763  1.0  0.05573927969729271  0.05573927969729271  \\
            24.600431965442763  1.5  0.054314443581976145  0.054314443581976145  \\
            24.600431965442763  2.0  0.05746319016579794  0.05746319016579794  \\
            24.600431965442763  2.5  0.060295992603315585  0.060295992603315585  \\
            28.336933045356368  -3.0  0.08039723570897049  0.08039723570897049  \\
            28.336933045356368  -2.5  0.0992551637677102  0.0992551637677102  \\
            28.336933045356368  -2.0  0.09045702923984451  0.09045702923984451  \\
            28.336933045356368  -1.5  0.07938574781834884  0.07938574781834884  \\
            28.336933045356368  -1.0  0.06346752304444134  0.06346752304444134  \\
            28.336933045356368  -0.5  0.06241572947314156  0.06241572947314156  \\
            28.336933045356368  0.0  0.0606368910107127  0.0606368910107127  \\
            28.336933045356368  0.5  0.05880534488686894  0.05880534488686894  \\
            28.336933045356368  1.0  0.05728266586704915  0.05728266586704915  \\
            28.336933045356368  1.5  0.05575902947656383  0.05575902947656383  \\
            28.336933045356368  2.0  0.060228533021378435  0.060228533021378435  \\
            28.336933045356368  2.5  0.05900163855864342  0.05900163855864342  \\
            32.159827213822894  -3.0  0.08804029612313818  0.08804029612313818  \\
            32.159827213822894  -2.5  0.10397959372406367  0.10397959372406367  \\
            32.159827213822894  -2.0  0.09864272785247845  0.09864272785247845  \\
            32.159827213822894  -1.5  0.09000260005613296  0.09000260005613296  \\
            32.159827213822894  -1.0  0.07144695176019242  0.07144695176019242  \\
            32.159827213822894  -0.5  0.06898162353510037  0.06898162353510037  \\
            32.159827213822894  0.0  0.06571020253511588  0.06571020253511588  \\
            32.159827213822894  0.5  0.06364678206616269  0.06364678206616269  \\
            32.159827213822894  1.0  0.061439173556044814  0.061439173556044814  \\
            32.159827213822894  1.5  0.05884472292047658  0.05884472292047658  \\
            32.159827213822894  2.0  0.0632719029373137  0.0632719029373137  \\
            32.159827213822894  2.5  0.0626472579237713  0.0626472579237713  \\
            36.13390928725702  -3.0  0.09633183876898394  0.09633183876898394  \\
            36.13390928725702  -2.5  0.112846672672076  0.112846672672076  \\
            36.13390928725702  -2.0  0.10569845101093754  0.10569845101093754  \\
            36.13390928725702  -1.5  0.09691970257010801  0.09691970257010801  \\
            36.13390928725702  -1.0  0.0759911544224692  0.0759911544224692  \\
            36.13390928725702  -0.5  0.0739840808863103  0.0739840808863103  \\
            36.13390928725702  0.0  0.07233522885691747  0.07233522885691747  \\
            36.13390928725702  0.5  0.0705356819123772  0.0705356819123772  \\
            36.13390928725702  1.0  0.0682700746742342  0.0682700746742342  \\
            36.13390928725702  1.5  0.06416018627885209  0.06416018627885209  \\
            36.13390928725702  2.0  0.06518092342886517  0.06518092342886517  \\
            36.13390928725702  2.5  0.06838719133121975  0.06838719133121975  \\
            40.28077753779697  -3.0  0.1062963806770737  0.1062963806770737  \\
            40.28077753779697  -2.5  0.12181678332752859  0.12181678332752859  \\
            40.28077753779697  -2.0  0.11348865764978987  0.11348865764978987  \\
            40.28077753779697  -1.5  0.10291434782135621  0.10291434782135621  \\
            40.28077753779697  -1.0  0.08156685833941191  0.08156685833941191  \\
            40.28077753779697  -0.5  0.08183403118894218  0.08183403118894218  \\
            40.28077753779697  0.0  0.07933691413022528  0.07933691413022528  \\
            40.28077753779697  0.5  0.0756609980964223  0.0756609980964223  \\
            40.28077753779697  1.0  0.07250460124075397  0.07250460124075397  \\
            40.28077753779697  1.5  0.06843158103274816  0.06843158103274816  \\
            40.28077753779697  2.0  0.06948965207039413  0.06948965207039413  \\
            40.28077753779697  2.5  0.07848162446794396  0.07848162446794396  \\
            44.622030237580994  -3.0  0.11545868481523361  0.11545868481523361  \\
            44.622030237580994  -2.5  0.12825371495387664  0.12825371495387664  \\
            44.622030237580994  -2.0  0.12025237440105341  0.12025237440105341  \\
            44.622030237580994  -1.5  0.11402843781522738  0.11402843781522738  \\
            44.622030237580994  -1.0  0.08815664016420804  0.08815664016420804  \\
            44.622030237580994  -0.5  0.08415535084747029  0.08415535084747029  \\
            44.622030237580994  0.0  0.080180831113744  0.080180831113744  \\
            44.622030237580994  0.5  0.07803405915905935  0.07803405915905935  \\
            44.622030237580994  1.0  0.07599544862021097  0.07599544862021097  \\
            44.622030237580994  1.5  0.07263527747433993  0.07263527747433993  \\
            44.622030237580994  2.0  0.07478010719996198  0.07478010719996198  \\
            44.622030237580994  2.5  0.0850847610454531  0.0850847610454531  \\
            49.09287257019439  -3.0  0.12002235597740499  0.12002235597740499  \\
            49.09287257019439  -2.5  0.1357219479009258  0.1357219479009258  \\
            49.09287257019439  -2.0  0.1319649210851785  0.1319649210851785  \\
            49.09287257019439  -1.5  0.11647083835382854  0.11647083835382854  \\
            49.09287257019439  -1.0  0.08946238298880485  0.08946238298880485  \\
            49.09287257019439  -0.5  0.08550222569104685  0.08550222569104685  \\
            49.09287257019439  0.0  0.08157691924442653  0.08157691924442653  \\
            49.09287257019439  0.5  0.07924056714279547  0.07924056714279547  \\
            49.09287257019439  1.0  0.07709703398055485  0.07709703398055485  \\
            49.09287257019439  1.5  0.07453915040400619  0.07453915040400619  \\
            49.09287257019439  2.0  0.07684794407665581  0.07684794407665581  \\
            49.09287257019439  2.5  0.08962650452667352  0.08962650452667352  \\
            53.542116630669554  -3.0  0.12538327063518742  0.12538327063518742  \\
            53.542116630669554  -2.5  0.14459290119322882  0.14459290119322882  \\
            53.542116630669554  -2.0  0.13761198233532834  0.13761198233532834  \\
            53.542116630669554  -1.5  0.12012609970235662  0.12012609970235662  \\
            53.542116630669554  -1.0  0.09088429019243165  0.09088429019243165  \\
            53.542116630669554  -0.5  0.08919914104307394  0.08919914104307394  \\
            53.542116630669554  0.0  0.08698040531387156  0.08698040531387156  \\
            53.542116630669554  0.5  0.08395617797092275  0.08395617797092275  \\
            53.542116630669554  1.0  0.07938898704774276  0.07938898704774276  \\
            53.542116630669554  1.5  0.07761140410803218  0.07761140410803218  \\
            53.542116630669554  2.0  0.08347189683451554  0.08347189683451554  \\
            53.542116630669554  2.5  0.09153132427818565  0.09153132427818565  \\
            57.92656587473001  -3.0  0.13415590070935213  0.13415590070935213  \\
            57.92656587473001  -2.5  0.14873928968757302  0.14873928968757302  \\
            57.92656587473001  -2.0  0.1412494578802534  0.1412494578802534  \\
            57.92656587473001  -1.5  0.12297882051378757  0.12297882051378757  \\
            57.92656587473001  -1.0  0.0955597412461982  0.0955597412461982  \\
            57.92656587473001  -0.5  0.09226596748291549  0.09226596748291549  \\
            57.92656587473001  0.0  0.08888210171103461  0.08888210171103461  \\
            57.92656587473001  0.5  0.08683594886794861  0.08683594886794861  \\
            57.92656587473001  1.0  0.08379227322667794  0.08379227322667794  \\
            57.92656587473001  1.5  0.0807236571437848  0.0807236571437848  \\
            57.92656587473001  2.0  0.08723816573101309  0.08723816573101309  \\
            57.92656587473001  2.5  0.0923506028039998  0.0923506028039998  \\
            62.22462203023757  -3.0  0.13936060345761164  0.13936060345761164  \\
            62.22462203023757  -2.5  0.1502564846874814  0.1502564846874814  \\
            62.22462203023757  -2.0  0.14410907045017338  0.14410907045017338  \\
            62.22462203023757  -1.5  0.12773543789653533  0.12773543789653533  \\
            62.22462203023757  -1.0  0.0975373979502299  0.0975373979502299  \\
            62.22462203023757  -0.5  0.09538458922958126  0.09538458922958126  \\
            62.22462203023757  0.0  0.09431393341050297  0.09431393341050297  \\
            62.22462203023757  0.5  0.08945531101683388  0.08945531101683388  \\
            62.22462203023757  1.0  0.08443666578887067  0.08443666578887067  \\
            62.22462203023757  1.5  0.08082242153123455  0.08082242153123455  \\
            62.22462203023757  2.0  0.0827935955848306  0.0827935955848306  \\
            62.22462203023757  2.5  0.0943299970070134  0.0943299970070134  \\
            66.28509719222463  -3.0  0.14228328397768722  0.14228328397768722  \\
            66.28509719222463  -2.5  0.15209701681255872  0.15209701681255872  \\
            66.28509719222463  -2.0  0.14603539070332874  0.14603539070332874  \\
            66.28509719222463  -1.5  0.12950229251092893  0.12950229251092893  \\
            66.28509719222463  -1.0  0.10328021605558585  0.10328021605558585  \\
            66.28509719222463  -0.5  0.10133007951447222  0.10133007951447222  \\
            66.28509719222463  0.0  0.09552986964329578  0.09552986964329578  \\
            66.28509719222463  0.5  0.08960206343688239  0.08960206343688239  \\
            66.28509719222463  1.0  0.08417596808647422  0.08417596808647422  \\
            66.28509719222463  1.5  0.07847698453018569  0.07847698453018569  \\
            66.28509719222463  2.0  0.0843504833767212  0.0843504833767212  \\
            66.28509719222463  2.5  0.09433537399233317  0.09433537399233317  \\
            70.10799136069114  -3.0  0.14279955410126832  0.14279955410126832  \\
            70.10799136069114  -2.5  0.158280480676515  0.158280480676515  \\
            70.10799136069114  -2.0  0.14794449608995938  0.14794449608995938  \\
            70.10799136069114  -1.5  0.12869399690850936  0.12869399690850936  \\
            70.10799136069114  -1.0  0.10252772424536691  0.10252772424536691  \\
            70.10799136069114  -0.5  0.09964915290634892  0.09964915290634892  \\
            70.10799136069114  0.0  0.09459677657239128  0.09459677657239128  \\
            70.10799136069114  0.5  0.08789736475324066  0.08789736475324066  \\
            70.10799136069114  1.0  0.08270839917429976  0.08270839917429976  \\
            70.10799136069114  1.5  0.08088332758214378  0.08088332758214378  \\
            70.10799136069114  2.0  0.08906629437550674  0.08906629437550674  \\
            70.10799136069114  2.5  0.09055710687016798  0.09055710687016798  \\
            73.67170626349892  -3.0  0.1454386044574277  0.1454386044574277  \\
            73.67170626349892  -2.5  0.15750862352383155  0.15750862352383155  \\
            73.67170626349892  -2.0  0.1477917693456998  0.1477917693456998  \\
            73.67170626349892  -1.5  0.1269105361347369  0.1269105361347369  \\
            73.67170626349892  -1.0  0.0997628939897721  0.0997628939897721  \\
            73.67170626349892  -0.5  0.09727924606907937  0.09727924606907937  \\
            73.67170626349892  0.0  0.09220554884453258  0.09220554884453258  \\
            73.67170626349892  0.5  0.0863675688305519  0.0863675688305519  \\
            73.67170626349892  1.0  0.08017397644874544  0.08017397644874544  \\
            73.67170626349892  1.5  0.07869013180818983  0.07869013180818983  \\
            73.67170626349892  2.0  0.08727315876876615  0.08727315876876615  \\
            73.67170626349892  2.5  0.08572091552787639  0.08572091552787639  \\
            76.99784017278618  -3.0  0.15003098082401298  0.15003098082401298  \\
            76.99784017278618  -2.5  0.15409122690528979  0.15409122690528979  \\
            76.99784017278618  -2.0  0.14424598698506474  0.14424598698506474  \\
            76.99784017278618  -1.5  0.12281255565338532  0.12281255565338532  \\
            76.99784017278618  -1.0  0.09685098401549917  0.09685098401549917  \\
            76.99784017278618  -0.5  0.09428425204461517  0.09428425204461517  \\
            76.99784017278618  0.0  0.08840811757285749  0.08840811757285749  \\
            76.99784017278618  0.5  0.0832226103670239  0.0832226103670239  \\
            76.99784017278618  1.0  0.07923640650803511  0.07923640650803511  \\
            76.99784017278618  1.5  0.07717269071703432  0.07717269071703432  \\
            76.99784017278618  2.0  0.08484723700629193  0.08484723700629193  \\
            76.99784017278618  2.5  0.08886043119562885  0.08886043119562885  \\
            80.10799136069113  -3.0  0.15258068094507218  0.15258068094507218  \\
            80.10799136069113  -2.5  0.14930367530155422  0.14930367530155422  \\
            80.10799136069113  -2.0  0.14111254519190441  0.14111254519190441  \\
            80.10799136069113  -1.5  0.11793321923038909  0.11793321923038909  \\
            80.10799136069113  -1.0  0.09575248320467357  0.09575248320467357  \\
            80.10799136069113  -0.5  0.08936212526096844  0.08936212526096844  \\
            80.10799136069113  0.0  0.08562423342835955  0.08562423342835955  \\
            80.10799136069113  0.5  0.08295668747973978  0.08295668747973978  \\
            80.10799136069113  1.0  0.08231927819910953  0.08231927819910953  \\
            80.10799136069113  1.5  0.08063712000746245  0.08063712000746245  \\
            80.10799136069113  2.0  0.08588072851307425  0.08588072851307425  \\
            80.10799136069113  2.5  0.08935823142171656  0.08935823142171656  \\
            83.02375809935205  -3.0  0.15342593230098042  0.15342593230098042  \\
            83.02375809935205  -2.5  0.14100931385504345  0.14100931385504345  \\
            83.02375809935205  -2.0  0.1324004174654465  0.1324004174654465  \\
            83.02375809935205  -1.5  0.11467563025504825  0.11467563025504825  \\
            83.02375809935205  -1.0  0.09255514674046642  0.09255514674046642  \\
            83.02375809935205  -0.5  0.08831836418804795  0.08831836418804795  \\
            83.02375809935205  0.0  0.08596913830888885  0.08596913830888885  \\
            83.02375809935205  0.5  0.08445151128148183  0.08445151128148183  \\
            83.02375809935205  1.0  0.08262018130059173  0.08262018130059173  \\
            83.02375809935205  1.5  0.08085815862664847  0.08085815862664847  \\
            83.02375809935205  2.0  0.08534252274965733  0.08534252274965733  \\
            83.02375809935205  2.5  0.08146952905343689  0.08146952905343689  \\
            85.72354211663067  -3.0  0.15236970790454138  0.15236970790454138  \\
            85.72354211663067  -2.5  0.13860970428108707  0.13860970428108707  \\
            85.72354211663067  -2.0  0.12373717824487639  0.12373717824487639  \\
            85.72354211663067  -1.5  0.11008058130152737  0.11008058130152737  \\
            85.72354211663067  -1.0  0.09121551952437426  0.09121551952437426  \\
            85.72354211663067  -0.5  0.08914915852868698  0.08914915852868698  \\
            85.72354211663067  0.0  0.08711615828009128  0.08711615828009128  \\
            85.72354211663067  0.5  0.0807784603038788  0.0807784603038788  \\
            85.72354211663067  1.0  0.07498854314984114  0.07498854314984114  \\
            85.72354211663067  1.5  0.07659028060263584  0.07659028060263584  \\
            85.72354211663067  2.0  0.08062187199415222  0.08062187199415222  \\
            85.72354211663067  2.5  0.07425656691610782  0.07425656691610782  \\
            88.22894168466522  -3.0  0.14837962843174154  0.14837962843174154  \\
            88.22894168466522  -2.5  0.13660202383704012  0.13660202383704012  \\
            88.22894168466522  -2.0  0.11533845970535342  0.11533845970535342  \\
            88.22894168466522  -1.5  0.10176019664569731  0.10176019664569731  \\
            88.22894168466522  -1.0  0.08862617913867553  0.08862617913867553  \\
            88.22894168466522  -0.5  0.0857096010264167  0.0857096010264167  \\
            88.22894168466522  0.0  0.08317029713007766  0.08317029713007766  \\
            88.22894168466522  0.5  0.0768666986025198  0.0768666986025198  \\
            88.22894168466522  1.0  0.07167633214513007  0.07167633214513007  \\
            88.22894168466522  1.5  0.07097597412503365  0.07097597412503365  \\
            88.22894168466522  2.0  0.07377330942738398  0.07377330942738398  \\
            88.22894168466522  2.5  0.07257519420111908  0.07257519420111908  \\
            90.56155507559396  -3.0  0.14382995125401968  0.14382995125401968  \\
            90.56155507559396  -2.5  0.13240530512757515  0.13240530512757515  \\
            90.56155507559396  -2.0  0.10687142620637664  0.10687142620637664  \\
            90.56155507559396  -1.5  0.09646195639249858  0.09646195639249858  \\
            90.56155507559396  -1.0  0.08930244807505627  0.08930244807505627  \\
            90.56155507559396  -0.5  0.0843044414988429  0.0843044414988429  \\
            90.56155507559396  0.0  0.07783655122220333  0.07783655122220333  \\
            90.56155507559396  0.5  0.07076840758358767  0.07076840758358767  \\
            90.56155507559396  1.0  0.06878430173048276  0.06878430173048276  \\
            90.56155507559396  1.5  0.069813842065991  0.069813842065991  \\
            90.56155507559396  2.0  0.078077994115806  0.078077994115806  \\
            90.56155507559396  2.5  0.07512271614963731  0.07512271614963731  \\
            92.72138228941685  -3.0  0.14147224712765288  0.14147224712765288  \\
            92.72138228941685  -2.5  0.13103701379658617  0.13103701379658617  \\
            92.72138228941685  -2.0  0.10230002964637337  0.10230002964637337  \\
            92.72138228941685  -1.5  0.09443990790822993  0.09443990790822993  \\
            92.72138228941685  -1.0  0.08841400299414906  0.08841400299414906  \\
            92.72138228941685  -0.5  0.08146299958381498  0.08146299958381498  \\
            92.72138228941685  0.0  0.0724330155210253  0.0724330155210253  \\
            92.72138228941685  0.5  0.06618251327006276  0.06618251327006276  \\
            92.72138228941685  1.0  0.06676532881346184  0.06676532881346184  \\
            92.72138228941685  1.5  0.07144646933014163  0.07144646933014163  \\
            92.72138228941685  2.0  0.0805245848324735  0.0805245848324735  \\
            92.72138228941685  2.5  0.06796076130783102  0.06796076130783102  \\
            94.73002159827213  -3.0  0.1389531325863772  0.1389531325863772  \\
            94.73002159827213  -2.5  0.12879635435820364  0.12879635435820364  \\
            94.73002159827213  -2.0  0.10081226953920013  0.10081226953920013  \\
            94.73002159827213  -1.5  0.09123721283303277  0.09123721283303277  \\
            94.73002159827213  -1.0  0.08183666962714783  0.08183666962714783  \\
            94.73002159827213  -0.5  0.07320520049833908  0.07320520049833908  \\
            94.73002159827213  0.0  0.07120528097667063  0.07120528097667063  \\
            94.73002159827213  0.5  0.07042183098838116  0.07042183098838116  \\
            94.73002159827213  1.0  0.07041793870074922  0.07041793870074922  \\
            94.73002159827213  1.5  0.07184319080180522  0.07184319080180522  \\
            94.73002159827213  2.0  0.07753184224220007  0.07753184224220007  \\
            94.73002159827213  2.5  0.06210217952851803  0.06210217952851803  \\
            96.60907127429806  -3.0  0.13551183762571475  0.13551183762571475  \\
            96.60907127429806  -2.5  0.1256228955299083  0.1256228955299083  \\
            96.60907127429806  -2.0  0.09839684590132336  0.09839684590132336  \\
            96.60907127429806  -1.5  0.08710007614014217  0.08710007614014217  \\
            96.60907127429806  -1.0  0.07535447740305912  0.07535447740305912  \\
            96.60907127429806  -0.5  0.07234980537925008  0.07234980537925008  \\
            96.60907127429806  0.0  0.0702906459603436  0.0702906459603436  \\
            96.60907127429806  0.5  0.06874388982508967  0.06874388982508967  \\
            96.60907127429806  1.0  0.06873191509491557  0.06873191509491557  \\
            96.60907127429806  1.5  0.06911380110475032  0.06911380110475032  \\
            96.60907127429806  2.0  0.07426347245380437  0.07426347245380437  \\
            96.60907127429806  2.5  0.05290130464076418  0.05290130464076418  \\
            98.35853131749461  -3.0  0.1348854017683494  0.1348854017683494  \\
            98.35853131749461  -2.5  0.12180730209977549  0.12180730209977549  \\
            98.35853131749461  -2.0  0.0944101714908608  0.0944101714908608  \\
            98.35853131749461  -1.5  0.0813156138991444  0.0813156138991444  \\
            98.35853131749461  -1.0  0.07481500765384837  0.07481500765384837  \\
            98.35853131749461  -0.5  0.07111396644649058  0.07111396644649058  \\
            98.35853131749461  0.0  0.06779583652314415  0.06779583652314415  \\
            98.35853131749461  0.5  0.06509347711353519  0.06509347711353519  \\
            98.35853131749461  1.0  0.06390569346343238  0.06390569346343238  \\
            98.35853131749461  1.5  0.06358903379965386  0.06358903379965386  \\
            98.35853131749461  2.0  0.06559406213157798  0.06559406213157798  \\
            98.35853131749461  2.5  0.045831099542172765  0.045831099542172765  \\
            100.0  -3.0  0.1288955354233642  0.1288955354233642  \\
            100.0  -2.5  0.11227499589165992  0.11227499589165992  \\
            100.0  -2.0  0.08474709866222446  0.08474709866222446  \\
            100.0  -1.5  0.07538556606038885  0.07538556606038885  \\
            100.0  -1.0  0.06885193625395085  0.06885193625395085  \\
            100.0  -0.5  0.06386651465870859  0.06386651465870859  \\
            100.0  0.0  0.06010792110304506  0.06010792110304506  \\
            100.0  0.5  0.05679627569552343  0.05679627569552343  \\
            100.0  1.0  0.05446263717738894  0.05446263717738894  \\
            100.0  1.5  0.05375204245145232  0.05375204245145232  \\
            100.0  2.0  0.05693843468742872  0.05693843468742872  \\
            100.0  2.5  0.03990727806975335  0.03990727806975335  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.010799136069114468  -9.25  \\
            0.010799136069114468  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08639308855291576  -9.25  \\
            0.08639308855291576  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.3131749460043196  -9.25  \\
            0.3131749460043196  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7667386609071274  -9.25  \\
            0.7667386609071274  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.468682505399568  -9.25  \\
            1.468682505399568  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.408207343412527  -9.25  \\
            2.408207343412527  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.585313174946004  -9.25  \\
            3.585313174946004  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.989200863930885  -9.25  \\
            4.989200863930885  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.609071274298056  -9.25  \\
            6.609071274298056  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.466522678185745  -9.25  \\
            8.466522678185745  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.615550755939525  -9.25  \\
            10.615550755939525  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            13.110151187904968  -9.25  \\
            13.110151187904968  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            15.982721382289416  -9.25  \\
            15.982721382289416  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            19.233261339092873  -9.25  \\
            19.233261339092873  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            22.775377969762417  -9.25  \\
            22.775377969762417  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            26.468682505399563  -9.25  \\
            26.468682505399563  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.24838012958963  -9.25  \\
            30.24838012958963  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            34.14686825053995  -9.25  \\
            34.14686825053995  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            38.207343412526996  -9.25  \\
            38.207343412526996  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            42.45140388768898  -9.25  \\
            42.45140388768898  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            46.857451403887694  -9.25  \\
            46.857451403887694  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            51.31749460043197  -9.25  \\
            51.31749460043197  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            55.73434125269978  -9.25  \\
            55.73434125269978  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            60.075593952483786  -9.25  \\
            60.075593952483786  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            64.2548596112311  -9.25  \\
            64.2548596112311  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            68.19654427645789  -9.25  \\
            68.19654427645789  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            71.88984881209504  -9.25  \\
            71.88984881209504  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            75.33477321814254  -9.25  \\
            75.33477321814254  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            78.55291576673866  -9.25  \\
            78.55291576673866  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            81.56587473002159  -9.25  \\
            81.56587473002159  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            84.37365010799135  -9.25  \\
            84.37365010799135  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            86.97624190064795  -9.25  \\
            86.97624190064795  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            89.39524838012959  -9.25  \\
            89.39524838012959  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            91.6414686825054  -9.25  \\
            91.6414686825054  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            93.72570194384448  -9.25  \\
            93.72570194384448  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            95.66954643628509  -9.25  \\
            95.66954643628509  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            97.48380129589634  -9.25  \\
            97.48380129589634  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37fcbd24-75af-4449-8e1a-5ad40073b5fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            99.17926565874731  -9.25  \\
            99.17926565874731  8.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdce4b08-6154-4f12-8921-8eb1e4624300}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -2.75  \\
            201.6522678185745  -2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdce4b08-6154-4f12-8921-8eb1e4624300}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -2.25  \\
            201.6522678185745  -2.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdce4b08-6154-4f12-8921-8eb1e4624300}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -1.75  \\
            201.6522678185745  -1.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdce4b08-6154-4f12-8921-8eb1e4624300}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -1.25  \\
            201.6522678185745  -1.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdce4b08-6154-4f12-8921-8eb1e4624300}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -0.75  \\
            201.6522678185745  -0.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdce4b08-6154-4f12-8921-8eb1e4624300}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  -0.25  \\
            201.6522678185745  -0.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdce4b08-6154-4f12-8921-8eb1e4624300}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  0.25  \\
            201.6522678185745  0.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdce4b08-6154-4f12-8921-8eb1e4624300}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  0.75  \\
            201.6522678185745  0.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdce4b08-6154-4f12-8921-8eb1e4624300}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  1.25  \\
            201.6522678185745  1.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdce4b08-6154-4f12-8921-8eb1e4624300}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  1.75  \\
            201.6522678185745  1.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdce4b08-6154-4f12-8921-8eb1e4624300}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -100.84233261339091  2.25  \\
            201.6522678185745  2.25  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/method_overview.tex <==
\begin{tikzpicture}
    
    \path[draw,use Hobby shortcut,closed=true] (0,0) .. (.05,0.33) .. (0.33,1) .. (.1,1.12) .. (-0.26, 0.6) .. (-0.33,0.66) .. (-0.33,.166);
    \draw[thick, pastelBlue] (-0.1, -0.1) -- (0.25, 0.15) -- (0.45, 1.0) -- (0.15, 1.3) -- (-0.7, 0.5) -- cycle;
    \node at (0, -0.5) {\scriptsize measurement};
    
    %\draw[->] (-4, 0) -- (-4, 1.2);
    %\draw[->] (-4, 0) -- (-2.8, 0);
    
    \draw (-3.62, 1) -- (-2.72, 1) -- (-2.72, 0.05) -- (-3.62, 0.05) -- cycle;
    \node at (-3.17, 0.52) {$\mathcal{X}$};
    \node at (-3.17, -0.5) {\scriptsize state};
    %\draw (-3.1, 0.9) -- (-3.1, 0);
    
    \draw[->] (-2.72, 0.8) -- (0, 0.8);
    \node[anchor=south] at (-1.5, 0.8) {\scriptsize $f(\vect{x}, \vects{\nu})$};
    \draw[->, pastelBlue] (-2.72, 0.25) -- (-0.52, 0.25);
    \node[anchor=south, pastelBlue] at (-1.5, 0.25) {\scriptsize $\hat{f}(\vect{x}, \vects{\nu})$};
    
    %\node at (2, 0.6) {\scalebox{-1}[1]{\includegraphics[height=1.2cm]{figures/NnetFig.png}}};
    \draw[->] (0.3, 0.8) -- (3.4, 0.8);
    \node[anchor=south] at (1.55, 0.8) {\scriptsize $NN(\vect{y})$};
    \draw[->, pastelBlue] (0.3, 0.25) -- (2.7, 0.25);
    \node[anchor=south, pastelBlue] at (1.55, 0.25) {\scriptsize $NN(\vect{y})$};
    
    \path[draw,use Hobby shortcut,closed=true] (3.3,0) .. (3.63,1) .. (3.4,1.12) .. (3.5, 0.6) .. (2.96,0.66) .. (2.96,.166);
    \draw[thick, pastelBlue] (2.7, -0.1) -- (3.9, -0.1) -- (3.9, 1.2) -- (2.7, 1.2) -- cycle;
    \node at (3.35, -0.5) {\scriptsize state estimate};
\end{tikzpicture}

==> figures/nav_demo.tex <==
\begin{tikzpicture}
    
    \draw (0,0) rectangle (3.2,3.2);
    \fill[pastelBlue!40!white] (0.2,0) rectangle (3.0, 3.2);
    
    \fill[black] (0,0) circle (0.1cm);
    \fill[black] (3.2,0) circle (0.1cm);
    
    \node[anchor=north] at (0.0, 0.0) {\scriptsize Station 1};
    \node[anchor=north] at (3.2, 0.0) {\scriptsize Station 2};
    
    \node[anchor=north] at (1.6, 0.0) {\scriptsize $x$};
    \node[anchor=east] at (0.0, 1.6) {\scriptsize $y$};
    
    \node[anchor=east] at (0.0, 0.15) {\scriptsize ($x_1$,$y_1$)};
    \node[anchor=west] at (3.2, 0.15) {\scriptsize ($x_2$, $y_2$)};
    
    \fill[black] (2.0, 1.2) ellipse (0.08cm and 0.15cm);
    \fill[black] (1.9, 1.2) ellipse (0.04cm and 0.1cm);
    \fill[black] (2.1, 1.2) ellipse (0.04cm and 0.1cm);
    
    \node[anchor=south] at (2.0, 1.3) {\scriptsize Robot};
    
    \draw (0, 0) -- (2.0, 1.2);
    \draw (3.2, 0) -- (2.0, 1.2);
    
    \node[anchor=south] at (1.0, 0.6) {\scriptsize $r_1$};
    \node[anchor=south] at (2.6, 0.6) {\scriptsize $r_2$};
    
    \node[anchor=east] at (1.95, 1.2) {\scriptsize ($x_r$, $y_r$)};
 
\end{tikzpicture}

==> figures/overapprox_error_64555.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Overapprox Error at Optima, run 64555}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={(mhat\_true - mhat\_overt) / m\_tot}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.0067107}, xmax={0.0062106999999999996}, xtick={{-0.005,-0.0025,0.0,0.0025,0.005}}, xticklabels={{$-0.0050$,$-0.0025$,$0.0000$,$0.0025$,$0.0050$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={counts}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-45.69}, ymax={1568.69}, ytick={{0.0,500.0,1000.0,1500.0}}, yticklabels={{$0$,$500$,$1000$,$1500$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.006  28.0  \\
            -0.006  0.0  \\
            -0.0055  0.0  \\
            -0.0055  28.0  \\
            -0.006  28.0  \\
        }
        ;
    \addlegendentry {y1}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0055  41.0  \\
            -0.0055  0.0  \\
            -0.004999999999999999  0.0  \\
            -0.004999999999999999  41.0  \\
            -0.0055  41.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.005  82.0  \\
            -0.005  0.0  \\
            -0.0045  0.0  \\
            -0.0045  82.0  \\
            -0.005  82.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0045000000000000005  49.0  \\
            -0.0045000000000000005  0.0  \\
            -0.004  0.0  \\
            -0.004  49.0  \\
            -0.0045000000000000005  49.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.004  62.0  \\
            -0.004  0.0  \\
            -0.0034999999999999996  0.0  \\
            -0.0034999999999999996  62.0  \\
            -0.004  62.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0035000000000000005  49.0  \\
            -0.0035000000000000005  0.0  \\
            -0.003  0.0  \\
            -0.003  49.0  \\
            -0.0035000000000000005  49.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.003  123.0  \\
            -0.003  0.0  \\
            -0.0024999999999999996  0.0  \\
            -0.0024999999999999996  123.0  \\
            -0.003  123.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0025000000000000005  344.0  \\
            -0.0025000000000000005  0.0  \\
            -0.002  0.0  \\
            -0.002  344.0  \\
            -0.0025000000000000005  344.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.002  488.0  \\
            -0.002  0.0  \\
            -0.0015  0.0  \\
            -0.0015  488.0  \\
            -0.002  488.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0015  1128.0  \\
            -0.0015  0.0  \\
            -0.001  0.0  \\
            -0.001  1128.0  \\
            -0.0015  1128.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.001  1243.0  \\
            -0.001  0.0  \\
            -0.0005  0.0  \\
            -0.0005  1243.0  \\
            -0.001  1243.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0005  1523.0  \\
            -0.0005  0.0  \\
            0.0  0.0  \\
            0.0  1523.0  \\
            -0.0005  1523.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  713.0  \\
            0.0  0.0  \\
            0.0005  0.0  \\
            0.0005  713.0  \\
            0.0  713.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0005  291.0  \\
            0.0005  0.0  \\
            0.001  0.0  \\
            0.001  291.0  \\
            0.0005  291.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.001  493.0  \\
            0.001  0.0  \\
            0.0015  0.0  \\
            0.0015  493.0  \\
            0.001  493.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0015  240.0  \\
            0.0015  0.0  \\
            0.002  0.0  \\
            0.002  240.0  \\
            0.0015  240.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.002  157.0  \\
            0.002  0.0  \\
            0.0025000000000000005  0.0  \\
            0.0025000000000000005  157.0  \\
            0.002  157.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0024999999999999996  174.0  \\
            0.0024999999999999996  0.0  \\
            0.003  0.0  \\
            0.003  174.0  \\
            0.0024999999999999996  174.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.003  192.0  \\
            0.003  0.0  \\
            0.0035000000000000005  0.0  \\
            0.0035000000000000005  192.0  \\
            0.003  192.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0034999999999999996  60.0  \\
            0.0034999999999999996  0.0  \\
            0.004  0.0  \\
            0.004  60.0  \\
            0.0034999999999999996  60.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.004  4.0  \\
            0.004  0.0  \\
            0.0045000000000000005  0.0  \\
            0.0045000000000000005  4.0  \\
            0.004  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0045  2.0  \\
            0.0045  0.0  \\
            0.005  0.0  \\
            0.005  2.0  \\
            0.0045  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d012f1-544d-4e48-8904-c69aa6c4516b}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.004999999999999999  2.0  \\
            0.004999999999999999  0.0  \\
            0.0055  0.0  \\
            0.0055  2.0  \\
            0.004999999999999999  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={15dedaeb-1f61-494d-9cb0-03663e73e1e4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.00575  28.0  \\
            -0.0052499999999999995  41.0  \\
            -0.00475  82.0  \\
            -0.00425  49.0  \\
            -0.00375  62.0  \\
            -0.0032500000000000003  49.0  \\
            -0.00275  123.0  \\
            -0.0022500000000000003  344.0  \\
            -0.00175  488.0  \\
            -0.00125  1128.0  \\
            -0.00075  1243.0  \\
            -0.00025  1523.0  \\
            0.00025  713.0  \\
            0.00075  291.0  \\
            0.00125  493.0  \\
            0.00175  240.0  \\
            0.0022500000000000003  157.0  \\
            0.00275  174.0  \\
            0.0032500000000000003  192.0  \\
            0.00375  60.0  \\
            0.00425  4.0  \\
            0.00475  2.0  \\
            0.0052499999999999995  2.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/s_t_o_fuelgage.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.5cm, group size=3 by 1}]

\nextgroupplot [
  height = {5.2cm},
  legend pos = {south east},
  ylabel = {Error (percent of full)},
  title = {Results with 1$\sigma$ noise},
  xmin = {0.0},
  xmax = {100.0},
  ymax = {16.0},
  xlabel = {Mass (percent of full)},
  ymin = {0.0},
  width = {5.2cm},
  legend style={font=\scriptsize}
]

\addplot+[
  mark = {none},
  solid, thick, gray, const plot
] coordinates {
  (0.0, 1.08630367349384)
  (0.021598272138228937, 1.0633586117662077)
  (0.1511879049676026, 0.9108364989013604)
  (0.4751619870410366, 1.064667135140936)
  (1.0583153347732182, 1.2881079936149287)
  (1.8790496760259179, 1.2263114197558365)
  (2.9373650107991356, 1.5252021376757645)
  (4.233261339092873, 1.7473202403528727)
  (5.745140388768898, 2.0527190219377665)
  (7.473002159827215, 2.8995604851209067)
  (9.460043196544277, 3.240999585861198)
  (11.771058315334773, 3.7872029208807847)
  (14.449244060475161, 4.0468428934215686)
  (17.516198704103672, 4.920980283886678)
  (20.95032397408207, 5.266268318712344)
  (24.600431965442763, 6.0248523166006995)
  (28.33693304535637, 7.231814836827264)
  (32.159827213822894, 7.841098199505053)
  (36.13390928725701, 8.375827964029602)
  (40.28077753779697, 9.23548838132202)
  (44.62203023758099, 9.312131757569473)
  (49.09287257019439, 10.380565734107355)
  (53.542116630669554, 11.12507603825728)
  (57.92656587473001, 10.654873773698313)
  (62.224622030237576, 10.8015482977885)
  (66.28509719222461, 11.1455218675772)
  (70.10799136069114, 11.21728845027686)
  (73.67170626349892, 12.2298765725437)
  (76.99784017278618, 11.220747300427405)
  (80.10799136069114, 10.863999381301003)
  (83.02375809935205, 11.121370387883813)
  (85.72354211663067, 10.574905522505027)
  (88.22894168466522, 10.405772240894095)
  (90.56155507559396, 9.351615134308865)
  (92.72138228941685, 9.558360340224722)
  (94.73002159827213, 10.209827745909985)
  (96.60907127429806, 9.910944799974814)
  (98.3585313174946, 9.927829436066487)
  (100.0, 10.090932563129773)
};
\addlegendentry{{}{sampling}}

\addplot+[
  mark = {none},
  solid, thick, black, const plot
] coordinates {
  (0.0, 1.181033842441104)
  (0.021598272138228937, 1.1596817358600278)
  (0.1511879049676026, 1.0315690963733994)
  (0.4751619870410366, 1.280649241717634)
  (1.0583153347732182, 1.4700587196328874)
  (1.8790496760259179, 1.4324087587843068)
  (2.9373650107991356, 1.7712895219381588)
  (4.233261339092873, 1.9213960834402652)
  (5.745140388768898, 2.3159839661483295)
  (7.473002159827215, 3.1700695985957186)
  (9.460043196544277, 3.7877730431010517)
  (11.771058315334773, 4.414497162517357)
  (14.449244060475161, 5.10105541054019)
  (17.516198704103672, 5.587750539579744)
  (20.95032397408207, 6.084174799483211)
  (24.600431965442763, 7.238674885473091)
  (28.33693304535637, 8.397700211205175)
  (32.159827213822894, 8.821316374347992)
  (36.13390928725701, 9.538007382996652)
  (40.28077753779697, 10.488743924790892)
  (44.62203023758099, 11.041270635511983)
  (49.09287257019439, 11.688538272114048)
  (53.542116630669554, 12.674659633307698)
  (57.92656587473001, 13.00975333170321)
  (62.224622030237576, 12.959498420094825)
  (66.28509719222461, 13.07602962626623)
  (70.10799136069114, 13.529276076912506)
  (73.67170626349892, 13.483774192832055)
  (76.99784017278618, 13.101569942344259)
  (80.10799136069114, 12.913134704416018)
  (83.02375809935205, 13.032416923290665)
  (85.72354211663067, 12.834067571278787)
  (88.22894168466522, 12.443130308978958)
  (90.56155507559396, 12.087538971851314)
  (92.72138228941685, 11.996463258123761)
  (94.73002159827213, 11.917990318185815)
  (96.60907127429806, 11.848915452633939)
  (98.3585313174946, 11.943578446237101)
  (100.0, 11.344591612994078)
};
\addlegendentry{{}{sim}}

\addplot+[
  mark = {none},
  thick, pastelRed, const plot
] coordinates {
  (0.0, 1.1828261108422464)
  (0.021598272138228937, 1.161474004765436)
  (0.1511879049676026, 1.0333613647745674)
  (0.4751619870410366, 1.2912893491389787)
  (1.0583153347732182, 1.494400084731261)
  (1.8790496760259179, 1.461879616707826)
  (2.9373650107991356, 1.7915002332689254)
  (4.233261339092873, 1.9643104514756644)
  (5.745140388768898, 2.404795882859099)
  (7.473002159827215, 3.340342666130823)
  (9.460043196544277, 3.9383664025309315)
  (11.771058315334773, 4.559966289721308)
  (14.449244060475161, 5.3096231784500025)
  (17.516198704103672, 5.79631796168448)
  (20.95032397408207, 6.22525183122984)
  (24.600431965442763, 7.442228285702764)
  (28.33693304535637, 8.580090669173547)
  (32.159827213822894, 9.019652534013204)
  (36.13390928725701, 9.778585842239028)
  (40.28077753779697, 10.720804459567654)
  (44.62203023758099, 11.288027021976719)
  (49.09287257019439, 12.084133895988156)
  (53.542116630669554, 12.935945348872357)
  (57.92656587473001, 13.269715821444306)
  (62.224622030237576, 13.282232832777426)
  (66.28509719222461, 13.576131067813249)
  (70.10799136069114, 14.069326317391951)
  (73.67170626349892, 13.992645028061299)
  (76.99784017278618, 13.576434640530005)
  (80.10799136069114, 13.289988323157518)
  (83.02375809935205, 13.41072431060878)
  (85.72354211663067, 13.321188430057404)
  (88.22894168466522, 12.92815876122854)
  (90.56155507559396, 12.470689490171583)
  (92.72138228941685, 12.367915250270716)
  (94.73002159827213, 12.287533425679536)
  (96.60907127429806, 12.192194250976963)
  (98.3585313174946, 12.2868572445802)
  (100.0, 11.687866470211896)
};
\addlegendentry{{}{verified bound}}


\nextgroupplot [
  height = {5.2cm},
  legend pos = {south east},
  title = {Results with 2$\sigma$ noise},
  xmin = {0.0},
  xmax = {100.0},
  ymax = {16.0},
  xlabel = {Mass (percent of full)},
  ymin = {0.0},
  width = {5.2cm},
  yticklabels = {,},
  legend style={font=\scriptsize}
]

\addplot+[
  mark = {none},
  solid, thick, gray, const plot
] coordinates {
  (0.0, 1.152508777113372)
  (0.021598272138228937, 1.08586310308313)
  (0.1511879049676026, 0.9766435070697969)
  (0.4751619870410366, 1.087590392655726)
  (1.0583153347732182, 1.278837277236571)
  (1.8790496760259179, 1.2249043293806838)
  (2.9373650107991356, 1.5695719898605731)
  (4.233261339092873, 1.7396317594497395)
  (5.745140388768898, 2.009439671442561)
  (7.473002159827215, 2.9020872233223702)
  (9.460043196544277, 3.4414161314078653)
  (11.771058315334773, 3.846254615808968)
  (14.449244060475161, 4.6705830124708125)
  (17.516198704103672, 5.233316299250182)
  (20.95032397408207, 5.707872612549196)
  (24.600431965442763, 6.621304620975388)
  (28.33693304535637, 7.536847819632006)
  (32.159827213822894, 7.998716354357514)
  (36.13390928725701, 8.870616514547068)
  (40.28077753779697, 9.683104273284133)
  (44.62203023758099, 10.201132737357218)
  (49.09287257019439, 10.849629950738839)
  (53.542116630669554, 11.587956362582807)
  (57.92656587473001, 11.68780289165776)
  (62.224622030237576, 12.13329760332783)
  (66.28509719222461, 11.836601608151371)
  (70.10799136069114, 13.273462659725253)
  (73.67170626349892, 12.288350677831314)
  (76.99784017278618, 12.182570233559227)
  (80.10799136069114, 12.1104038245422)
  (83.02375809935205, 11.725972807498994)
  (85.72354211663067, 12.012695126136927)
  (88.22894168466522, 11.23725715253157)
  (90.56155507559396, 11.524419282725463)
  (92.72138228941685, 11.121526649742345)
  (94.73002159827213, 10.679030178039502)
  (96.60907127429806, 10.721329335243885)
  (98.3585313174946, 10.971585551830545)
  (100.0, 10.122160329773209)
};
\addlegendentry{{}{sampling}}

\addplot+[
  mark = {none},
  solid, thick, black, const plot
] coordinates {
  (0.0, 1.3593601639146442)
  (0.021598272138228937, 1.338008057333568)
  (0.1511879049676026, 1.2098954178463812)
  (0.4751619870410366, 1.3932070105732817)
  (1.0583153347732182, 1.5880459635594826)
  (1.8790496760259179, 1.5399516363026056)
  (2.9373650107991356, 1.884475277949672)
  (4.233261339092873, 2.0345593007231795)
  (5.745140388768898, 2.492971231366671)
  (7.473002159827215, 3.3340803657984885)
  (9.460043196544277, 4.004199931938959)
  (11.771058315334773, 4.644302370492104)
  (14.449244060475161, 5.39584414174262)
  (17.516198704103672, 6.0898201478336444)
  (20.95032397408207, 6.774720452450456)
  (24.600431965442763, 8.163539800087678)
  (28.33693304535637, 9.313145846840245)
  (32.159827213822894, 9.766286145502454)
  (36.13390928725701, 10.568168371327017)
  (40.28077753779697, 11.515181395371197)
  (44.62203023758099, 12.114339057882793)
  (49.09287257019439, 12.725845602171027)
  (53.542116630669554, 13.671379694742647)
  (57.92656587473001, 14.061751188796864)
  (62.224622030237576, 14.093550073992263)
  (66.28509719222461, 14.271778286192704)
  (70.10799136069114, 14.832003687068946)
  (73.67170626349892, 14.809860921882612)
  (76.99784017278618, 14.514618100753692)
  (80.10799136069114, 14.251303110482189)
  (83.02375809935205, 14.359198428414363)
  (85.72354211663067, 14.197929560035233)
  (88.22894168466522, 13.801893098101878)
  (90.56155507559396, 13.363772605942664)
  (92.72138228941685, 13.130463407606847)
  (94.73002159827213, 12.878536498695025)
  (96.60907127429806, 12.607047680829428)
  (98.3585313174946, 12.544419912364546)
  (100.0, 11.94543327786627)
};
\addlegendentry{{}{sim}}

\addplot+[
  mark = {none},
  thick, pastelBlue, const plot
] coordinates {
  (0.0, 1.381432496129914)
  (0.021598272138228937, 1.3600803895488418)
  (0.1511879049676026, 1.2319677500624768)
  (0.4751619870410366, 1.403847117994664)
  (1.0583153347732182, 1.6123908614919427)
  (1.8790496760259179, 1.5694288007103536)
  (2.9373650107991356, 1.9046859892807104)
  (4.233261339092873, 2.070160605485474)
  (5.745140388768898, 2.581783033069655)
  (7.473002159827215, 3.5043534326111683)
  (9.460043196544277, 4.107001923034027)
  (11.771058315334773, 4.790903362483948)
  (14.449244060475161, 5.602280574767557)
  (17.516198704103672, 6.216105916848505)
  (20.95032397408207, 6.953113140106085)
  (24.600431965442763, 8.370741794760107)
  (28.33693304535637, 9.495535191526173)
  (32.159827213822894, 9.963135941247446)
  (36.13390928725701, 10.808746830571955)
  (40.28077753779697, 11.747241930147968)
  (44.62203023758099, 12.363091447730628)
  (49.09287257019439, 13.013890514095777)
  (53.542116630669554, 13.937587813038773)
  (57.92656587473001, 14.321719276589912)
  (62.224622030237576, 14.36959362562648)
  (66.28509719222461, 14.575914797237008)
  (70.10799136069114, 15.152453115616662)
  (73.67170626349892, 15.09409657272433)
  (76.99784017278618, 14.76987567201725)
  (80.10799136069114, 14.633317700631016)
  (83.02375809935205, 14.735378391632107)
  (85.72354211663067, 14.610745379349533)
  (88.22894168466522, 14.21126197630157)
  (90.56155507559396, 13.755037868379668)
  (92.72138228941685, 13.501915399753678)
  (94.73002159827213, 13.249988490841602)
  (96.60907127429806, 12.950012821122492)
  (98.3585313174946, 12.887698710707449)
  (100.0, 12.288712076209238)
};
\addlegendentry{{}{verified bound}}


\nextgroupplot [
  height = {5.2cm},
  legend pos = {south east},
  title = {Results with 3$\sigma$ noise},
  xmin = {0.0},
  xmax = {100.0},
  ymax = {16.0},
  xlabel = {Mass (percent of full)},
  ymin = {0.0},
  width = {5.2cm},
  yticklabels = {,},
  legend style={font=\scriptsize}
]

\addplot+[
  mark = {none},
  solid, thick, gray, const plot
] coordinates {
  (0.0, 1.2377736351687272)
  (0.021598272138228937, 1.205552324064028)
  (0.1511879049676026, 1.0224967453194167)
  (0.4751619870410366, 1.2205197024694308)
  (1.0583153347732182, 1.3234468218077682)
  (1.8790496760259179, 1.4230582014079938)
  (2.9373650107991356, 1.7164535923712785)
  (4.233261339092873, 1.7592451587630749)
  (5.745140388768898, 2.052055060720611)
  (7.473002159827215, 2.895116640412936)
  (9.460043196544277, 3.5557360405186116)
  (11.771058315334773, 3.900923023720594)
  (14.449244060475161, 4.539829957941494)
  (17.516198704103672, 5.313563301127395)
  (20.95032397408207, 5.461671870463833)
  (24.600431965442763, 6.59797841921513)
  (28.33693304535637, 7.816834633129437)
  (32.159827213822894, 8.19544344583829)
  (36.13390928725701, 8.74882588998199)
  (40.28077753779697, 10.148941779554224)
  (44.62203023758099, 10.48330532728022)
  (49.09287257019439, 10.859464280798347)
  (53.542116630669554, 12.16508396633109)
  (57.92656587473001, 11.845003082932987)
  (62.224622030237576, 12.366262946103717)
  (66.28509719222461, 11.896024055741439)
  (70.10799136069114, 12.268172482418647)
  (73.67170626349892, 12.65360005315188)
  (76.99784017278618, 12.785703416602209)
  (80.10799136069114, 11.981335543489688)
  (83.02375809935205, 12.058368694668623)
  (85.72354211663067, 11.428832960355983)
  (88.22894168466522, 11.92931838030977)
  (90.56155507559396, 11.122419309937106)
  (92.72138228941685, 11.234566438662567)
  (94.73002159827213, 10.329612444851694)
  (96.60907127429806, 10.751798044463504)
  (98.3585313174946, 10.614485598919252)
  (100.0, 10.014775611363374)
};
\addlegendentry{{}{sampling}}

\addplot+[
  mark = {none},
  solid, thick, black, const plot
] coordinates {
  (0.0, 1.6683155705460468)
  (0.021598272138228937, 1.6469634639649708)
  (0.1511879049676026, 1.5188508244783492)
  (0.4751619870410366, 1.6324361195248092)
  (1.0583153347732182, 1.826717956908109)
  (1.8790496760259179, 1.831065440461515)
  (2.9373650107991356, 2.0692084102842974)
  (4.233261339092873, 2.2580085897869027)
  (5.745140388768898, 2.6699585005361985)
  (7.473002159827215, 3.498089632227518)
  (9.460043196544277, 4.2206268207770306)
  (11.771058315334773, 4.874080612387758)
  (14.449244060475161, 5.6863021157706815)
  (17.516198704103672, 6.468114759316966)
  (20.95032397408207, 7.197364420302983)
  (24.600431965442763, 8.656977298892208)
  (28.33693304535637, 9.743127032084935)
  (32.159827213822894, 10.201588760395179)
  (36.13390928725701, 11.044088807966492)
  (40.28077753779697, 11.9521820575864)
  (44.62203023758099, 12.576619105537059)
  (49.09287257019439, 13.284126927197573)
  (53.542116630669554, 14.19305881179901)
  (57.92656587473001, 14.613966479016247)
  (62.224622030237576, 14.749604917113817)
  (66.28509719222461, 14.894004508174383)
  (70.10799136069114, 15.507604850149793)
  (73.67170626349892, 15.480066221860966)
  (76.99784017278618, 15.153865119421543)
  (80.10799136069114, 14.876053504358373)
  (83.02375809935205, 14.966413266880341)
  (85.72354211663067, 14.825029141573317)
  (88.22894168466522, 14.426102243742928)
  (90.56155507559396, 13.994257291233971)
  (92.72138228941685, 13.775772720618553)
  (94.73002159827213, 13.523831307313186)
  (96.60907127429806, 13.2079049642287)
  (98.3585313174946, 13.145261378491952)
  (100.0, 12.546274743993536)
};
\addlegendentry{{}{sim}}

\addplot+[
  mark = {none},
  thick, pastelSeaGreen, const plot
] coordinates {
  (0.0, 1.6903879027613133)
  (0.021598272138228937, 1.6690357961801956)
  (0.1511879049676026, 1.5409231566936084)
  (0.4751619870410366, 1.6520348997964083)
  (1.0583153347732182, 1.8451502830834507)
  (1.8790496760259179, 1.8494977539559385)
  (2.9373650107991356, 2.0854489549344746)
  (4.233261339092873, 2.2777091289039353)
  (5.745140388768898, 2.7587704172469505)
  (7.473002159827215, 3.668364555139598)
  (9.460043196544277, 4.314642727170688)
  (11.771058315334773, 5.024764194953138)
  (14.449244060475161, 5.892706873237612)
  (17.516198704103672, 6.599209482725262)
  (20.95032397408207, 7.375757107958608)
  (24.600431965442763, 8.864751915822335)
  (28.33693304535637, 9.92551637677102)
  (32.159827213822894, 10.397959372406367)
  (36.13390928725701, 11.2846672672076)
  (40.28077753779697, 12.181678332752858)
  (44.62203023758099, 12.825371495387664)
  (49.09287257019439, 13.57219479009258)
  (53.542116630669554, 14.459290119322882)
  (57.92656587473001, 14.873928968757303)
  (62.224622030237576, 15.02564846874814)
  (66.28509719222461, 15.209701681255872)
  (70.10799136069114, 15.828048067651501)
  (73.67170626349892, 15.750862352383155)
  (76.99784017278618, 15.409122690528978)
  (80.10799136069114, 15.258068094507218)
  (83.02375809935205, 15.342593230098043)
  (85.72354211663067, 15.236970790454137)
  (88.22894168466522, 14.837962843174154)
  (90.56155507559396, 14.382995125401967)
  (92.72138228941685, 14.147224712765288)
  (94.73002159827213, 13.89531325863772)
  (96.60907127429806, 13.551183762571476)
  (98.3585313174946, 13.48854017683494)
  (100.0, 12.88955354233642)
};
\addlegendentry{{}{verified bound}}


\end{groupplot}

\end{tikzpicture}


==> figures/sampling_v_bound_3sig.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {6cm},
  ylabel = {Error (percent of full)},
  xmin = {0.0},
  xmax = {100.0},
  xlabel = {Mass (percent of full)},
  ymin = {0.0},
  width = {8cm}
]

\addplot+[
  mark = {none},
  gray, const plot
] coordinates {
  (0.0, 1.2416961481995352)
  (0.021598272138228937, 1.2212375710332788)
  (0.1511879049676026, 1.0187242823779274)
  (0.4751619870410366, 1.4784557661517241)
  (1.0583153347732182, 1.6675848595081582)
  (1.8790496760259179, 1.5815249868271213)
  (2.9373650107991356, 1.9736215873749334)
  (4.233261339092873, 2.1728677185260827)
  (5.745140388768898, 2.1985936272037807)
  (7.473002159827215, 2.2575061466026862)
  (9.460043196544277, 2.88208817980067)
  (11.771058315334773, 3.416973327111977)
  (14.449244060475161, 3.933755346544252)
  (17.516198704103672, 4.192138288979362)
  (20.95032397408207, 4.497636134063534)
  (24.600431965442763, 4.897023401663951)
  (28.33693304535637, 5.275631662622749)
  (32.159827213822894, 5.985036111490164)
  (36.13390928725701, 6.4284376178319)
  (40.28077753779697, 6.908129317384576)
  (44.62203023758099, 7.472307603133544)
  (49.09287257019439, 7.910509451901994)
  (53.542116630669554, 8.307346032231587)
  (57.92656587473001, 8.585632374904788)
  (62.224622030237576, 8.388439128209734)
  (66.28509719222461, 8.62121481486584)
  (70.10799136069114, 8.655243867901284)
  (73.67170626349892, 8.660429289466814)
  (76.99784017278618, 8.758410445454773)
  (80.10799136069114, 8.450964358074952)
  (83.02375809935205, 8.105499838913481)
  (85.72354211663067, 7.493768544224755)
  (88.22894168466522, 7.45210864262264)
  (90.56155507559396, 6.44342898692549)
  (92.72138228941685, 5.915419728037309)
  (94.73002159827213, 4.620845948278136)
  (96.60907127429806, 4.293558677399385)
  (98.3585313174946, 3.435517299944388)
  (100.0, 3.3389537994624447)
};

\addplot+[
  mark = {none},
  const plot, draw=none,
name path=A
] coordinates {
  (0.0, 1.209159031146882)
  (0.021598272138228937, 1.1993109999596023)
  (0.1511879049676026, 1.0091905815524567)
  (0.4751619870410366, 1.4560999960872316)
  (1.0583153347732182, 1.604674563224409)
  (1.8790496760259179, 1.5165767976865978)
  (2.9373650107991356, 1.9611760395535551)
  (4.233261339092873, 2.13935802024534)
  (5.745140388768898, 2.1824119913986575)
  (7.473002159827215, 2.1633460497452717)
  (9.460043196544277, 2.841369999271972)
  (11.771058315334773, 3.348418327872386)
  (14.449244060475161, 3.8481896850442174)
  (17.516198704103672, 3.9747013490710215)
  (20.95032397408207, 4.398023184398352)
  (24.600431965442763, 4.618925236618676)
  (28.33693304535637, 5.253817616187801)
  (32.159827213822894, 5.869565337999503)
  (36.13390928725701, 6.363124658501245)
  (40.28077753779697, 6.852186673206267)
  (44.62203023758099, 7.381162111343544)
  (49.09287257019439, 7.7134103039872)
  (53.542116630669554, 8.177852838576237)
  (57.92656587473001, 8.381646212397854)
  (62.224622030237576, 8.372351416145753)
  (66.28509719222461, 8.539226253001123)
  (70.10799136069114, 8.563099380282067)
  (73.67170626349892, 8.599206929908721)
  (76.99784017278618, 8.739298088285546)
  (80.10799136069114, 8.319896285813554)
  (83.02375809935205, 8.039419049303346)
  (85.72354211663067, 7.453868909106831)
  (88.22894168466522, 7.268674900674453)
  (90.56155507559396, 6.410905101946252)
  (92.72138228941685, 5.844931086845977)
  (94.73002159827213, 4.488125433432652)
  (96.60907127429806, 4.277159934959829)
  (98.3585313174946, 3.2968700460524794)
  (100.0, 3.2435343385055546)
};

\addplot+[
  mark = {none},
  const plot, draw=none,
name path=B
] coordinates {
  (0.0, 1.3359469542740656)
  (0.021598272138228937, 1.3022751245218618)
  (0.1511879049676026, 1.2755830074995451)
  (0.4751619870410366, 1.546892617547395)
  (1.0583153347732182, 1.7339210814411194)
  (1.8790496760259179, 1.693570370951587)
  (2.9373650107991356, 2.028495528098478)
  (4.233261339092873, 2.2174951479678677)
  (5.745140388768898, 2.321951915284235)
  (7.473002159827215, 2.3390917426368074)
  (9.460043196544277, 2.960205724819402)
  (11.771058315334773, 3.765124873254061)
  (14.449244060475161, 4.3535286590299505)
  (17.516198704103672, 4.5830942661508045)
  (20.95032397408207, 4.636798934325311)
  (24.600431965442763, 4.976246322308876)
  (28.33693304535637, 5.55404153397916)
  (32.159827213822894, 6.079230618373977)
  (36.13390928725701, 6.638897847553002)
  (40.28077753779697, 7.104712071064334)
  (44.62203023758099, 7.8468292512959765)
  (49.09287257019439, 8.024068947869809)
  (53.542116630669554, 8.584756901678446)
  (57.92656587473001, 8.852227686817105)
  (62.224622030237576, 8.805606035885132)
  (66.28509719222461, 8.949843987679028)
  (70.10799136069114, 9.059846021505544)
  (73.67170626349892, 8.913595055202748)
  (76.99784017278618, 8.963955386937739)
  (80.10799136069114, 8.952150269638969)
  (83.02375809935205, 8.28488268907268)
  (85.72354211663067, 7.754850603980122)
  (88.22894168466522, 7.806055103376865)
  (90.56155507559396, 6.823331326746596)
  (92.72138228941685, 6.038469873171063)
  (94.73002159827213, 5.105422135786014)
  (96.60907127429806, 4.543772038015179)
  (98.3585313174946, 4.053173227936751)
  (100.0, 3.6159836415485125)
};

\addplot[gray!40] fill between[of=A and B];;

\addplot+[
  mark = {none},
  thick, teal, const plot
] coordinates {
  (0.0, 1.6903879027613133)
  (0.021598272138228937, 1.6690357961801956)
  (0.1511879049676026, 1.5409231566936084)
  (0.4751619870410366, 1.6520348997964083)
  (1.0583153347732182, 1.8451502830834507)
  (1.8790496760259179, 1.8494977539559385)
  (2.9373650107991356, 2.0854489549344746)
  (4.233261339092873, 2.2777091289039353)
  (5.745140388768898, 2.7587704172469505)
  (7.473002159827215, 3.668364555139598)
  (9.460043196544277, 4.314642727170688)
  (11.771058315334773, 5.024764194953138)
  (14.449244060475161, 5.892706873237612)
  (17.516198704103672, 6.599209482725262)
  (20.95032397408207, 7.375757107958608)
  (24.600431965442763, 8.864751915822335)
  (28.33693304535637, 9.92551637677102)
  (32.159827213822894, 10.397959372406367)
  (36.13390928725701, 11.2846672672076)
  (40.28077753779697, 12.181678332752858)
  (44.62203023758099, 12.825371495387664)
  (49.09287257019439, 13.57219479009258)
  (53.542116630669554, 14.459290119322882)
  (57.92656587473001, 14.873928968757303)
  (62.224622030237576, 15.02564846874814)
  (66.28509719222461, 15.209701681255872)
  (70.10799136069114, 15.828048067651501)
  (73.67170626349892, 15.750862352383155)
  (76.99784017278618, 15.409122690528978)
  (80.10799136069114, 15.258068094507218)
  (83.02375809935205, 15.342593230098043)
  (85.72354211663067, 15.236970790454137)
  (88.22894168466522, 14.837962843174154)
  (90.56155507559396, 14.382995125401967)
  (92.72138228941685, 14.147224712765288)
  (94.73002159827213, 13.89531325863772)
  (96.60907127429806, 13.551183762571476)
  (98.3585313174946, 13.48854017683494)
  (100.0, 12.88955354233642)
};

\end{axis}
\end{tikzpicture}


==> figures/xsq_bound_internal.tex <==
\begin{tikzpicture}[]
    \begin{axis}[
      legend style = {font=\scriptsize, at={(0.1,1.05)}, anchor=south west},
      ylabel = {$g(x)$},
      xlabel = {$x$},
      width=5.2cm, height=5.2cm
    ]
    
    \addplot+[
      solid, black, mark=none
    ] coordinates {
      (1.0, 1.0)
      (1.1414141414141414, 1.3028262422201817)
      (1.2828282828282829, 1.645648403224161)
      (1.4242424242424243, 2.028466483011938)
      (1.5656565656565657, 2.4512804815835123)
      (1.707070707070707, 2.9140903989388836)
      (1.8484848484848484, 3.416896235078053)
      (1.9898989898989898, 3.95969799000102)
      (2.1313131313131315, 4.542495663707785)
      (2.272727272727273, 5.165289256198348)
      (2.414141414141414, 5.8280787674727055)
      (2.5555555555555554, 6.530864197530863)
      (2.696969696969697, 7.273645546372818)
      (2.8383838383838382, 8.056422813998571)
      (2.9797979797979797, 8.87919600040812)
      (3.121212121212121, 9.74196510560147)
      (3.2626262626262625, 10.644730129578614)
      (3.404040404040404, 11.587491072339557)
      (3.5454545454545454, 12.570247933884298)
      (3.686868686868687, 13.593000714212835)
      (3.8282828282828283, 14.655749413325172)
      (3.9696969696969697, 15.758494031221304)
      (4.111111111111111, 16.90123456790123)
      (4.252525252525253, 18.083971023364963)
      (4.393939393939394, 19.306703397612484)
      (4.5353535353535355, 20.569431690643814)
      (4.6767676767676765, 21.87215590245893)
      (4.818181818181818, 23.214876033057852)
      (4.959595959595959, 24.597592082440563)
      (5.101010101010101, 26.020304050607084)
      (5.242424242424242, 27.48301193755739)
      (5.383838383838384, 28.985715743291504)
      (5.525252525252525, 30.528415467809406)
      (5.666666666666667, 32.111111111111114)
      (5.808080808080808, 33.733802673196614)
      (5.94949494949495, 35.396490154065916)
      (6.090909090909091, 37.099173553719005)
      (6.232323232323233, 38.841852872155904)
      (6.373737373737374, 40.62452810937659)
      (6.515151515151516, 42.44719926538109)
      (6.656565656565657, 44.30986634016937)
      (6.797979797979798, 46.21252933374145)
      (6.9393939393939394, 48.15518824609734)
      (7.08080808080808, 50.13784307723701)
      (7.222222222222222, 52.160493827160494)
      (7.363636363636363, 54.22314049586777)
      (7.505050505050505, 56.32578308335884)
      (7.646464646464646, 58.46842158963371)
      (7.787878787878788, 60.65105601469238)
      (7.929292929292929, 62.87368635853484)
      (8.070707070707071, 65.13631262116111)
      (8.212121212121213, 67.43893480257118)
      (8.353535353535353, 69.78155290276501)
      (8.494949494949495, 72.16416692174268)
      (8.636363636363637, 74.58677685950414)
      (8.777777777777779, 77.0493827160494)
      (8.919191919191919, 79.55198449137842)
      (9.06060606060606, 82.09458218549128)
      (9.202020202020202, 84.67717579838792)
      (9.343434343434344, 87.29976533006838)
      (9.484848484848484, 89.96235078053259)
      (9.626262626262626, 92.66493214978064)
      (9.767676767676768, 95.40750943781248)
      (9.909090909090908, 98.19008264462808)
      (10.05050505050505, 101.01265177022752)
      (10.191919191919192, 103.87521681461075)
      (10.333333333333334, 106.77777777777779)
      (10.474747474747474, 109.72033465972858)
      (10.616161616161616, 112.70288746046322)
      (10.757575757575758, 115.72543617998164)
      (10.8989898989899, 118.78798081828387)
      (11.04040404040404, 121.89052137536984)
      (11.181818181818182, 125.03305785123966)
      (11.323232323232324, 128.21559024589328)
      (11.464646464646465, 131.4381185593307)
      (11.606060606060606, 134.70064279155187)
      (11.747474747474747, 138.00316294255688)
      (11.88888888888889, 141.3456790123457)
      (12.030303030303031, 144.7281910009183)
      (12.171717171717171, 148.15069890827465)
      (12.313131313131313, 151.61320273441487)
      (12.454545454545455, 155.11570247933886)
      (12.595959595959595, 158.6581981430466)
      (12.737373737373737, 162.2406897255382)
      (12.878787878787879, 165.8631772268136)
      (13.02020202020202, 169.52566064687278)
      (13.16161616161616, 173.22813998571573)
      (13.303030303030303, 176.9706152433425)
      (13.444444444444445, 180.7530864197531)
      (13.585858585858587, 184.57555351494747)
      (13.727272727272727, 188.4380165289256)
      (13.868686868686869, 192.3404754616876)
      (14.01010101010101, 196.28293031323335)
      (14.151515151515152, 200.26538108356291)
      (14.292929292929292, 204.28782777267625)
      (14.434343434343434, 208.35027038057342)
      (14.575757575757576, 212.45270890725436)
      (14.717171717171718, 216.59514335271913)
      (14.858585858585858, 220.77757371696765)
      (15.0, 225.0)
    };
    \addlegendentry{{}{$x ^ 2$}}
    
    \addplot+[
      solid, pastelRed, mark=none
    ] coordinates {
      (1.0, 0.776)
      (2.7499999999677134, 4.275999999811203)
      (6.249999999911303, 35.77599999863386)
      (9.749999999982487, 91.77599999966678)
      (13.250000000082922, 172.27600000180337)
      (15.0, 224.776)
    };
    \addlegendentry{{}{lower bound, $n=5$}}
    
    \addplot+[
      solid, pastelBlue, mark=none
    ] coordinates {
      (1.0, 1.224)
      (4.5, 20.474)
      (8.0, 64.224)
      (11.5, 132.474)
      (15.0, 225.224)
    };
    \addlegendentry{{}{upper bound, $n=4$}}
    
    \end{axis}
    \end{tikzpicture}
